Estimating Large Mixed-Frequency Bayesian VAR Models

We discuss the issue of estimating large-scale vector autoregressive (VAR) models with stochastic volatility in real-time situations where data are sampled at different frequencies. In the case of a large VAR with stochastic volatility, the mixed-frequency data warrant an additional step in the already computationally challenging Markov Chain Monte Carlo algorithm used to sample from the posterior distribution of the parameters. We suggest the use of a factor stochastic volatility model to capture a time-varying error covariance structure. Because the factor stochastic volatility model renders the equations of the VAR conditionally independent, settling for this particular stochastic volatility model comes with major computational benefits. First, we are able to improve upon the mixed-frequency simulation smoothing step by leveraging a univariate and adaptive filtering algorithm. Second, the regression parameters can be sampled equation-by-equation in parallel. These computational features of the model alleviate the computational burden and make it possible to move the mixed-frequency VAR to the high-dimensional regime. We illustrate the model by an application to US data using our mixed-frequency VAR with 20, 34 and 119 variables.

==> facload.tex <==
% Created by tikzDevice version 0.12 on 2019-06-26 20:40:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=\tikzscale]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (452.41,650.43);
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74, 62.03) --
	(361.47, 62.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74, 66.69) --
	(361.47, 66.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74, 76.03) --
	(361.47, 76.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74, 85.36) --
	(361.47, 85.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74, 94.69) --
	(361.47, 94.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,104.03) --
	(361.47,104.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,113.36) --
	(361.47,113.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,122.70) --
	(361.47,122.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,132.03) --
	(361.47,132.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,141.36) --
	(361.47,141.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,150.70) --
	(361.47,150.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,160.03) --
	(361.47,160.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,169.37) --
	(361.47,169.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,178.70) --
	(361.47,178.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,188.03) --
	(361.47,188.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,197.37) --
	(361.47,197.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,206.70) --
	(361.47,206.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,216.04) --
	(361.47,216.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,225.37) --
	(361.47,225.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,234.70) --
	(361.47,234.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,244.04) --
	(361.47,244.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,253.37) --
	(361.47,253.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,262.71) --
	(361.47,262.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,272.04) --
	(361.47,272.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,281.37) --
	(361.47,281.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,290.71) --
	(361.47,290.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,300.04) --
	(361.47,300.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,309.37) --
	(361.47,309.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,318.71) --
	(361.47,318.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,328.04) --
	(361.47,328.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,337.38) --
	(361.47,337.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,346.71) --
	(361.47,346.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,356.04) --
	(361.47,356.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,365.38) --
	(361.47,365.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,374.71) --
	(361.47,374.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,384.05) --
	(361.47,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,393.38) --
	(361.47,393.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,402.71) --
	(361.47,402.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,412.05) --
	(361.47,412.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,421.38) --
	(361.47,421.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,430.72) --
	(361.47,430.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,440.05) --
	(361.47,440.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,449.38) --
	(361.47,449.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,458.72) --
	(361.47,458.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,468.05) --
	(361.47,468.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,477.39) --
	(361.47,477.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,486.72) --
	(361.47,486.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,496.05) --
	(361.47,496.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,505.39) --
	(361.47,505.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,514.72) --
	(361.47,514.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,524.06) --
	(361.47,524.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,533.39) --
	(361.47,533.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,542.72) --
	(361.47,542.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,552.06) --
	(361.47,552.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,561.39) --
	(361.47,561.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,570.73) --
	(361.47,570.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,580.06) --
	(361.47,580.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,589.39) --
	(361.47,589.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,598.73) --
	(361.47,598.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,608.06) --
	(361.47,608.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,617.39) --
	(361.47,617.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.74,622.06) --
	(361.47,622.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.10, 39.16) --
	(140.10,644.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.11, 39.16) --
	(216.11,644.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.12, 39.16) --
	(292.12,644.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 71.36) --
	(361.47, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 80.69) --
	(361.47, 80.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 90.03) --
	(361.47, 90.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 99.36) --
	(361.47, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,108.70) --
	(361.47,108.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,118.03) --
	(361.47,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,127.36) --
	(361.47,127.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,136.70) --
	(361.47,136.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,146.03) --
	(361.47,146.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,155.36) --
	(361.47,155.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,164.70) --
	(361.47,164.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,174.03) --
	(361.47,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,183.37) --
	(361.47,183.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,192.70) --
	(361.47,192.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,202.03) --
	(361.47,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,211.37) --
	(361.47,211.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,220.70) --
	(361.47,220.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,230.04) --
	(361.47,230.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,239.37) --
	(361.47,239.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,248.70) --
	(361.47,248.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,258.04) --
	(361.47,258.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,267.37) --
	(361.47,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,276.71) --
	(361.47,276.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,286.04) --
	(361.47,286.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,295.37) --
	(361.47,295.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,304.71) --
	(361.47,304.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,314.04) --
	(361.47,314.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,323.38) --
	(361.47,323.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,332.71) --
	(361.47,332.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,342.04) --
	(361.47,342.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,351.38) --
	(361.47,351.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,360.71) --
	(361.47,360.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,370.05) --
	(361.47,370.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,379.38) --
	(361.47,379.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,388.71) --
	(361.47,388.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,398.05) --
	(361.47,398.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,407.38) --
	(361.47,407.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,416.72) --
	(361.47,416.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,426.05) --
	(361.47,426.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,435.38) --
	(361.47,435.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,444.72) --
	(361.47,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,454.05) --
	(361.47,454.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,463.38) --
	(361.47,463.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,472.72) --
	(361.47,472.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,482.05) --
	(361.47,482.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,491.39) --
	(361.47,491.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,500.72) --
	(361.47,500.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,510.05) --
	(361.47,510.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,519.39) --
	(361.47,519.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,528.72) --
	(361.47,528.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,538.06) --
	(361.47,538.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,547.39) --
	(361.47,547.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,556.72) --
	(361.47,556.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,566.06) --
	(361.47,566.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,575.39) --
	(361.47,575.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,584.73) --
	(361.47,584.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,594.06) --
	(361.47,594.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,603.39) --
	(361.47,603.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,612.73) --
	(361.47,612.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09, 39.16) --
	(102.09,644.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 39.16) --
	(178.10,644.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.11, 39.16) --
	(254.11,644.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.12, 39.16) --
	(330.12,644.93);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 39.16) -- (178.10,644.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78, 66.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51, 71.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.89, 76.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.23, 80.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.56, 85.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 90.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.93, 94.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.34, 99.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.53,104.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.31,108.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62,113.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.75,118.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,122.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.06,127.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69,132.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84,136.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.91,141.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.64,146.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.32,150.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87,155.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80,160.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.74,164.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.94,169.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.79,174.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.32,178.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.42,183.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.82,188.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,192.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,197.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.49,202.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.51,206.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.65,211.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.02,216.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.14,220.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.60,225.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.89,230.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.00,234.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.28,239.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94,244.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.00,248.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.99,253.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.39,258.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,262.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.94,267.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.31,272.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.54,276.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.92,281.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.21,286.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.76,290.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91,295.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.26,300.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.48,304.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.83,309.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.91,314.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.30,318.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.03,323.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28,328.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.54,332.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.55,337.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.78,342.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.88,346.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.04,351.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.22,356.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55,360.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.89,365.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.93,370.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.08,374.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.20,379.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.30,384.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96,388.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.07,393.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.18,398.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.63,402.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.00,407.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.31,412.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27,416.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.69,421.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.26,426.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.16,430.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.20,435.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02,440.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.71,444.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.69,449.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.03,454.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.14,458.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.93,463.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.74,468.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.63,472.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50,477.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.56,482.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88,486.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65,491.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.83,496.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.89,500.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.00,505.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.11,510.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.92,514.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.71,519.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,524.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.78,528.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.84,533.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.57,538.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.08,542.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83,547.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.58,552.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.70,556.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.68,561.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.75,566.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.25,570.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.01,575.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.12,580.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.65,584.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,589.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.42,594.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,598.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.59,603.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.93,608.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.31,612.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.28,617.39) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.37, 66.69) -- (173.28, 66.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.96, 71.36) -- (174.64, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.77, 76.03) -- (175.83, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.44, 80.69) -- (176.54, 80.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.65, 85.36) -- (179.05, 85.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 90.03) -- (115.01, 90.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.77, 94.69) -- (168.73, 94.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.94, 99.36) -- (173.67, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.52,104.03) -- (173.55,104.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.07,108.70) -- (178.17,108.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.63,113.36) -- (176.68,113.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,118.03) -- (176.17,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.27,122.70) -- (175.68,122.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.84,127.36) -- (176.54,127.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.80,132.03) -- (178.25,132.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.01,136.70) -- (177.58,136.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.29,141.36) -- (178.96,141.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.25,146.03) -- (177.88,146.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.07,150.70) -- (181.27,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.81,155.36) -- (170.29,155.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.06,160.03) -- (174.04,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96,164.70) -- (179.31,164.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.91,169.37) -- (180.93,169.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.56,174.03) -- (168.01,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.92,178.70) -- (168.80,178.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.40,183.37) -- (171.85,183.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.87,188.03) -- (172.04,188.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.44,192.70) -- (171.57,192.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13,197.37) -- (169.50,197.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.71,202.03) -- (171.65,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.42,206.70) -- (172.98,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.78,211.37) -- (172.20,211.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.34,216.04) -- (175.12,216.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.99,220.70) -- (174.07,220.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.31,225.37) -- (175.20,225.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.33,230.04) -- (173.37,230.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.32,234.70) -- (173.62,234.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.02,239.37) -- (174.97,239.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.51,244.04) -- (176.62,244.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.65,248.70) -- (176.09,248.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.44,253.37) -- (175.93,253.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.62,258.04) -- (177.37,258.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.76,262.71) -- (177.52,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.90,267.37) -- (177.35,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.34,272.04) -- (177.32,272.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.34,276.71) -- (179.47,276.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.88,281.37) -- (178.47,281.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.96,286.04) -- (179.87,286.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.28,290.71) -- (178.81,290.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,295.37) -- (179.17,295.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.43,300.04) -- (180.67,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.51,304.71) -- (180.89,304.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.88,309.37) -- (180.93,309.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.31,314.04) -- (186.83,314.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.98,318.71) -- (147.69,318.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.74,323.38) -- (152.39,323.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.05,328.04) -- (164.10,328.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.33,332.71) -- (174.23,332.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.37,337.38) -- (175.00,337.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06,342.04) -- (175.82,342.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.63,346.71) -- (176.24,346.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.32,351.38) -- (175.53,351.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.95,356.04) -- (176.54,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.31,360.71) -- (176.71,360.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,365.38) -- (176.78,365.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.04,370.05) -- (178.47,370.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.40,374.71) -- (178.17,374.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.26,379.38) -- (178.71,379.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.52,384.05) -- (175.47,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.26,388.71) -- (179.23,388.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.94,393.38) -- (179.32,393.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.90,398.05) -- (181.17,398.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.62,402.71) -- (183.51,402.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91,407.38) -- (186.26,407.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.82,412.05) -- (196.54,412.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.20,416.72) -- (155.71,416.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,421.38) -- (156.27,421.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.68,426.05) -- (160.05,426.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.84,430.72) -- (171.30,430.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01,435.38) -- (174.13,435.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.91,440.05) -- (183.22,440.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.79,444.72) -- (197.17,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.07,449.38) -- (143.01,449.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.88,454.05) -- (146.19,454.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.44,458.72) -- (152.99,458.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.89,463.38) -- (153.99,463.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.54,468.05) -- (154.06,468.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.32,472.72) -- (155.26,472.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.10,477.39) -- (157.73,477.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.97,482.05) -- (157.51,482.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.06,486.72) -- (157.57,486.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49,491.39) -- (159.94,491.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.56,496.05) -- (163.14,496.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.86,500.72) -- (164.03,500.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.71,505.39) -- (174.87,505.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.59,510.05) -- (174.95,510.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.58,514.72) -- (177.32,514.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,519.39) -- (184.23,519.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.18,524.06) -- (196.98,524.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.61,528.72) -- (172.54,528.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.16,533.39) -- (184.77,533.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.13,538.06) -- (185.37,538.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.97,542.72) -- (186.60,542.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.54,547.39) -- (187.53,547.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.09,552.06) -- (193.10,552.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.93,556.72) -- (194.99,556.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.22,561.39) -- (214.88,561.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,566.06) -- (229.22,566.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.38,570.73) -- (240.70,570.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,575.39) -- (262.46,575.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.16,580.06) -- (265.15,580.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.61,584.73) -- (282.13,584.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.21,589.39) -- (282.81,589.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.97,594.06) -- (284.75,594.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.29,598.73) -- (289.99,598.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.61,603.39) -- (295.58,603.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.76,608.06) -- (304.51,608.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.72,612.73) -- (307.64,612.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.53,617.39) -- (309.08,617.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.13, 66.69) -- (180.41, 66.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.19, 71.36) -- (183.41, 71.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.94, 76.03) -- (180.85, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.97, 80.69) -- (185.07, 80.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.13, 85.36) -- (186.44, 85.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.95, 90.03) -- (132.68, 90.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.76, 94.69) -- (183.72, 94.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.96, 99.36) -- (181.84, 99.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.98,104.03) -- (186.93,104.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.36,108.70) -- (178.56,108.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.24,113.36) -- (185.33,113.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.88,118.03) -- (194.84,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.48,122.70) -- (194.83,122.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.78,127.36) -- (193.94,127.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.35,132.03) -- (190.72,132.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.00,136.70) -- (193.08,136.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.84,141.36) -- (188.00,141.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.96,146.03) -- (195.43,146.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45,150.70) -- (196.12,150.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.54,155.36) -- (183.41,155.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.14,160.03) -- (189.08,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.35,164.70) -- (198.45,164.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.40,169.37) -- (201.83,169.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.28,174.03) -- (180.97,174.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.45,178.70) -- (190.17,178.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.92,183.37) -- (179.50,183.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.60,188.03) -- (180.81,188.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.44,192.70) -- (183.40,192.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.62,197.37) -- (192.05,197.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.72,202.03) -- (186.69,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.04,206.70) -- (180.26,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.36,211.37) -- (184.59,211.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98,216.04) -- (179.75,216.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.14,220.70) -- (184.20,220.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.91,225.37) -- (181.68,225.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.17,230.04) -- (190.24,230.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.18,234.70) -- (189.96,234.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69,239.37) -- (186.67,239.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45,244.04) -- (183.30,244.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.85,248.70) -- (185.40,248.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.75,253.37) -- (192.83,253.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25,258.04) -- (186.52,258.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20,262.71) -- (189.02,262.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39,267.37) -- (194.28,267.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.06,272.04) -- (195.40,272.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.80,276.71) -- (190.19,276.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.74,281.37) -- (196.25,281.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.72,286.04) -- (191.68,286.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.68,290.71) -- (198.36,290.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.56,295.37) -- (197.61,295.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85,300.04) -- (193.46,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.00,304.71) -- (192.96,304.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77,309.37) -- (199.93,309.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56,314.04) -- (205.98,314.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.01,318.71) -- (175.11,318.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,323.38) -- (175.52,323.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.28,328.04) -- (188.90,328.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.04,332.71) -- (180.95,332.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10,337.38) -- (182.70,337.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69,342.04) -- (180.35,342.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42,346.71) -- (179.10,346.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.37,351.38) -- (182.28,351.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.84,356.04) -- (179.77,356.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.35,360.71) -- (180.62,360.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.09,365.38) -- (182.27,365.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.42,370.05) -- (180.80,370.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.02,374.71) -- (182.74,374.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.70,379.38) -- (181.17,379.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.27,384.05) -- (194.72,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.63,388.71) -- (182.70,388.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.97,393.38) -- (183.41,393.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.75,398.05) -- (200.07,398.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.15,402.71) -- (200.03,402.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.96,407.38) -- (205.43,407.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62,412.05) -- (219.10,412.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.32,416.72) -- (174.71,416.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.02,421.38) -- (172.76,421.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33,426.05) -- (180.57,426.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,430.72) -- (185.93,430.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.35,435.38) -- (189.29,435.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.77,440.05) -- (196.58,440.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.10,444.72) -- (214.36,444.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.55,449.38) -- (159.36,449.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.90,454.05) -- (159.88,454.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.91,458.72) -- (167.18,458.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.70,463.38) -- (168.11,463.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.17,468.05) -- (171.41,468.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.15,472.72) -- (172.24,472.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.54,477.39) -- (172.20,477.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52,482.05) -- (172.34,482.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.07,486.72) -- (173.80,486.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.25,491.39) -- (172.61,491.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.40,496.05) -- (180.85,496.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.62,500.72) -- (177.83,500.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.47,505.39) -- (195.49,505.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.42,510.05) -- (195.69,510.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.27,514.72) -- (194.61,514.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54,519.39) -- (207.11,519.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,524.06) -- (272.09,524.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.17,528.72) -- (183.99,528.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.27,533.39) -- (195.99,533.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.68,538.06) -- (201.12,538.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.77,542.72) -- (208.00,542.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.05,547.39) -- (213.77,547.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.41,552.06) -- (211.36,552.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.78,556.72) -- (214.41,556.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.69,561.39) -- (233.90,561.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.69,566.06) -- (252.79,566.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.97,570.73) -- (263.84,570.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.79,575.39) -- (288.04,575.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.95,580.06) -- (292.03,580.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.17,584.73) -- (311.38,584.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.75,589.39) -- (308.57,589.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76,594.06) -- (311.42,594.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.12,598.73) -- (315.86,598.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.62,603.39) -- (325.59,603.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.42,608.06) -- (334.79,608.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.16,612.73) -- (340.88,612.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.28,617.39) -- (341.50,617.39);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74, 87.69) -- (361.47, 87.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,153.03) -- (361.47,153.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,171.70) -- (361.47,171.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,316.38) -- (361.47,316.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,414.38) -- (361.47,414.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,447.05) -- (361.47,447.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.74,526.39) -- (361.47,526.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.31, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 67.86) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(349.12, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 80.28) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	(305.31, 67.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46, 70.52) {Housing};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.04, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12, 91.19) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(349.12,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04,103.62) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	(259.04, 91.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46, 93.85) {Money and credit};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.20,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,156.53) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(349.12,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,168.95) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	(280.20,156.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,159.19) {Stock market};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (278.17,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,175.20) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(349.12,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,187.62) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	(278.17,175.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,177.86) {Labor market};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.67,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,319.88) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(349.12,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,332.30) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	(211.67,319.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,338.44) {Interest and};
\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,322.54) {exchange rates};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.94,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,417.88) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(349.12,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,446.20) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	(234.94,417.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,433.44) {Consumption,};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,417.54) { orders, and inventories};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.87,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,450.55) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(349.12,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,462.97) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	(249.87,450.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,453.21) {Output and income};
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.24,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,529.89) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(349.12,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,542.31) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	(315.24,529.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 89.74, 39.16) rectangle (361.47,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.46,532.55) {Prices};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.74, 39.16) --
	( 89.74,644.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79, 68.95) {HOUSTMW};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79, 78.28) {HOUSTNE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79, 87.62) {M2REAL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79, 96.95) {DTCTHFNM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,106.28) {NONBORRES};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,115.62) {BUSLOANS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,124.95) {M2SL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,134.29) {TOTRESNS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,143.62) {INVEST};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,152.95) {S.P.div.yield};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,162.29) {S.P.500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,171.62) {USFIRE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,180.96) {MANEMP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,190.29) {CES3000000008};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,199.62) {HWIURATIO};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,208.96) {CES0600000008};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,218.29) {USCONS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,227.63) {AWOTMAN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,236.96) {NDMANEMP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,246.29) {PAYEMS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,255.63) {CES2000000008};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,264.96) {UEMP5TO14};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,274.30) {SRVPRD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,283.63) {USGOVT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,292.96) {CLF16OV};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,302.30) {USTPU};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,311.63) {CLAIMSx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,320.97) {EXSZUSx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,330.30) {TB3MS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,339.63) {FEDFUNDS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,348.97) {TB6MS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,358.30) {T1YFFM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,367.64) {BAAFFM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,376.97) {AAAFFM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,386.30) {T10YFFM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,395.64) {AAA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,404.97) {GS10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,414.30) {ISRATIOx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,423.64) {AMDMNOx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,432.97) {AMDMUOx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,442.31) {RETAILx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,451.64) {RPI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,460.97) {CUMFNS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,470.31) {IPFINAL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,479.64) {IPFPNSS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,488.98) {IPDMAT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,498.31) {IPMAT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,507.64) {IPNCONGD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,516.98) {IPB51222S};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,526.31) {CPIMEDSL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,535.65) {DSERRG3M086SBEA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,544.98) {PPICMM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,554.31) {DDURRG3M086SBEA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,563.65) {OILPRICEx};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,572.98) {WPSFD49207};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,582.32) {PCEPI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,591.65) {CPIAUCSL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,600.98) {CUSR0000SA0L2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.79,610.32) {DNDGRG3M086SBEA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99, 71.36) --
	( 89.74, 71.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99, 80.69) --
	( 89.74, 80.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99, 90.03) --
	( 89.74, 90.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99, 99.36) --
	( 89.74, 99.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,108.70) --
	( 89.74,108.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,118.03) --
	( 89.74,118.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,127.36) --
	( 89.74,127.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,136.70) --
	( 89.74,136.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,146.03) --
	( 89.74,146.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,155.36) --
	( 89.74,155.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,164.70) --
	( 89.74,164.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,174.03) --
	( 89.74,174.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,183.37) --
	( 89.74,183.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,192.70) --
	( 89.74,192.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,202.03) --
	( 89.74,202.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,211.37) --
	( 89.74,211.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,220.70) --
	( 89.74,220.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,230.04) --
	( 89.74,230.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,239.37) --
	( 89.74,239.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,248.70) --
	( 89.74,248.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,258.04) --
	( 89.74,258.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,267.37) --
	( 89.74,267.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,276.71) --
	( 89.74,276.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,286.04) --
	( 89.74,286.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,295.37) --
	( 89.74,295.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,304.71) --
	( 89.74,304.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,314.04) --
	( 89.74,314.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,323.38) --
	( 89.74,323.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,332.71) --
	( 89.74,332.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,342.04) --
	( 89.74,342.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,351.38) --
	( 89.74,351.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,360.71) --
	( 89.74,360.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,370.05) --
	( 89.74,370.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,379.38) --
	( 89.74,379.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,388.71) --
	( 89.74,388.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,398.05) --
	( 89.74,398.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,407.38) --
	( 89.74,407.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,416.72) --
	( 89.74,416.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,426.05) --
	( 89.74,426.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,435.38) --
	( 89.74,435.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,444.72) --
	( 89.74,444.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,454.05) --
	( 89.74,454.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,463.38) --
	( 89.74,463.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,472.72) --
	( 89.74,472.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,482.05) --
	( 89.74,482.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,491.39) --
	( 89.74,491.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,500.72) --
	( 89.74,500.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,510.05) --
	( 89.74,510.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,519.39) --
	( 89.74,519.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,528.72) --
	( 89.74,528.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,538.06) --
	( 89.74,538.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,547.39) --
	( 89.74,547.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,556.72) --
	( 89.74,556.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,566.06) --
	( 89.74,566.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,575.39) --
	( 89.74,575.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,584.73) --
	( 89.74,584.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,594.06) --
	( 89.74,594.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,603.39) --
	( 89.74,603.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.99,612.73) --
	( 89.74,612.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47, 39.16) --
	(361.47,644.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47, 66.69) --
	(364.22, 66.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47, 76.03) --
	(364.22, 76.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47, 85.36) --
	(364.22, 85.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47, 94.69) --
	(364.22, 94.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,104.03) --
	(364.22,104.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,113.36) --
	(364.22,113.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,122.70) --
	(364.22,122.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,132.03) --
	(364.22,132.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,141.36) --
	(364.22,141.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,150.70) --
	(364.22,150.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,160.03) --
	(364.22,160.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,169.37) --
	(364.22,169.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,178.70) --
	(364.22,178.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,188.03) --
	(364.22,188.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,197.37) --
	(364.22,197.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,206.70) --
	(364.22,206.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,216.04) --
	(364.22,216.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,225.37) --
	(364.22,225.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,234.70) --
	(364.22,234.70);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,244.04) --
	(364.22,244.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,253.37) --
	(364.22,253.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,262.71) --
	(364.22,262.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,272.04) --
	(364.22,272.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,281.37) --
	(364.22,281.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,290.71) --
	(364.22,290.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,300.04) --
	(364.22,300.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,309.37) --
	(364.22,309.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,318.71) --
	(364.22,318.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,328.04) --
	(364.22,328.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,337.38) --
	(364.22,337.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,346.71) --
	(364.22,346.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,356.04) --
	(364.22,356.04);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,365.38) --
	(364.22,365.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,374.71) --
	(364.22,374.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,384.05) --
	(364.22,384.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,393.38) --
	(364.22,393.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,402.71) --
	(364.22,402.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,412.05) --
	(364.22,412.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,421.38) --
	(364.22,421.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,430.72) --
	(364.22,430.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,440.05) --
	(364.22,440.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,449.38) --
	(364.22,449.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,458.72) --
	(364.22,458.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,468.05) --
	(364.22,468.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,477.39) --
	(364.22,477.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,486.72) --
	(364.22,486.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,496.05) --
	(364.22,496.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,505.39) --
	(364.22,505.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,514.72) --
	(364.22,514.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,524.06) --
	(364.22,524.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,533.39) --
	(364.22,533.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,542.72) --
	(364.22,542.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,552.06) --
	(364.22,552.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,561.39) --
	(364.22,561.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,570.73) --
	(364.22,570.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,580.06) --
	(364.22,580.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,589.39) --
	(364.22,589.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,598.73) --
	(364.22,598.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,608.06) --
	(364.22,608.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] (361.47,617.39) --
	(364.22,617.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42, 64.28) {HOUSTS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42, 73.62) {HOUST};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42, 82.95) {HOUSTW};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42, 92.28) {REALLN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,101.62) {CONSPI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,110.95) {NONREVSL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,120.29) {M1SL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,129.62) {DTCOLNVHFNM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,138.95) {AMBSL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,148.29) {MZMSL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,157.62) {S.P.PE.ratio};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,166.96) {S.P..indust};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,176.29) {UEMPMEAN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,185.62) {USGOOD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,194.96) {HWI};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,204.29) {DMANEMP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,213.63) {AWHMAN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,222.96) {CES0600000007};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,232.29) {CE16OV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,241.63) {CES1021000001};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,250.96) {UEMP27OV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,260.29) {USWTRADE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,269.63) {UEMP15T26};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,278.96) {UEMP15OV};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,288.30) {UEMPLT5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,297.63) {USTRADE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,306.96) {UNRATE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,316.30) {EXCAUSx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,325.63) {EXJPUSx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,334.97) {GS1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,344.30) {TB3SMFFM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,353.63) {TB6SMFFM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,362.97) {CP3Mx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,372.30) {COMPAPFFx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,381.64) {BAA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,390.97) {T5YFFM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,400.30) {GS5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,409.64) {EXUSUKx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,418.97) {CMRMTSPLx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,428.31) {DPCERA3M086SBEA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,437.64) {BUSINVx};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,446.97) {W875RX1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,456.31) {IPMANSICS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,465.64) {IPBUSEQ};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,474.98) {INDPRO};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,484.31) {IPDCONGD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,493.64) {IPCONGD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,502.98) {IPFUELS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,512.31) {IPNMAT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,521.64) {GDPC1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,530.98) {CUSR0000SAS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,540.31) {CPIAPPSL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,549.65) {CUSR0000SAD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,558.98) {WPSID62};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,568.31) {WPSID61};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,577.65) {WPSFD49502};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,586.98) {CUSR0000SA0L5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,596.32) {CPIULFSL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,605.65) {CUSR0000SAC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (366.42,614.98) {CPITRNSL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.74, 39.16) --
	(361.47, 39.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.09, 36.41) --
	(102.09, 39.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.10, 36.41) --
	(178.10, 39.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.11, 36.41) --
	(254.11, 39.16);

\path[draw=drawColor,line width= 1.1pt,line join=round] (330.12, 36.41) --
	(330.12, 39.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (102.09, 26.59) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (178.10, 26.59) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (254.11, 26.59) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (330.12, 26.59) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (225.61,  8.44) {Factor Loadings};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,342.04) {Variable};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (452.41,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (438.77,342.04) {Variable};
\end{scope}
\end{tikzpicture}


==> facvol.tex <==
% Created by tikzDevice version 0.12 on 2019-06-26 20:39:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=\tikzscale]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 41.03, 76.84) rectangle (153.57,193.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.03, 97.69) --
	(153.57, 97.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.03,128.76) --
	(153.57,128.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.03,159.84) --
	(153.57,159.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.03,190.91) --
	(153.57,190.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.99, 76.84) --
	( 57.99,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.80, 76.84) --
	( 84.80,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.60, 76.84) --
	(111.60,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.41, 76.84) --
	(138.41,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 82.15) --
	(153.57, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,113.22) --
	(153.57,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,144.30) --
	(153.57,144.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03,175.38) --
	(153.57,175.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.59, 76.84) --
	( 44.59,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.40, 76.84) --
	( 71.40,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.20, 76.84) --
	( 98.20,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.01, 76.84) --
	(125.01,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.81, 76.84) --
	(151.81,193.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 48.60, 82.15) rectangle ( 52.18,188.37);

\path[fill=fillColor,fill opacity=0.30] ( 72.72, 82.15) rectangle ( 74.51,188.37);

\path[fill=fillColor,fill opacity=0.30] (101.32, 82.15) rectangle (103.12,188.37);

\path[fill=fillColor,fill opacity=0.30] (119.42, 82.15) rectangle (123.44,188.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 46.15,176.65) --
	( 46.38,176.46) --
	( 46.60,180.93) --
	( 46.82,181.85) --
	( 47.04,186.62) --
	( 47.27,188.37) --
	( 47.50,186.24) --
	( 47.71,182.03) --
	( 47.93,177.03) --
	( 48.15,174.13) --
	( 48.38,169.07) --
	( 48.60,161.71) --
	( 48.83,159.73) --
	( 49.06,154.40) --
	( 49.28,150.68) --
	( 49.50,146.77) --
	( 49.72,144.68) --
	( 49.95,143.86) --
	( 50.18,142.33) --
	( 50.38,139.69) --
	( 50.61,135.69) --
	( 50.83,134.16) --
	( 51.06,133.34) --
	( 51.28,133.52) --
	( 51.51,132.34) --
	( 51.73,130.02) --
	( 51.95,126.14) --
	( 52.18,120.02) --
	( 52.40,116.81) --
	( 52.63,114.17) --
	( 52.86,112.44) --
	( 53.06,111.18) --
	( 53.29,109.37) --
	( 53.51,107.88) --
	( 53.74,106.72) --
	( 53.96,106.84) --
	( 54.19,106.80) --
	( 54.41,106.58) --
	( 54.63,106.72) --
	( 54.86,106.81) --
	( 55.08,106.80) --
	( 55.31,107.53) --
	( 55.54,108.19) --
	( 55.75,109.86) --
	( 55.98,111.70) --
	( 56.20,114.06) --
	( 56.42,114.06) --
	( 56.64,115.24) --
	( 56.87,117.11) --
	( 57.10,117.31) --
	( 57.32,117.35) --
	( 57.55,116.04) --
	( 57.77,114.70) --
	( 57.99,112.11) --
	( 58.22,109.56) --
	( 58.43,108.38) --
	( 58.66,107.12) --
	( 58.88,106.23) --
	( 59.10,105.51) --
	( 59.32,104.92) --
	( 59.55,105.04) --
	( 59.78,104.71) --
	( 60.00,105.42) --
	( 60.23,106.57) --
	( 60.45,107.48) --
	( 60.67,106.88) --
	( 60.90,106.87) --
	( 61.11,106.47) --
	( 61.33,105.76) --
	( 61.55,105.30) --
	( 61.78,105.34) --
	( 62.00,105.25) --
	( 62.23,105.80) --
	( 62.46,106.63) --
	( 62.68,106.88) --
	( 62.90,108.67) --
	( 63.12,109.72) --
	( 63.35,108.09) --
	( 63.58,105.82) --
	( 63.79,103.93) --
	( 64.01,102.18) --
	( 64.23,100.84) --
	( 64.46, 99.56) --
	( 64.68, 98.47) --
	( 64.91, 97.37) --
	( 65.14, 97.10) --
	( 65.36, 96.62) --
	( 65.58, 96.31) --
	( 65.80, 95.85) --
	( 66.03, 96.31) --
	( 66.26, 96.66) --
	( 66.47, 96.89) --
	( 66.70, 97.43) --
	( 66.92, 98.26) --
	( 67.15, 98.83) --
	( 67.37, 98.10) --
	( 67.59, 98.15) --
	( 67.82, 98.39) --
	( 68.04, 98.53) --
	( 68.27, 98.42) --
	( 68.49, 98.33) --
	( 68.72, 98.38) --
	( 68.94, 98.44) --
	( 69.15, 98.89) --
	( 69.38, 99.07) --
	( 69.60, 99.27) --
	( 69.83, 99.25) --
	( 70.05, 99.06) --
	( 70.27, 98.04) --
	( 70.50, 97.36) --
	( 70.72, 96.74) --
	( 70.95, 96.27) --
	( 71.17, 96.25) --
	( 71.40, 96.33) --
	( 71.62, 95.84) --
	( 71.83, 95.51) --
	( 72.06, 95.33) --
	( 72.28, 95.74) --
	( 72.50, 95.34) --
	( 72.72, 94.54) --
	( 72.95, 94.05) --
	( 73.18, 93.59) --
	( 73.40, 93.28) --
	( 73.63, 93.07) --
	( 73.85, 92.87) --
	( 74.08, 92.93) --
	( 74.30, 92.82) --
	( 74.51, 92.84) --
	( 74.74, 92.42) --
	( 74.96, 92.25) --
	( 75.18, 92.05) --
	( 75.40, 92.31) --
	( 75.63, 92.58) --
	( 75.86, 92.77) --
	( 76.08, 93.50) --
	( 76.31, 94.17) --
	( 76.53, 94.17) --
	( 76.75, 94.62) --
	( 76.98, 94.86) --
	( 77.19, 95.20) --
	( 77.42, 95.46) --
	( 77.64, 95.24) --
	( 77.87, 95.64) --
	( 78.09, 95.81) --
	( 78.32, 96.16) --
	( 78.54, 96.24) --
	( 78.76, 96.70) --
	( 78.99, 96.40) --
	( 79.21, 95.88) --
	( 79.44, 95.75) --
	( 79.67, 95.66) --
	( 79.87, 95.71) --
	( 80.10, 95.96) --
	( 80.32, 95.42) --
	( 80.55, 95.29) --
	( 80.77, 95.74) --
	( 81.00, 96.33) --
	( 81.22, 96.90) --
	( 81.44, 97.68) --
	( 81.67, 98.75) --
	( 81.89, 99.73) --
	( 82.12,100.56) --
	( 82.35,102.14) --
	( 82.55,102.96) --
	( 82.78,103.51) --
	( 83.00,103.57) --
	( 83.23,103.30) --
	( 83.45,104.02) --
	( 83.67,103.17) --
	( 83.90,103.60) --
	( 84.12,103.49) --
	( 84.35,102.33) --
	( 84.57,101.70) --
	( 84.80,101.39) --
	( 85.03,101.05) --
	( 85.23,100.84) --
	( 85.46,100.73) --
	( 85.68,100.44) --
	( 85.91,100.50) --
	( 86.13,100.05) --
	( 86.35, 99.79) --
	( 86.58, 99.48) --
	( 86.80, 98.51) --
	( 87.03, 98.09) --
	( 87.25, 97.93) --
	( 87.48, 97.70) --
	( 87.70, 98.32) --
	( 87.92, 98.30) --
	( 88.14, 97.49) --
	( 88.36, 96.96) --
	( 88.59, 96.09) --
	( 88.81, 96.18) --
	( 89.04, 95.75) --
	( 89.27, 95.62) --
	( 89.49, 95.93) --
	( 89.72, 96.16) --
	( 89.94, 96.12) --
	( 90.16, 95.96) --
	( 90.39, 95.43) --
	( 90.60, 94.96) --
	( 90.82, 94.25) --
	( 91.04, 94.00) --
	( 91.27, 93.74) --
	( 91.49, 93.35) --
	( 91.72, 93.17) --
	( 91.95, 93.00) --
	( 92.17, 92.84) --
	( 92.39, 92.73) --
	( 92.61, 93.01) --
	( 92.84, 93.30) --
	( 93.07, 92.97) --
	( 93.27, 93.33) --
	( 93.50, 93.61) --
	( 93.72, 93.95) --
	( 93.95, 94.41) --
	( 94.17, 95.06) --
	( 94.40, 95.55) --
	( 94.63, 96.65) --
	( 94.85, 96.42) --
	( 95.07, 96.22) --
	( 95.29, 96.10) --
	( 95.52, 95.74) --
	( 95.75, 95.95) --
	( 95.95, 96.29) --
	( 96.18, 96.72) --
	( 96.40, 97.20) --
	( 96.63, 97.91) --
	( 96.85, 97.91) --
	( 97.08, 97.98) --
	( 97.30, 98.61) --
	( 97.52, 99.14) --
	( 97.75, 99.63) --
	( 97.97,100.75) --
	( 98.20,100.95) --
	( 98.43,101.18) --
	( 98.64,102.09) --
	( 98.87,102.47) --
	( 99.09,103.50) --
	( 99.31,103.35) --
	( 99.54,102.41) --
	( 99.76,101.94) --
	( 99.99,101.14) --
	(100.21,101.44) --
	(100.44,101.75) --
	(100.66,101.87) --
	(100.89,102.42) --
	(101.11,102.46) --
	(101.32,103.06) --
	(101.55,103.33) --
	(101.77,103.19) --
	(101.99,102.71) --
	(102.21,102.17) --
	(102.44,102.01) --
	(102.67,101.30) --
	(102.89,100.90) --
	(103.12,101.03) --
	(103.34,100.96) --
	(103.56,100.16) --
	(103.79, 99.77) --
	(104.00, 99.80) --
	(104.22, 99.07) --
	(104.45, 99.10) --
	(104.67, 98.73) --
	(104.89, 98.92) --
	(105.12, 99.41) --
	(105.35, 99.47) --
	(105.57, 99.38) --
	(105.80, 99.45) --
	(106.02, 99.19) --
	(106.24, 98.86) --
	(106.47, 98.92) --
	(106.68, 99.59) --
	(106.90, 99.91) --
	(107.12,101.15) --
	(107.35,101.83) --
	(107.57,102.21) --
	(107.80,100.69) --
	(108.03, 99.33) --
	(108.25, 98.58) --
	(108.47, 97.67) --
	(108.69, 97.38) --
	(108.92, 96.94) --
	(109.15, 97.37) --
	(109.36, 97.87) --
	(109.59, 98.22) --
	(109.81, 97.62) --
	(110.04, 96.84) --
	(110.26, 96.07) --
	(110.49, 95.01) --
	(110.71, 94.17) --
	(110.93, 93.43) --
	(111.16, 93.27) --
	(111.38, 92.85) --
	(111.61, 92.43) --
	(111.84, 92.46) --
	(112.04, 92.56) --
	(112.27, 92.15) --
	(112.49, 91.81) --
	(112.72, 91.25) --
	(112.94, 90.82) --
	(113.16, 90.59) --
	(113.39, 90.27) --
	(113.61, 90.31) --
	(113.84, 90.08) --
	(114.06, 90.24) --
	(114.29, 90.33) --
	(114.51, 90.41) --
	(114.72, 90.63) --
	(114.95, 90.91) --
	(115.17, 91.04) --
	(115.40, 91.44) --
	(115.62, 91.55) --
	(115.84, 91.88) --
	(116.07, 91.93) --
	(116.29, 92.08) --
	(116.52, 92.12) --
	(116.74, 92.27) --
	(116.97, 92.17) --
	(117.19, 92.86) --
	(117.40, 93.11) --
	(117.63, 93.33) --
	(117.85, 93.83) --
	(118.07, 94.74) --
	(118.29, 95.33) --
	(118.52, 95.96) --
	(118.75, 96.82) --
	(118.97, 97.51) --
	(119.20, 98.55) --
	(119.42, 98.90) --
	(119.64,100.43) --
	(119.87,101.44) --
	(120.08,101.63) --
	(120.31,101.66) --
	(120.53,101.26) --
	(120.76,100.66) --
	(120.98,100.80) --
	(121.21,100.67) --
	(121.44,100.96) --
	(121.66,102.16) --
	(121.88,100.97) --
	(122.10, 99.75) --
	(122.33, 97.21) --
	(122.56, 95.26) --
	(122.76, 93.60) --
	(122.99, 92.23) --
	(123.21, 91.05) --
	(123.44, 90.01) --
	(123.66, 89.23) --
	(123.89, 88.65) --
	(124.11, 88.33) --
	(124.33, 87.90) --
	(124.56, 87.51) --
	(124.78, 87.28) --
	(125.01, 86.92) --
	(125.24, 86.56) --
	(125.44, 86.44) --
	(125.67, 86.18) --
	(125.89, 86.05) --
	(126.12, 86.02) --
	(126.34, 85.86) --
	(126.57, 85.78) --
	(126.79, 85.60) --
	(127.01, 85.57) --
	(127.24, 85.52) --
	(127.46, 85.58) --
	(127.69, 85.56) --
	(127.92, 85.54) --
	(128.12, 85.59) --
	(128.35, 85.70) --
	(128.57, 85.74) --
	(128.80, 85.81) --
	(129.02, 85.87) --
	(129.24, 85.96) --
	(129.47, 85.54) --
	(129.69, 85.24) --
	(129.92, 84.99) --
	(130.14, 84.80) --
	(130.37, 84.67) --
	(130.59, 84.53) --
	(130.81, 84.45) --
	(131.04, 84.40) --
	(131.26, 84.39) --
	(131.48, 84.33) --
	(131.70, 84.33) --
	(131.93, 84.39) --
	(132.16, 84.37) --
	(132.38, 84.28) --
	(132.61, 84.30) --
	(132.83, 84.29) --
	(133.05, 84.28) --
	(133.28, 84.31) --
	(133.49, 84.34) --
	(133.71, 84.31) --
	(133.93, 84.35) --
	(134.16, 84.33) --
	(134.38, 84.20) --
	(134.61, 84.22) --
	(134.84, 84.21) --
	(135.06, 84.18) --
	(135.28, 84.20) --
	(135.50, 84.18) --
	(135.73, 84.23) --
	(135.96, 84.27) --
	(136.17, 84.33) --
	(136.39, 84.35) --
	(136.61, 84.44) --
	(136.84, 84.53) --
	(137.06, 84.61) --
	(137.29, 84.72) --
	(137.52, 84.84) --
	(137.74, 84.92) --
	(137.96, 85.01) --
	(138.18, 85.15) --
	(138.41, 85.31) --
	(138.64, 85.48) --
	(138.84, 85.86) --
	(139.07, 86.17) --
	(139.29, 86.38) --
	(139.52, 86.59) --
	(139.74, 86.78) --
	(139.97, 87.05) --
	(140.19, 87.49) --
	(140.41, 88.00) --
	(140.64, 88.76) --
	(140.86, 89.15) --
	(141.09, 89.40) --
	(141.32, 89.47) --
	(141.53, 89.50) --
	(141.76, 89.69) --
	(141.98, 89.44) --
	(142.21, 89.51) --
	(142.43, 89.49) --
	(142.65, 89.67) --
	(142.88, 89.91) --
	(143.10, 90.19) --
	(143.33, 90.74) --
	(143.55, 90.52) --
	(143.78, 90.28) --
	(144.00, 90.11) --
	(144.21, 90.09) --
	(144.44, 89.93) --
	(144.66, 90.04) --
	(144.88, 90.19) --
	(145.10, 90.22) --
	(145.33, 90.64) --
	(145.56, 90.82) --
	(145.78, 91.29) --
	(146.01, 91.85) --
	(146.23, 92.73) --
	(146.45, 93.43) --
	(146.68, 94.08) --
	(146.89, 94.06) --
	(147.12, 94.33) --
	(147.34, 94.57) --
	(147.56, 94.19) --
	(147.78, 93.85) --
	(148.01, 94.37) --
	(148.24, 94.81) --
	(148.46, 94.61) --
	(148.46, 86.27) --
	(148.24, 86.64) --
	(148.01, 86.69) --
	(147.78, 86.71) --
	(147.56, 86.96) --
	(147.34, 87.22) --
	(147.12, 87.21) --
	(146.89, 87.33) --
	(146.68, 87.49) --
	(146.45, 86.92) --
	(146.23, 86.55) --
	(146.01, 86.30) --
	(145.78, 86.01) --
	(145.56, 85.70) --
	(145.33, 85.52) --
	(145.10, 85.46) --
	(144.88, 85.47) --
	(144.66, 85.35) --
	(144.44, 85.23) --
	(144.21, 85.24) --
	(144.00, 85.29) --
	(143.78, 85.42) --
	(143.55, 85.49) --
	(143.33, 85.60) --
	(143.10, 85.51) --
	(142.88, 85.29) --
	(142.65, 85.21) --
	(142.43, 85.20) --
	(142.21, 85.12) --
	(141.98, 85.07) --
	(141.76, 85.06) --
	(141.53, 85.01) --
	(141.32, 84.97) --
	(141.09, 84.88) --
	(140.86, 84.78) --
	(140.64, 84.59) --
	(140.41, 84.33) --
	(140.19, 84.17) --
	(139.97, 84.04) --
	(139.74, 83.84) --
	(139.52, 83.72) --
	(139.29, 83.59) --
	(139.07, 83.45) --
	(138.84, 83.33) --
	(138.64, 83.27) --
	(138.41, 83.18) --
	(138.18, 83.11) --
	(137.96, 83.06) --
	(137.74, 83.03) --
	(137.52, 82.96) --
	(137.29, 82.91) --
	(137.06, 82.88) --
	(136.84, 82.87) --
	(136.61, 82.86) --
	(136.39, 82.79) --
	(136.17, 82.78) --
	(135.96, 82.78) --
	(135.73, 82.76) --
	(135.50, 82.73) --
	(135.28, 82.77) --
	(135.06, 82.77) --
	(134.84, 82.78) --
	(134.61, 82.76) --
	(134.38, 82.75) --
	(134.16, 82.75) --
	(133.93, 82.77) --
	(133.71, 82.75) --
	(133.49, 82.76) --
	(133.28, 82.74) --
	(133.05, 82.76) --
	(132.83, 82.76) --
	(132.61, 82.74) --
	(132.38, 82.76) --
	(132.16, 82.79) --
	(131.93, 82.79) --
	(131.70, 82.80) --
	(131.48, 82.80) --
	(131.26, 82.80) --
	(131.04, 82.82) --
	(130.81, 82.82) --
	(130.59, 82.85) --
	(130.37, 82.89) --
	(130.14, 82.97) --
	(129.92, 83.04) --
	(129.69, 83.11) --
	(129.47, 83.18) --
	(129.24, 83.29) --
	(129.02, 83.26) --
	(128.80, 83.22) --
	(128.57, 83.25) --
	(128.35, 83.21) --
	(128.12, 83.24) --
	(127.92, 83.21) --
	(127.69, 83.21) --
	(127.46, 83.24) --
	(127.24, 83.23) --
	(127.01, 83.25) --
	(126.79, 83.26) --
	(126.57, 83.27) --
	(126.34, 83.35) --
	(126.12, 83.43) --
	(125.89, 83.50) --
	(125.67, 83.52) --
	(125.44, 83.52) --
	(125.24, 83.67) --
	(125.01, 83.81) --
	(124.78, 83.92) --
	(124.56, 83.97) --
	(124.33, 84.10) --
	(124.11, 84.29) --
	(123.89, 84.54) --
	(123.66, 84.82) --
	(123.44, 85.18) --
	(123.21, 85.55) --
	(122.99, 85.99) --
	(122.76, 86.65) --
	(122.56, 87.37) --
	(122.33, 88.63) --
	(122.10, 90.18) --
	(121.88, 90.78) --
	(121.66, 91.07) --
	(121.44, 90.46) --
	(121.21, 90.21) --
	(120.98, 90.03) --
	(120.76, 90.26) --
	(120.53, 90.39) --
	(120.31, 90.56) --
	(120.08, 91.13) --
	(119.87, 91.57) --
	(119.64, 90.69) --
	(119.42, 89.73) --
	(119.20, 89.21) --
	(118.97, 88.69) --
	(118.75, 88.13) --
	(118.52, 88.00) --
	(118.29, 87.89) --
	(118.07, 87.75) --
	(117.85, 87.15) --
	(117.63, 86.86) --
	(117.40, 86.73) --
	(117.19, 86.66) --
	(116.97, 86.51) --
	(116.74, 86.65) --
	(116.52, 86.46) --
	(116.29, 86.32) --
	(116.07, 86.36) --
	(115.84, 86.34) --
	(115.62, 86.23) --
	(115.40, 85.97) --
	(115.17, 85.76) --
	(114.95, 85.70) --
	(114.72, 85.71) --
	(114.51, 85.47) --
	(114.29, 85.47) --
	(114.06, 85.32) --
	(113.84, 85.32) --
	(113.61, 85.43) --
	(113.39, 85.62) --
	(113.16, 85.64) --
	(112.94, 85.75) --
	(112.72, 86.08) --
	(112.49, 86.48) --
	(112.27, 86.63) --
	(112.04, 86.89) --
	(111.84, 86.66) --
	(111.61, 86.45) --
	(111.38, 86.47) --
	(111.16, 86.68) --
	(110.93, 86.82) --
	(110.71, 87.12) --
	(110.49, 87.68) --
	(110.26, 88.27) --
	(110.04, 88.74) --
	(109.81, 89.39) --
	(109.59, 89.53) --
	(109.36, 88.83) --
	(109.15, 88.52) --
	(108.92, 88.24) --
	(108.69, 88.27) --
	(108.47, 88.55) --
	(108.25, 89.06) --
	(108.03, 89.81) --
	(107.80, 90.50) --
	(107.57, 91.64) --
	(107.35, 91.18) --
	(107.12, 90.68) --
	(106.90, 89.91) --
	(106.68, 89.40) --
	(106.47, 89.27) --
	(106.24, 89.14) --
	(106.02, 89.46) --
	(105.80, 89.79) --
	(105.57, 89.61) --
	(105.35, 89.52) --
	(105.12, 89.34) --
	(104.89, 89.13) --
	(104.67, 88.77) --
	(104.45, 88.98) --
	(104.22, 89.16) --
	(104.00, 89.68) --
	(103.79, 89.68) --
	(103.56, 89.99) --
	(103.34, 90.40) --
	(103.12, 90.41) --
	(102.89, 90.55) --
	(102.67, 90.57) --
	(102.44, 90.69) --
	(102.21, 90.72) --
	(101.99, 91.42) --
	(101.77, 91.95) --
	(101.55, 92.07) --
	(101.32, 91.81) --
	(101.11, 91.32) --
	(100.89, 91.26) --
	(100.66, 91.02) --
	(100.44, 90.85) --
	(100.21, 90.76) --
	( 99.99, 90.69) --
	( 99.76, 90.93) --
	( 99.54, 91.48) --
	( 99.31, 92.25) --
	( 99.09, 92.04) --
	( 98.87, 91.39) --
	( 98.64, 91.11) --
	( 98.43, 90.87) --
	( 98.20, 90.70) --
	( 97.97, 90.79) --
	( 97.75, 90.16) --
	( 97.52, 89.56) --
	( 97.30, 89.38) --
	( 97.08, 89.29) --
	( 96.85, 89.42) --
	( 96.63, 89.13) --
	( 96.40, 88.69) --
	( 96.18, 88.18) --
	( 95.95, 87.83) --
	( 95.75, 87.75) --
	( 95.52, 87.78) --
	( 95.29, 87.85) --
	( 95.07, 88.27) --
	( 94.85, 88.20) --
	( 94.63, 88.45) --
	( 94.40, 87.85) --
	( 94.17, 87.41) --
	( 93.95, 87.14) --
	( 93.72, 86.83) --
	( 93.50, 86.74) --
	( 93.27, 86.70) --
	( 93.07, 86.74) --
	( 92.84, 86.97) --
	( 92.61, 86.79) --
	( 92.39, 86.60) --
	( 92.17, 86.56) --
	( 91.95, 86.61) --
	( 91.72, 86.81) --
	( 91.49, 87.05) --
	( 91.27, 87.16) --
	( 91.04, 87.27) --
	( 90.82, 87.69) --
	( 90.60, 87.80) --
	( 90.39, 88.04) --
	( 90.16, 88.56) --
	( 89.94, 88.48) --
	( 89.72, 88.59) --
	( 89.49, 88.14) --
	( 89.27, 88.16) --
	( 89.04, 88.11) --
	( 88.81, 88.15) --
	( 88.59, 88.58) --
	( 88.36, 89.01) --
	( 88.14, 89.45) --
	( 87.92, 89.63) --
	( 87.70, 89.54) --
	( 87.48, 89.25) --
	( 87.25, 89.38) --
	( 87.03, 89.36) --
	( 86.80, 89.52) --
	( 86.58, 89.97) --
	( 86.35, 90.16) --
	( 86.13, 90.63) --
	( 85.91, 90.85) --
	( 85.68, 90.51) --
	( 85.46, 90.29) --
	( 85.23, 90.18) --
	( 85.03, 90.74) --
	( 84.80, 90.98) --
	( 84.57, 91.03) --
	( 84.35, 91.33) --
	( 84.12, 91.84) --
	( 83.90, 91.83) --
	( 83.67, 91.75) --
	( 83.45, 92.25) --
	( 83.23, 91.76) --
	( 83.00, 91.76) --
	( 82.78, 92.11) --
	( 82.55, 92.04) --
	( 82.35, 91.27) --
	( 82.12, 90.55) --
	( 81.89, 90.12) --
	( 81.67, 90.03) --
	( 81.44, 89.39) --
	( 81.22, 88.80) --
	( 81.00, 88.18) --
	( 80.77, 87.78) --
	( 80.55, 87.69) --
	( 80.32, 87.78) --
	( 80.10, 88.11) --
	( 79.87, 88.17) --
	( 79.67, 88.12) --
	( 79.44, 88.21) --
	( 79.21, 88.31) --
	( 78.99, 88.71) --
	( 78.76, 88.73) --
	( 78.54, 88.36) --
	( 78.32, 88.28) --
	( 78.09, 88.04) --
	( 77.87, 88.08) --
	( 77.64, 87.97) --
	( 77.42, 88.23) --
	( 77.19, 87.96) --
	( 76.98, 87.76) --
	( 76.75, 87.64) --
	( 76.53, 87.43) --
	( 76.31, 87.28) --
	( 76.08, 87.01) --
	( 75.86, 86.58) --
	( 75.63, 86.49) --
	( 75.40, 86.35) --
	( 75.18, 86.24) --
	( 74.96, 86.15) --
	( 74.74, 86.26) --
	( 74.51, 86.46) --
	( 74.30, 86.64) --
	( 74.08, 86.67) --
	( 73.85, 86.52) --
	( 73.63, 86.61) --
	( 73.40, 86.68) --
	( 73.18, 87.08) --
	( 72.95, 87.29) --
	( 72.72, 87.66) --
	( 72.50, 88.35) --
	( 72.28, 88.18) --
	( 72.06, 88.17) --
	( 71.83, 88.15) --
	( 71.62, 88.24) --
	( 71.40, 88.57) --
	( 71.17, 88.50) --
	( 70.95, 88.37) --
	( 70.72, 88.31) --
	( 70.50, 88.46) --
	( 70.27, 88.86) --
	( 70.05, 89.38) --
	( 69.83, 89.88) --
	( 69.60, 89.96) --
	( 69.38, 89.59) --
	( 69.15, 89.52) --
	( 68.94, 89.33) --
	( 68.72, 89.30) --
	( 68.49, 89.30) --
	( 68.27, 89.41) --
	( 68.04, 89.42) --
	( 67.82, 89.50) --
	( 67.59, 89.29) --
	( 67.37, 89.20) --
	( 67.15, 89.64) --
	( 66.92, 89.12) --
	( 66.70, 88.62) --
	( 66.47, 88.15) --
	( 66.26, 88.13) --
	( 66.03, 88.14) --
	( 65.80, 88.09) --
	( 65.58, 88.00) --
	( 65.36, 88.24) --
	( 65.14, 88.60) --
	( 64.91, 88.74) --
	( 64.68, 88.97) --
	( 64.46, 89.40) --
	( 64.23, 90.16) --
	( 64.01, 91.50) --
	( 63.79, 92.01) --
	( 63.58, 93.16) --
	( 63.35, 94.57) --
	( 63.12, 96.07) --
	( 62.90, 94.73) --
	( 62.68, 93.48) --
	( 62.46, 92.95) --
	( 62.23, 92.41) --
	( 62.00, 91.87) --
	( 61.78, 91.81) --
	( 61.55, 92.35) --
	( 61.33, 92.40) --
	( 61.11, 93.07) --
	( 60.90, 92.96) --
	( 60.67, 92.81) --
	( 60.45, 93.68) --
	( 60.23, 93.44) --
	( 60.00, 92.21) --
	( 59.78, 91.44) --
	( 59.55, 91.34) --
	( 59.32, 91.29) --
	( 59.10, 91.37) --
	( 58.88, 91.55) --
	( 58.66, 92.18) --
	( 58.43, 93.31) --
	( 58.22, 94.48) --
	( 57.99, 95.79) --
	( 57.77, 97.66) --
	( 57.55, 98.12) --
	( 57.32, 99.65) --
	( 57.10, 98.84) --
	( 56.87, 98.93) --
	( 56.64, 97.53) --
	( 56.42, 97.27) --
	( 56.20, 97.34) --
	( 55.98, 95.28) --
	( 55.75, 94.26) --
	( 55.54, 93.55) --
	( 55.31, 92.76) --
	( 55.08, 92.05) --
	( 54.86, 92.26) --
	( 54.63, 91.97) --
	( 54.41, 92.09) --
	( 54.19, 92.67) --
	( 53.96, 92.36) --
	( 53.74, 92.36) --
	( 53.51, 92.72) --
	( 53.29, 93.27) --
	( 53.06, 94.88) --
	( 52.86, 95.30) --
	( 52.63, 95.94) --
	( 52.40, 97.25) --
	( 52.18, 99.56) --
	( 51.95,102.24) --
	( 51.73,104.99) --
	( 51.51,106.37) --
	( 51.28,106.30) --
	( 51.06,105.74) --
	( 50.83,105.11) --
	( 50.61,105.81) --
	( 50.38,107.00) --
	( 50.18,109.95) --
	( 49.95,108.74) --
	( 49.72,109.40) --
	( 49.50,110.38) --
	( 49.28,112.49) --
	( 49.06,115.91) --
	( 48.83,117.26) --
	( 48.60,118.31) --
	( 48.38,121.31) --
	( 48.15,124.91) --
	( 47.93,126.07) --
	( 47.71,127.76) --
	( 47.50,130.77) --
	( 47.27,130.31) --
	( 47.04,130.04) --
	( 46.82,127.51) --
	( 46.60,122.45) --
	( 46.38,118.67) --
	( 46.15,115.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.15,137.76) --
	( 46.38,140.29) --
	( 46.60,144.52) --
	( 46.82,148.19) --
	( 47.04,151.40) --
	( 47.27,151.99) --
	( 47.50,153.04) --
	( 47.71,148.22) --
	( 47.93,146.09) --
	( 48.15,146.00) --
	( 48.38,141.26) --
	( 48.60,136.32) --
	( 48.83,135.39) --
	( 49.06,131.56) --
	( 49.28,127.20) --
	( 49.50,124.52) --
	( 49.72,123.56) --
	( 49.95,122.94) --
	( 50.18,122.95) --
	( 50.38,119.99) --
	( 50.61,118.11) --
	( 50.83,117.16) --
	( 51.06,116.57) --
	( 51.28,116.96) --
	( 51.51,117.10) --
	( 51.73,115.29) --
	( 51.95,111.64) --
	( 52.18,107.92) --
	( 52.40,105.06) --
	( 52.63,103.28) --
	( 52.86,102.13) --
	( 53.06,101.41) --
	( 53.29, 99.84) --
	( 53.51, 98.64) --
	( 53.74, 98.15) --
	( 53.96, 98.01) --
	( 54.19, 98.20) --
	( 54.41, 97.75) --
	( 54.63, 97.80) --
	( 54.86, 97.93) --
	( 55.08, 97.87) --
	( 55.31, 98.41) --
	( 55.54, 99.25) --
	( 55.75,100.67) --
	( 55.98,101.94) --
	( 56.20,103.91) --
	( 56.42,104.19) --
	( 56.64,104.78) --
	( 56.87,106.01) --
	( 57.10,106.12) --
	( 57.32,106.48) --
	( 57.55,105.23) --
	( 57.77,104.42) --
	( 57.99,102.12) --
	( 58.22,100.45) --
	( 58.43, 99.39) --
	( 58.66, 98.09) --
	( 58.88, 97.40) --
	( 59.10, 96.74) --
	( 59.32, 96.66) --
	( 59.55, 96.49) --
	( 59.78, 96.72) --
	( 60.00, 97.27) --
	( 60.23, 98.33) --
	( 60.45, 99.12) --
	( 60.67, 98.61) --
	( 60.90, 98.46) --
	( 61.11, 98.33) --
	( 61.33, 97.77) --
	( 61.55, 97.55) --
	( 61.78, 97.41) --
	( 62.00, 97.36) --
	( 62.23, 97.60) --
	( 62.46, 98.35) --
	( 62.68, 99.09) --
	( 62.90,100.43) --
	( 63.12,101.44) --
	( 63.35, 99.92) --
	( 63.58, 98.43) --
	( 63.79, 96.98) --
	( 64.01, 95.91) --
	( 64.23, 94.58) --
	( 64.46, 93.57) --
	( 64.68, 92.93) --
	( 64.91, 92.38) --
	( 65.14, 91.97) --
	( 65.36, 91.66) --
	( 65.58, 91.53) --
	( 65.80, 91.45) --
	( 66.03, 91.42) --
	( 66.26, 91.43) --
	( 66.47, 91.73) --
	( 66.70, 92.10) --
	( 66.92, 92.65) --
	( 67.15, 93.26) --
	( 67.37, 92.99) --
	( 67.59, 92.93) --
	( 67.82, 93.11) --
	( 68.04, 93.11) --
	( 68.27, 92.97) --
	( 68.49, 92.98) --
	( 68.72, 93.20) --
	( 68.94, 93.32) --
	( 69.15, 93.30) --
	( 69.38, 93.59) --
	( 69.60, 93.65) --
	( 69.83, 93.50) --
	( 70.05, 92.95) --
	( 70.27, 92.29) --
	( 70.50, 92.03) --
	( 70.72, 91.81) --
	( 70.95, 91.60) --
	( 71.17, 91.55) --
	( 71.40, 91.74) --
	( 71.62, 91.34) --
	( 71.83, 91.40) --
	( 72.06, 91.24) --
	( 72.28, 90.97) --
	( 72.50, 91.05) --
	( 72.72, 90.46) --
	( 72.95, 90.03) --
	( 73.18, 89.59) --
	( 73.40, 89.33) --
	( 73.63, 89.11) --
	( 73.85, 88.95) --
	( 74.08, 89.13) --
	( 74.30, 89.07) --
	( 74.51, 88.95) --
	( 74.74, 88.72) --
	( 74.96, 88.59) --
	( 75.18, 88.65) --
	( 75.40, 88.90) --
	( 75.63, 88.95) --
	( 75.86, 89.20) --
	( 76.08, 89.59) --
	( 76.31, 89.98) --
	( 76.53, 90.10) --
	( 76.75, 90.34) --
	( 76.98, 90.54) --
	( 77.19, 90.92) --
	( 77.42, 91.01) --
	( 77.64, 90.88) --
	( 77.87, 90.91) --
	( 78.09, 91.05) --
	( 78.32, 91.44) --
	( 78.54, 91.44) --
	( 78.76, 91.69) --
	( 78.99, 91.73) --
	( 79.21, 91.57) --
	( 79.44, 91.33) --
	( 79.67, 91.11) --
	( 79.87, 91.06) --
	( 80.10, 91.04) --
	( 80.32, 91.01) --
	( 80.55, 90.87) --
	( 80.77, 91.05) --
	( 81.00, 91.37) --
	( 81.22, 91.97) --
	( 81.44, 92.73) --
	( 81.67, 93.58) --
	( 81.89, 93.90) --
	( 82.12, 94.51) --
	( 82.35, 95.41) --
	( 82.55, 96.50) --
	( 82.78, 96.97) --
	( 83.00, 96.56) --
	( 83.23, 96.62) --
	( 83.45, 96.85) --
	( 83.67, 96.37) --
	( 83.90, 96.49) --
	( 84.12, 96.47) --
	( 84.35, 95.89) --
	( 84.57, 95.25) --
	( 84.80, 95.09) --
	( 85.03, 94.79) --
	( 85.23, 94.61) --
	( 85.46, 94.43) --
	( 85.68, 94.58) --
	( 85.91, 94.65) --
	( 86.13, 94.17) --
	( 86.35, 94.16) --
	( 86.58, 93.91) --
	( 86.80, 93.24) --
	( 87.03, 92.80) --
	( 87.25, 92.67) --
	( 87.48, 92.59) --
	( 87.70, 92.99) --
	( 87.92, 92.96) --
	( 88.14, 92.62) --
	( 88.36, 91.92) --
	( 88.59, 91.48) --
	( 88.81, 91.31) --
	( 89.04, 91.24) --
	( 89.27, 91.12) --
	( 89.49, 91.32) --
	( 89.72, 91.59) --
	( 89.94, 91.59) --
	( 90.16, 91.51) --
	( 90.39, 90.97) --
	( 90.60, 90.58) --
	( 90.82, 90.25) --
	( 91.04, 89.88) --
	( 91.27, 89.67) --
	( 91.49, 89.45) --
	( 91.72, 89.34) --
	( 91.95, 89.13) --
	( 92.17, 89.01) --
	( 92.39, 89.05) --
	( 92.61, 89.05) --
	( 92.84, 89.29) --
	( 93.07, 89.23) --
	( 93.27, 89.24) --
	( 93.50, 89.28) --
	( 93.72, 89.54) --
	( 93.95, 90.03) --
	( 94.17, 90.34) --
	( 94.40, 91.00) --
	( 94.63, 91.77) --
	( 94.85, 91.59) --
	( 95.07, 91.31) --
	( 95.29, 91.18) --
	( 95.52, 90.88) --
	( 95.75, 90.95) --
	( 95.95, 90.94) --
	( 96.18, 91.34) --
	( 96.40, 92.04) --
	( 96.63, 92.79) --
	( 96.85, 93.07) --
	( 97.08, 92.94) --
	( 97.30, 93.05) --
	( 97.52, 93.55) --
	( 97.75, 94.24) --
	( 97.97, 95.00) --
	( 98.20, 94.88) --
	( 98.43, 95.11) --
	( 98.64, 95.19) --
	( 98.87, 95.65) --
	( 99.09, 96.39) --
	( 99.31, 96.64) --
	( 99.54, 95.85) --
	( 99.76, 95.29) --
	( 99.99, 94.89) --
	(100.21, 95.08) --
	(100.44, 94.95) --
	(100.66, 95.37) --
	(100.89, 95.34) --
	(101.11, 95.64) --
	(101.32, 96.38) --
	(101.55, 96.80) --
	(101.77, 96.49) --
	(101.99, 95.84) --
	(102.21, 95.30) --
	(102.44, 95.20) --
	(102.67, 94.95) --
	(102.89, 94.77) --
	(103.12, 94.73) --
	(103.34, 94.65) --
	(103.56, 94.03) --
	(103.79, 93.88) --
	(104.00, 93.81) --
	(104.22, 93.17) --
	(104.45, 92.83) --
	(104.67, 92.73) --
	(104.89, 92.83) --
	(105.12, 93.32) --
	(105.35, 93.38) --
	(105.57, 93.45) --
	(105.80, 93.58) --
	(106.02, 93.13) --
	(106.24, 93.08) --
	(106.47, 93.21) --
	(106.68, 93.57) --
	(106.90, 94.14) --
	(107.12, 95.11) --
	(107.35, 95.43) --
	(107.57, 95.89) --
	(107.80, 94.54) --
	(108.03, 93.57) --
	(108.25, 92.85) --
	(108.47, 92.41) --
	(108.69, 91.95) --
	(108.92, 91.77) --
	(109.15, 91.91) --
	(109.36, 92.24) --
	(109.59, 92.89) --
	(109.81, 92.69) --
	(110.04, 91.90) --
	(110.26, 91.21) --
	(110.49, 90.55) --
	(110.71, 90.06) --
	(110.93, 89.48) --
	(111.16, 89.05) --
	(111.38, 88.86) --
	(111.61, 88.76) --
	(111.84, 88.87) --
	(112.04, 89.00) --
	(112.27, 88.78) --
	(112.49, 88.64) --
	(112.72, 88.12) --
	(112.94, 87.84) --
	(113.16, 87.63) --
	(113.39, 87.54) --
	(113.61, 87.42) --
	(113.84, 87.38) --
	(114.06, 87.35) --
	(114.29, 87.40) --
	(114.51, 87.49) --
	(114.72, 87.62) --
	(114.95, 87.81) --
	(115.17, 87.96) --
	(115.40, 88.27) --
	(115.62, 88.50) --
	(115.84, 88.64) --
	(116.07, 88.64) --
	(116.29, 88.76) --
	(116.52, 88.89) --
	(116.74, 88.96) --
	(116.97, 89.04) --
	(117.19, 89.12) --
	(117.40, 89.33) --
	(117.63, 89.63) --
	(117.85, 90.10) --
	(118.07, 90.55) --
	(118.29, 91.06) --
	(118.52, 91.30) --
	(118.75, 91.61) --
	(118.97, 92.08) --
	(119.20, 93.01) --
	(119.42, 93.57) --
	(119.64, 94.68) --
	(119.87, 95.87) --
	(120.08, 95.47) --
	(120.31, 95.15) --
	(120.53, 94.74) --
	(120.76, 94.20) --
	(120.98, 94.11) --
	(121.21, 94.12) --
	(121.44, 94.75) --
	(121.66, 95.46) --
	(121.88, 94.54) --
	(122.10, 93.96) --
	(122.33, 92.10) --
	(122.56, 90.49) --
	(122.76, 89.31) --
	(122.99, 88.46) --
	(123.21, 87.75) --
	(123.44, 87.23) --
	(123.66, 86.76) --
	(123.89, 86.33) --
	(124.11, 85.97) --
	(124.33, 85.68) --
	(124.56, 85.48) --
	(124.78, 85.29) --
	(125.01, 85.00) --
	(125.24, 84.84) --
	(125.44, 84.69) --
	(125.67, 84.61) --
	(125.89, 84.48) --
	(126.12, 84.39) --
	(126.34, 84.28) --
	(126.57, 84.25) --
	(126.79, 84.18) --
	(127.01, 84.12) --
	(127.24, 84.15) --
	(127.46, 84.17) --
	(127.69, 84.09) --
	(127.92, 84.13) --
	(128.12, 84.13) --
	(128.35, 84.21) --
	(128.57, 84.25) --
	(128.80, 84.28) --
	(129.02, 84.33) --
	(129.24, 84.40) --
	(129.47, 84.16) --
	(129.69, 83.97) --
	(129.92, 83.82) --
	(130.14, 83.68) --
	(130.37, 83.59) --
	(130.59, 83.49) --
	(130.81, 83.44) --
	(131.04, 83.41) --
	(131.26, 83.34) --
	(131.48, 83.35) --
	(131.70, 83.33) --
	(131.93, 83.34) --
	(132.16, 83.34) --
	(132.38, 83.35) --
	(132.61, 83.30) --
	(132.83, 83.30) --
	(133.05, 83.31) --
	(133.28, 83.30) --
	(133.49, 83.29) --
	(133.71, 83.32) --
	(133.93, 83.33) --
	(134.16, 83.30) --
	(134.38, 83.30) --
	(134.61, 83.30) --
	(134.84, 83.30) --
	(135.06, 83.29) --
	(135.28, 83.28) --
	(135.50, 83.29) --
	(135.73, 83.33) --
	(135.96, 83.34) --
	(136.17, 83.36) --
	(136.39, 83.40) --
	(136.61, 83.44) --
	(136.84, 83.49) --
	(137.06, 83.53) --
	(137.29, 83.63) --
	(137.52, 83.70) --
	(137.74, 83.76) --
	(137.96, 83.78) --
	(138.18, 83.91) --
	(138.41, 84.00) --
	(138.64, 84.16) --
	(138.84, 84.29) --
	(139.07, 84.52) --
	(139.29, 84.70) --
	(139.52, 84.88) --
	(139.74, 85.01) --
	(139.97, 85.23) --
	(140.19, 85.53) --
	(140.41, 85.83) --
	(140.64, 86.23) --
	(140.86, 86.43) --
	(141.09, 86.62) --
	(141.32, 86.67) --
	(141.53, 86.73) --
	(141.76, 86.78) --
	(141.98, 86.72) --
	(142.21, 86.79) --
	(142.43, 86.91) --
	(142.65, 86.98) --
	(142.88, 87.14) --
	(143.10, 87.37) --
	(143.33, 87.64) --
	(143.55, 87.34) --
	(143.78, 87.26) --
	(144.00, 87.06) --
	(144.21, 87.04) --
	(144.44, 87.12) --
	(144.66, 87.21) --
	(144.88, 87.33) --
	(145.10, 87.38) --
	(145.33, 87.48) --
	(145.56, 87.77) --
	(145.78, 88.10) --
	(146.01, 88.43) --
	(146.23, 88.89) --
	(146.45, 89.47) --
	(146.68, 90.03) --
	(146.89, 89.93) --
	(147.12, 89.88) --
	(147.34, 90.18) --
	(147.56, 89.75) --
	(147.78, 89.50) --
	(148.01, 89.59) --
	(148.24, 89.63) --
	(148.46, 89.65);
\end{scope}
\begin{scope}
\path[clip] (178.31, 76.84) rectangle (290.85,193.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.31, 96.96) --
	(290.85, 96.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.31,126.58) --
	(290.85,126.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.31,156.20) --
	(290.85,156.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.31,185.82) --
	(290.85,185.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 76.84) --
	(195.26,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.07, 76.84) --
	(222.07,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.88, 76.84) --
	(248.88,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.68, 76.84) --
	(275.68,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31, 82.15) --
	(290.85, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31,111.77) --
	(290.85,111.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31,141.39) --
	(290.85,141.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.31,171.01) --
	(290.85,171.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.86, 76.84) --
	(181.86,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.67, 76.84) --
	(208.67,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.47, 76.84) --
	(235.47,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.28, 76.84) --
	(262.28,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.09, 76.84) --
	(289.09,193.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (185.87, 82.15) rectangle (189.46,188.37);

\path[fill=fillColor,fill opacity=0.30] (210.00, 82.15) rectangle (211.78,188.37);

\path[fill=fillColor,fill opacity=0.30] (238.59, 82.15) rectangle (240.39,188.37);

\path[fill=fillColor,fill opacity=0.30] (256.69, 82.15) rectangle (260.71,188.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (183.42,107.55) --
	(183.65,105.59) --
	(183.87,105.72) --
	(184.10,105.54) --
	(184.32,105.37) --
	(184.55,105.97) --
	(184.77,104.77) --
	(184.98,105.02) --
	(185.21,104.94) --
	(185.43,104.69) --
	(185.65,104.51) --
	(185.87,105.34) --
	(186.10,105.74) --
	(186.33,106.99) --
	(186.55,108.58) --
	(186.78,110.58) --
	(187.00,112.81) --
	(187.22,116.06) --
	(187.45,119.13) --
	(187.66,120.07) --
	(187.88,121.21) --
	(188.10,124.70) --
	(188.33,125.87) --
	(188.55,122.29) --
	(188.78,121.17) --
	(189.01,119.28) --
	(189.23,119.06) --
	(189.46,118.50) --
	(189.68,117.01) --
	(189.90,115.94) --
	(190.13,113.50) --
	(190.34,112.95) --
	(190.56,110.94) --
	(190.78,108.98) --
	(191.01,106.29) --
	(191.23,104.50) --
	(191.46,103.62) --
	(191.69,103.16) --
	(191.91,102.47) --
	(192.13,101.56) --
	(192.35,100.89) --
	(192.58,101.28) --
	(192.81,100.34) --
	(193.02,100.20) --
	(193.25,100.43) --
	(193.47,100.61) --
	(193.70,100.12) --
	(193.92, 99.73) --
	(194.14, 99.08) --
	(194.37, 98.73) --
	(194.59, 99.28) --
	(194.82, 99.60) --
	(195.04,100.03) --
	(195.27,101.01) --
	(195.50,101.58) --
	(195.70,101.83) --
	(195.93,101.94) --
	(196.15,101.84) --
	(196.38,102.10) --
	(196.60,103.06) --
	(196.82,103.76) --
	(197.05,105.23) --
	(197.27,107.27) --
	(197.50,109.20) --
	(197.72,111.08) --
	(197.95,115.17) --
	(198.17,121.25) --
	(198.38,124.19) --
	(198.61,123.50) --
	(198.83,122.79) --
	(199.05,120.81) --
	(199.28,118.26) --
	(199.50,115.86) --
	(199.73,112.72) --
	(199.95,111.84) --
	(200.18,110.34) --
	(200.40,109.92) --
	(200.63,110.05) --
	(200.85,109.73) --
	(201.06,109.41) --
	(201.29,108.82) --
	(201.51,108.50) --
	(201.73,108.24) --
	(201.95,107.56) --
	(202.18,106.82) --
	(202.41,106.08) --
	(202.63,105.81) --
	(202.86,105.49) --
	(203.08,105.60) --
	(203.30,106.41) --
	(203.53,107.28) --
	(203.74,106.40) --
	(203.97,105.82) --
	(204.19,103.92) --
	(204.42,102.39) --
	(204.64,101.11) --
	(204.87,100.94) --
	(205.10,100.62) --
	(205.32,100.15) --
	(205.54,100.83) --
	(205.76,101.82) --
	(205.99,103.23) --
	(206.22,104.95) --
	(206.42,107.97) --
	(206.65,110.55) --
	(206.87,111.76) --
	(207.10,113.26) --
	(207.32,115.14) --
	(207.55,117.86) --
	(207.77,118.88) --
	(207.99,120.80) --
	(208.22,122.96) --
	(208.44,124.80) --
	(208.67,129.20) --
	(208.90,129.46) --
	(209.10,128.08) --
	(209.33,126.84) --
	(209.55,126.47) --
	(209.78,125.97) --
	(210.00,124.99) --
	(210.23,125.10) --
	(210.45,122.52) --
	(210.67,121.63) --
	(210.90,120.85) --
	(211.12,118.70) --
	(211.35,116.67) --
	(211.58,113.59) --
	(211.78,110.85) --
	(212.01,108.24) --
	(212.23,106.31) --
	(212.46,104.07) --
	(212.68,101.51) --
	(212.90, 99.69) --
	(213.13, 97.91) --
	(213.35, 97.13) --
	(213.58, 96.62) --
	(213.80, 95.54) --
	(214.03, 94.87) --
	(214.25, 93.84) --
	(214.47, 93.43) --
	(214.69, 92.95) --
	(214.91, 92.75) --
	(215.14, 92.72) --
	(215.36, 92.74) --
	(215.59, 92.66) --
	(215.82, 92.88) --
	(216.04, 93.32) --
	(216.27, 93.25) --
	(216.49, 93.26) --
	(216.71, 93.58) --
	(216.94, 93.68) --
	(217.15, 94.30) --
	(217.37, 94.98) --
	(217.59, 95.64) --
	(217.82, 96.03) --
	(218.04, 95.37) --
	(218.27, 95.70) --
	(218.50, 95.52) --
	(218.72, 95.99) --
	(218.94, 96.48) --
	(219.16, 97.53) --
	(219.39, 98.48) --
	(219.62, 99.40) --
	(219.82, 99.27) --
	(220.05, 99.28) --
	(220.27,100.44) --
	(220.50,101.24) --
	(220.72,101.48) --
	(220.95,101.50) --
	(221.18,101.71) --
	(221.40,101.84) --
	(221.62,101.99) --
	(221.84,101.93) --
	(222.07,101.54) --
	(222.30,101.38) --
	(222.50,100.22) --
	(222.73,100.23) --
	(222.95, 99.90) --
	(223.18, 99.18) --
	(223.40, 98.84) --
	(223.63, 99.17) --
	(223.85, 98.63) --
	(224.07, 99.11) --
	(224.30, 99.02) --
	(224.52,101.38) --
	(224.75,101.66) --
	(224.98,100.79) --
	(225.19,100.37) --
	(225.42, 99.87) --
	(225.64, 98.96) --
	(225.87, 98.63) --
	(226.09, 98.57) --
	(226.31, 98.27) --
	(226.54, 98.65) --
	(226.76, 98.30) --
	(226.99, 97.36) --
	(227.21, 96.87) --
	(227.44, 96.39) --
	(227.66, 96.17) --
	(227.87, 96.12) --
	(228.10, 95.79) --
	(228.32, 95.40) --
	(228.54, 95.71) --
	(228.76, 95.40) --
	(228.99, 95.04) --
	(229.22, 94.91) --
	(229.44, 94.82) --
	(229.67, 95.31) --
	(229.89, 95.27) --
	(230.11, 95.75) --
	(230.34, 95.86) --
	(230.55, 96.20) --
	(230.78, 96.30) --
	(231.00, 97.29) --
	(231.22, 98.49) --
	(231.44, 99.71) --
	(231.67,101.24) --
	(231.90,101.86) --
	(232.12,102.83) --
	(232.35,104.63) --
	(232.57,106.31) --
	(232.79,108.21) --
	(233.02,111.67) --
	(233.23,116.03) --
	(233.45,120.57) --
	(233.67,122.35) --
	(233.90,120.31) --
	(234.12,121.69) --
	(234.35,119.87) --
	(234.58,119.08) --
	(234.80,119.66) --
	(235.02,117.31) --
	(235.24,118.15) --
	(235.47,119.87) --
	(235.70,121.90) --
	(235.91,123.38) --
	(236.14,126.90) --
	(236.36,126.04) --
	(236.59,126.58) --
	(236.81,125.55) --
	(237.04,125.62) --
	(237.26,126.42) --
	(237.48,124.49) --
	(237.71,122.06) --
	(237.93,121.15) --
	(238.16,121.29) --
	(238.39,118.81) --
	(238.59,118.28) --
	(238.82,118.09) --
	(239.04,117.62) --
	(239.27,116.68) --
	(239.49,115.92) --
	(239.71,115.74) --
	(239.94,115.17) --
	(240.16,114.84) --
	(240.39,112.18) --
	(240.61,111.25) --
	(240.84,110.56) --
	(241.06,109.91) --
	(241.27,110.13) --
	(241.50,108.97) --
	(241.72,108.70) --
	(241.95,106.70) --
	(242.17,107.41) --
	(242.39,107.13) --
	(242.62,106.90) --
	(242.84,108.23) --
	(243.07,108.83) --
	(243.29,111.11) --
	(243.52,114.54) --
	(243.74,116.76) --
	(243.95,119.45) --
	(244.18,123.08) --
	(244.40,121.71) --
	(244.62,121.50) --
	(244.84,121.47) --
	(245.07,120.92) --
	(245.30,120.91) --
	(245.52,120.40) --
	(245.75,118.71) --
	(245.97,119.04) --
	(246.19,117.71) --
	(246.42,115.91) --
	(246.64,114.07) --
	(246.86,113.84) --
	(247.08,114.54) --
	(247.31,114.00) --
	(247.53,115.75) --
	(247.76,116.79) --
	(247.99,118.34) --
	(248.21,119.38) --
	(248.43,119.90) --
	(248.65,123.39) --
	(248.88,125.26) --
	(249.11,127.17) --
	(249.31,128.78) --
	(249.54,131.54) --
	(249.76,136.14) --
	(249.99,140.59) --
	(250.21,146.77) --
	(250.44,154.42) --
	(250.66,163.58) --
	(250.88,168.18) --
	(251.11,163.85) --
	(251.33,156.18) --
	(251.56,151.01) --
	(251.79,143.81) --
	(251.99,141.01) --
	(252.22,137.34) --
	(252.44,136.78) --
	(252.67,134.14) --
	(252.89,135.27) --
	(253.12,138.36) --
	(253.34,141.85) --
	(253.56,137.48) --
	(253.79,134.73) --
	(254.01,131.73) --
	(254.24,126.92) --
	(254.47,122.55) --
	(254.67,120.53) --
	(254.90,119.38) --
	(255.12,118.42) --
	(255.35,118.71) --
	(255.57,119.05) --
	(255.79,123.10) --
	(256.02,126.13) --
	(256.24,126.46) --
	(256.47,127.77) --
	(256.69,127.62) --
	(256.92,128.19) --
	(257.15,130.00) --
	(257.36,134.45) --
	(257.59,138.05) --
	(257.81,143.87) --
	(258.03,151.30) --
	(258.25,157.28) --
	(258.48,166.90) --
	(258.71,176.83) --
	(258.93,186.41) --
	(259.16,188.13) --
	(259.38,188.37) --
	(259.60,185.07) --
	(259.83,177.79) --
	(260.04,166.93) --
	(260.26,165.26) --
	(260.48,163.98) --
	(260.71,164.49) --
	(260.93,159.81) --
	(261.16,151.48) --
	(261.39,143.41) --
	(261.61,136.42) --
	(261.83,130.26) --
	(262.06,125.62) --
	(262.28,120.59) --
	(262.51,117.46) --
	(262.72,115.24) --
	(262.94,113.19) --
	(263.16,110.22) --
	(263.39,108.56) --
	(263.61,107.54) --
	(263.84,105.90) --
	(264.07,106.17) --
	(264.29,106.18) --
	(264.51,105.45) --
	(264.73,105.33) --
	(264.96,105.16) --
	(265.19,106.01) --
	(265.39,107.59) --
	(265.62,108.88) --
	(265.84,110.85) --
	(266.07,112.72) --
	(266.29,112.89) --
	(266.52,113.17) --
	(266.74,113.77) --
	(266.97,114.74) --
	(267.19,115.69) --
	(267.41,116.45) --
	(267.64,117.34) --
	(267.87,116.39) --
	(268.08,116.21) --
	(268.31,117.18) --
	(268.53,118.75) --
	(268.76,119.83) --
	(268.98,122.20) --
	(269.20,126.55) --
	(269.43,126.81) --
	(269.65,126.76) --
	(269.88,127.61) --
	(270.10,125.60) --
	(270.33,125.57) --
	(270.55,125.46) --
	(270.76,123.23) --
	(270.99,118.08) --
	(271.21,114.62) --
	(271.43,110.03) --
	(271.65,107.62) --
	(271.88,105.69) --
	(272.11,103.88) --
	(272.33,103.37) --
	(272.56,103.11) --
	(272.78,102.85) --
	(273.01,101.97) --
	(273.23,101.40) --
	(273.44,101.51) --
	(273.67,101.29) --
	(273.89,101.88) --
	(274.11,101.95) --
	(274.33,103.84) --
	(274.56,105.41) --
	(274.79,106.31) --
	(275.01,108.50) --
	(275.24,111.44) --
	(275.46,114.03) --
	(275.46, 94.96) --
	(275.24, 95.13) --
	(275.01, 93.26) --
	(274.79, 92.37) --
	(274.56, 91.39) --
	(274.33, 91.07) --
	(274.11, 90.22) --
	(273.89, 89.82) --
	(273.67, 89.62) --
	(273.44, 89.57) --
	(273.23, 89.65) --
	(273.01, 90.02) --
	(272.78, 90.73) --
	(272.56, 90.58) --
	(272.33, 90.45) --
	(272.11, 90.51) --
	(271.88, 91.24) --
	(271.65, 92.69) --
	(271.43, 94.31) --
	(271.21, 96.41) --
	(270.99, 98.73) --
	(270.76,101.99) --
	(270.55,103.35) --
	(270.33,102.28) --
	(270.10,101.93) --
	(269.88,104.23) --
	(269.65,102.95) --
	(269.43,102.23) --
	(269.20,103.52) --
	(268.98,100.06) --
	(268.76, 98.45) --
	(268.53, 97.81) --
	(268.31, 97.26) --
	(268.08, 96.79) --
	(267.87, 96.89) --
	(267.64, 97.84) --
	(267.41, 97.66) --
	(267.19, 97.17) --
	(266.97, 97.39) --
	(266.74, 95.65) --
	(266.52, 95.22) --
	(266.29, 95.49) --
	(266.07, 96.06) --
	(265.84, 94.10) --
	(265.62, 93.34) --
	(265.39, 92.32) --
	(265.19, 91.38) --
	(264.96, 91.11) --
	(264.73, 91.34) --
	(264.51, 91.40) --
	(264.29, 91.99) --
	(264.07, 91.40) --
	(263.84, 91.35) --
	(263.61, 92.02) --
	(263.39, 92.39) --
	(263.16, 93.07) --
	(262.94, 94.52) --
	(262.72, 95.35) --
	(262.51, 96.50) --
	(262.28, 98.37) --
	(262.06,100.73) --
	(261.83,102.48) --
	(261.61,106.65) --
	(261.39,109.91) --
	(261.16,114.37) --
	(260.93,119.91) --
	(260.71,120.64) --
	(260.48,118.43) --
	(260.26,119.50) --
	(260.04,120.50) --
	(259.83,124.72) --
	(259.60,131.72) --
	(259.38,131.86) --
	(259.16,131.48) --
	(258.93,130.28) --
	(258.71,124.23) --
	(258.48,121.18) --
	(258.25,115.46) --
	(258.03,112.65) --
	(257.81,109.35) --
	(257.59,105.51) --
	(257.36,103.47) --
	(257.15,101.89) --
	(256.92,102.05) --
	(256.69,102.26) --
	(256.47,102.67) --
	(256.24,101.79) --
	(256.02,101.71) --
	(255.79, 99.37) --
	(255.57, 97.18) --
	(255.35, 96.13) --
	(255.12, 96.06) --
	(254.90, 96.26) --
	(254.67, 97.14) --
	(254.47, 99.16) --
	(254.24,100.83) --
	(254.01,104.32) --
	(253.79,105.92) --
	(253.56,108.47) --
	(253.34,111.38) --
	(253.12,106.98) --
	(252.89,105.64) --
	(252.67,104.07) --
	(252.44,104.31) --
	(252.22,105.99) --
	(251.99,107.24) --
	(251.79,109.26) --
	(251.56,113.17) --
	(251.33,116.53) --
	(251.11,121.98) --
	(250.88,124.36) --
	(250.66,122.16) --
	(250.44,115.36) --
	(250.21,111.40) --
	(249.99,107.27) --
	(249.76,104.99) --
	(249.54,102.37) --
	(249.31,101.64) --
	(249.11,101.18) --
	(248.88,101.02) --
	(248.65,100.89) --
	(248.43, 99.51) --
	(248.21, 99.03) --
	(247.99, 97.80) --
	(247.76, 97.08) --
	(247.53, 96.84) --
	(247.31, 96.41) --
	(247.08, 95.72) --
	(246.86, 95.83) --
	(246.64, 95.78) --
	(246.42, 96.79) --
	(246.19, 97.74) --
	(245.97, 98.59) --
	(245.75, 98.69) --
	(245.52, 99.39) --
	(245.30, 99.13) --
	(245.07, 99.45) --
	(244.84, 99.63) --
	(244.62, 99.28) --
	(244.40,100.06) --
	(244.18,101.74) --
	(243.95, 99.35) --
	(243.74, 97.93) --
	(243.52, 96.50) --
	(243.29, 94.42) --
	(243.07, 93.18) --
	(242.84, 92.40) --
	(242.62, 91.79) --
	(242.39, 91.86) --
	(242.17, 92.13) --
	(241.95, 92.68) --
	(241.72, 93.50) --
	(241.50, 93.45) --
	(241.27, 93.73) --
	(241.06, 93.76) --
	(240.84, 93.63) --
	(240.61, 93.75) --
	(240.39, 94.66) --
	(240.16, 95.76) --
	(239.94, 96.17) --
	(239.71, 96.77) --
	(239.49, 97.23) --
	(239.27, 97.00) --
	(239.04, 97.87) --
	(238.82, 98.17) --
	(238.59, 98.93) --
	(238.39, 99.73) --
	(238.16,100.30) --
	(237.93, 99.15) --
	(237.71, 99.45) --
	(237.48,100.48) --
	(237.26,100.86) --
	(237.04,100.95) --
	(236.81,101.10) --
	(236.59,102.02) --
	(236.36,102.25) --
	(236.14,103.60) --
	(235.91,101.00) --
	(235.70, 99.16) --
	(235.47, 97.70) --
	(235.24, 96.95) --
	(235.02, 97.11) --
	(234.80, 97.86) --
	(234.58, 98.29) --
	(234.35, 98.76) --
	(234.12, 99.53) --
	(233.90,100.05) --
	(233.67,101.19) --
	(233.45,100.93) --
	(233.23, 97.37) --
	(233.02, 95.34) --
	(232.79, 93.15) --
	(232.57, 91.75) --
	(232.35, 90.74) --
	(232.12, 90.28) --
	(231.90, 90.13) --
	(231.67, 89.76) --
	(231.44, 89.07) --
	(231.22, 88.24) --
	(231.00, 87.74) --
	(230.78, 87.39) --
	(230.55, 87.33) --
	(230.34, 87.21) --
	(230.11, 86.95) --
	(229.89, 86.99) --
	(229.67, 87.17) --
	(229.44, 87.02) --
	(229.22, 86.93) --
	(228.99, 87.00) --
	(228.76, 87.10) --
	(228.54, 87.31) --
	(228.32, 87.10) --
	(228.10, 87.10) --
	(227.87, 87.30) --
	(227.66, 87.31) --
	(227.44, 87.34) --
	(227.21, 87.45) --
	(226.99, 87.86) --
	(226.76, 88.34) --
	(226.54, 88.10) --
	(226.31, 87.78) --
	(226.09, 87.62) --
	(225.87, 87.94) --
	(225.64, 87.85) --
	(225.42, 87.95) --
	(225.19, 88.17) --
	(224.98, 88.38) --
	(224.75, 88.57) --
	(224.52, 88.65) --
	(224.30, 88.68) --
	(224.07, 88.92) --
	(223.85, 88.70) --
	(223.63, 88.65) --
	(223.40, 88.64) --
	(223.18, 88.77) --
	(222.95, 88.94) --
	(222.73, 89.56) --
	(222.50, 89.51) --
	(222.30, 89.83) --
	(222.07, 89.92) --
	(221.84, 90.35) --
	(221.62, 90.51) --
	(221.40, 90.49) --
	(221.18, 90.76) --
	(220.95, 90.33) --
	(220.72, 90.15) --
	(220.50, 90.11) --
	(220.27, 89.67) --
	(220.05, 89.19) --
	(219.82, 88.83) --
	(219.62, 88.68) --
	(219.39, 88.27) --
	(219.16, 88.11) --
	(218.94, 87.68) --
	(218.72, 87.47) --
	(218.50, 87.25) --
	(218.27, 86.99) --
	(218.04, 87.00) --
	(217.82, 87.04) --
	(217.59, 86.84) --
	(217.37, 86.77) --
	(217.15, 86.44) --
	(216.94, 86.39) --
	(216.71, 86.15) --
	(216.49, 86.17) --
	(216.27, 86.05) --
	(216.04, 85.98) --
	(215.82, 85.75) --
	(215.59, 85.54) --
	(215.36, 85.49) --
	(215.14, 85.44) --
	(214.91, 85.50) --
	(214.69, 85.60) --
	(214.47, 85.74) --
	(214.25, 86.01) --
	(214.03, 86.29) --
	(213.80, 86.52) --
	(213.58, 87.07) --
	(213.35, 87.29) --
	(213.13, 87.82) --
	(212.90, 88.55) --
	(212.68, 89.58) --
	(212.46, 91.27) --
	(212.23, 92.74) --
	(212.01, 93.03) --
	(211.78, 94.26) --
	(211.58, 95.86) --
	(211.35, 96.32) --
	(211.12, 96.99) --
	(210.90, 98.54) --
	(210.67, 99.29) --
	(210.45, 99.84) --
	(210.23,101.65) --
	(210.00,101.13) --
	(209.78,101.93) --
	(209.55,101.66) --
	(209.33,101.76) --
	(209.10,102.52) --
	(208.90,104.57) --
	(208.67,104.88) --
	(208.44,101.77) --
	(208.22,100.08) --
	(207.99, 99.68) --
	(207.77, 99.26) --
	(207.55, 99.37) --
	(207.32, 97.50) --
	(207.10, 96.68) --
	(206.87, 95.74) --
	(206.65, 94.95) --
	(206.42, 93.16) --
	(206.22, 91.43) --
	(205.99, 90.26) --
	(205.76, 89.39) --
	(205.54, 89.25) --
	(205.32, 88.81) --
	(205.10, 88.66) --
	(204.87, 88.85) --
	(204.64, 89.21) --
	(204.42, 90.09) --
	(204.19, 90.92) --
	(203.97, 92.26) --
	(203.74, 92.81) --
	(203.53, 93.39) --
	(203.30, 92.85) --
	(203.08, 92.22) --
	(202.86, 91.60) --
	(202.63, 91.64) --
	(202.41, 91.61) --
	(202.18, 92.32) --
	(201.95, 92.97) --
	(201.73, 93.62) --
	(201.51, 93.98) --
	(201.29, 93.35) --
	(201.06, 93.20) --
	(200.85, 93.31) --
	(200.63, 93.50) --
	(200.40, 93.29) --
	(200.18, 93.69) --
	(199.95, 94.25) --
	(199.73, 95.18) --
	(199.50, 96.55) --
	(199.28, 97.78) --
	(199.05, 99.36) --
	(198.83,101.42) --
	(198.61,100.89) --
	(198.38,100.41) --
	(198.17, 99.25) --
	(197.95, 96.49) --
	(197.72, 94.22) --
	(197.50, 92.94) --
	(197.27, 92.10) --
	(197.05, 90.88) --
	(196.82, 90.18) --
	(196.60, 89.79) --
	(196.38, 89.34) --
	(196.15, 89.35) --
	(195.93, 89.09) --
	(195.70, 88.97) --
	(195.50, 89.09) --
	(195.27, 88.78) --
	(195.04, 88.44) --
	(194.82, 88.31) --
	(194.59, 88.07) --
	(194.37, 88.15) --
	(194.14, 88.18) --
	(193.92, 88.53) --
	(193.70, 88.82) --
	(193.47, 89.01) --
	(193.25, 88.97) --
	(193.02, 88.83) --
	(192.81, 88.60) --
	(192.58, 88.89) --
	(192.35, 88.66) --
	(192.13, 88.88) --
	(191.91, 88.87) --
	(191.69, 89.14) --
	(191.46, 89.42) --
	(191.23, 89.77) --
	(191.01, 90.43) --
	(190.78, 91.25) --
	(190.56, 92.23) --
	(190.34, 92.63) --
	(190.13, 93.19) --
	(189.90, 93.72) --
	(189.68, 94.99) --
	(189.46, 95.49) --
	(189.23, 95.79) --
	(189.01, 96.47) --
	(188.78, 97.38) --
	(188.55, 98.09) --
	(188.33, 98.83) --
	(188.10, 98.99) --
	(187.88, 98.71) --
	(187.66, 97.99) --
	(187.45, 97.02) --
	(187.22, 95.08) --
	(187.00, 92.91) --
	(186.78, 91.95) --
	(186.55, 90.76) --
	(186.33, 90.26) --
	(186.10, 89.49) --
	(185.87, 89.03) --
	(185.65, 88.78) --
	(185.43, 88.79) --
	(185.21, 88.22) --
	(184.98, 87.93) --
	(184.77, 87.93) --
	(184.55, 87.72) --
	(184.32, 87.63) --
	(184.10, 87.57) --
	(183.87, 87.42) --
	(183.65, 87.50) --
	(183.42, 87.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.42, 94.05) --
	(183.65, 94.17) --
	(183.87, 94.12) --
	(184.10, 94.22) --
	(184.32, 94.44) --
	(184.55, 94.99) --
	(184.77, 94.73) --
	(184.98, 94.70) --
	(185.21, 94.58) --
	(185.43, 94.83) --
	(185.65, 94.93) --
	(185.87, 95.16) --
	(186.10, 96.27) --
	(186.33, 97.35) --
	(186.55, 98.13) --
	(186.78, 99.15) --
	(187.00,100.69) --
	(187.22,103.20) --
	(187.45,105.29) --
	(187.66,107.16) --
	(187.88,107.95) --
	(188.10,109.07) --
	(188.33,109.22) --
	(188.55,107.41) --
	(188.78,106.46) --
	(189.01,106.27) --
	(189.23,106.30) --
	(189.46,105.79) --
	(189.68,104.77) --
	(189.90,103.15) --
	(190.13,101.68) --
	(190.34,100.81) --
	(190.56,100.15) --
	(190.78, 98.25) --
	(191.01, 96.83) --
	(191.23, 95.79) --
	(191.46, 95.24) --
	(191.69, 94.69) --
	(191.91, 94.22) --
	(192.13, 93.93) --
	(192.35, 93.58) --
	(192.58, 93.70) --
	(192.81, 93.39) --
	(193.02, 93.16) --
	(193.25, 93.21) --
	(193.47, 93.62) --
	(193.70, 93.28) --
	(193.92, 92.87) --
	(194.14, 92.41) --
	(194.37, 92.15) --
	(194.59, 92.31) --
	(194.82, 92.63) --
	(195.04, 93.29) --
	(195.27, 93.78) --
	(195.50, 94.29) --
	(195.70, 94.13) --
	(195.93, 94.33) --
	(196.15, 94.41) --
	(196.38, 94.58) --
	(196.60, 94.95) --
	(196.82, 95.70) --
	(197.05, 96.44) --
	(197.27, 97.80) --
	(197.50, 99.40) --
	(197.72,101.27) --
	(197.95,103.88) --
	(198.17,107.44) --
	(198.38,108.92) --
	(198.61,108.57) --
	(198.83,109.70) --
	(199.05,108.20) --
	(199.28,105.54) --
	(199.50,103.51) --
	(199.73,102.12) --
	(199.95,100.96) --
	(200.18,100.41) --
	(200.40, 99.98) --
	(200.63,100.02) --
	(200.85, 99.55) --
	(201.06, 99.18) --
	(201.29, 99.46) --
	(201.51, 99.76) --
	(201.73, 99.51) --
	(201.95, 98.82) --
	(202.18, 98.00) --
	(202.41, 97.07) --
	(202.63, 97.09) --
	(202.86, 97.03) --
	(203.08, 97.52) --
	(203.30, 98.46) --
	(203.53, 98.62) --
	(203.74, 98.17) --
	(203.97, 97.39) --
	(204.19, 95.95) --
	(204.42, 94.54) --
	(204.64, 93.78) --
	(204.87, 93.23) --
	(205.10, 93.17) --
	(205.32, 93.10) --
	(205.54, 93.65) --
	(205.76, 94.10) --
	(205.99, 95.29) --
	(206.22, 96.55) --
	(206.42, 98.90) --
	(206.65,100.92) --
	(206.87,101.56) --
	(207.10,103.43) --
	(207.32,104.61) --
	(207.55,106.32) --
	(207.77,106.89) --
	(207.99,107.69) --
	(208.22,108.60) --
	(208.44,110.80) --
	(208.67,114.20) --
	(208.90,114.40) --
	(209.10,112.20) --
	(209.33,111.01) --
	(209.55,110.71) --
	(209.78,111.11) --
	(210.00,110.15) --
	(210.23,110.97) --
	(210.45,108.53) --
	(210.67,107.54) --
	(210.90,107.19) --
	(211.12,105.11) --
	(211.35,104.42) --
	(211.58,102.51) --
	(211.78,100.53) --
	(212.01, 99.03) --
	(212.23, 97.68) --
	(212.46, 96.03) --
	(212.68, 94.07) --
	(212.90, 92.91) --
	(213.13, 91.91) --
	(213.35, 91.12) --
	(213.58, 90.49) --
	(213.80, 89.93) --
	(214.03, 89.47) --
	(214.25, 88.98) --
	(214.47, 88.73) --
	(214.69, 88.58) --
	(214.91, 88.42) --
	(215.14, 88.27) --
	(215.36, 88.22) --
	(215.59, 88.49) --
	(215.82, 88.61) --
	(216.04, 88.97) --
	(216.27, 89.11) --
	(216.49, 89.11) --
	(216.71, 89.05) --
	(216.94, 89.25) --
	(217.15, 89.56) --
	(217.37, 90.08) --
	(217.59, 90.17) --
	(217.82, 90.59) --
	(218.04, 90.46) --
	(218.27, 90.33) --
	(218.50, 90.59) --
	(218.72, 91.24) --
	(218.94, 91.39) --
	(219.16, 91.89) --
	(219.39, 92.52) --
	(219.62, 93.29) --
	(219.82, 93.31) --
	(220.05, 93.24) --
	(220.27, 93.76) --
	(220.50, 94.30) --
	(220.72, 94.58) --
	(220.95, 94.95) --
	(221.18, 95.06) --
	(221.40, 94.93) --
	(221.62, 94.59) --
	(221.84, 94.33) --
	(222.07, 94.33) --
	(222.30, 93.84) --
	(222.50, 93.74) --
	(222.73, 93.69) --
	(222.95, 93.14) --
	(223.18, 92.92) --
	(223.40, 92.68) --
	(223.63, 92.65) --
	(223.85, 93.05) --
	(224.07, 93.34) --
	(224.30, 93.29) --
	(224.52, 93.34) --
	(224.75, 93.83) --
	(224.98, 93.51) --
	(225.19, 92.89) --
	(225.42, 92.55) --
	(225.64, 92.16) --
	(225.87, 92.23) --
	(226.09, 91.85) --
	(226.31, 91.72) --
	(226.54, 92.19) --
	(226.76, 92.35) --
	(226.99, 91.71) --
	(227.21, 91.10) --
	(227.44, 90.82) --
	(227.66, 90.68) --
	(227.87, 90.36) --
	(228.10, 90.25) --
	(228.32, 90.28) --
	(228.54, 90.66) --
	(228.76, 90.25) --
	(228.99, 90.06) --
	(229.22, 89.84) --
	(229.44, 89.91) --
	(229.67, 90.26) --
	(229.89, 90.22) --
	(230.11, 90.29) --
	(230.34, 90.41) --
	(230.55, 90.74) --
	(230.78, 91.01) --
	(231.00, 91.55) --
	(231.22, 92.07) --
	(231.44, 93.19) --
	(231.67, 94.32) --
	(231.90, 94.79) --
	(232.12, 95.48) --
	(232.35, 96.30) --
	(232.57, 97.84) --
	(232.79, 99.44) --
	(233.02,102.13) --
	(233.23,104.58) --
	(233.45,108.52) --
	(233.67,109.03) --
	(233.90,107.52) --
	(234.12,107.46) --
	(234.35,106.92) --
	(234.58,106.29) --
	(234.80,105.65) --
	(235.02,105.21) --
	(235.24,105.38) --
	(235.47,106.07) --
	(235.70,108.32) --
	(235.91,110.01) --
	(236.14,112.40) --
	(236.36,111.78) --
	(236.59,111.21) --
	(236.81,110.26) --
	(237.04,109.92) --
	(237.26,110.52) --
	(237.48,108.82) --
	(237.71,107.80) --
	(237.93,107.71) --
	(238.16,108.55) --
	(238.39,107.40) --
	(238.59,106.45) --
	(238.82,105.54) --
	(239.04,105.11) --
	(239.27,104.74) --
	(239.49,104.56) --
	(239.71,104.07) --
	(239.94,103.49) --
	(240.16,103.44) --
	(240.39,101.70) --
	(240.61,100.54) --
	(240.84,100.44) --
	(241.06, 99.96) --
	(241.27, 99.89) --
	(241.50, 99.25) --
	(241.72, 98.84) --
	(241.95, 98.22) --
	(242.17, 97.92) --
	(242.39, 97.74) --
	(242.62, 98.22) --
	(242.84, 98.51) --
	(243.07, 99.65) --
	(243.29,101.10) --
	(243.52,103.38) --
	(243.74,105.13) --
	(243.95,107.66) --
	(244.18,109.79) --
	(244.40,108.71) --
	(244.62,107.84) --
	(244.84,107.84) --
	(245.07,107.89) --
	(245.30,107.25) --
	(245.52,107.47) --
	(245.75,107.11) --
	(245.97,106.46) --
	(246.19,105.85) --
	(246.42,104.33) --
	(246.64,103.05) --
	(246.86,102.44) --
	(247.08,103.34) --
	(247.31,103.54) --
	(247.53,104.15) --
	(247.76,104.87) --
	(247.99,105.80) --
	(248.21,106.70) --
	(248.43,107.41) --
	(248.65,109.60) --
	(248.88,110.11) --
	(249.11,110.80) --
	(249.31,111.95) --
	(249.54,113.53) --
	(249.76,116.48) --
	(249.99,119.26) --
	(250.21,124.31) --
	(250.44,129.15) --
	(250.66,138.50) --
	(250.88,140.56) --
	(251.11,138.04) --
	(251.33,131.67) --
	(251.56,127.67) --
	(251.79,122.95) --
	(251.99,120.06) --
	(252.22,118.69) --
	(252.44,116.77) --
	(252.67,117.11) --
	(252.89,117.93) --
	(253.12,119.31) --
	(253.34,122.69) --
	(253.56,119.73) --
	(253.79,116.80) --
	(254.01,114.41) --
	(254.24,111.06) --
	(254.47,108.37) --
	(254.67,106.30) --
	(254.90,105.25) --
	(255.12,104.70) --
	(255.35,105.17) --
	(255.57,106.27) --
	(255.79,108.71) --
	(256.02,111.43) --
	(256.24,111.65) --
	(256.47,113.00) --
	(256.69,112.80) --
	(256.92,112.79) --
	(257.15,113.47) --
	(257.36,115.41) --
	(257.59,118.62) --
	(257.81,123.01) --
	(258.03,128.01) --
	(258.25,132.57) --
	(258.48,138.59) --
	(258.71,144.19) --
	(258.93,151.81) --
	(259.16,153.49) --
	(259.38,152.94) --
	(259.60,153.04) --
	(259.83,145.74) --
	(260.04,140.26) --
	(260.26,137.58) --
	(260.48,135.96) --
	(260.71,136.64) --
	(260.93,134.58) --
	(261.16,129.07) --
	(261.39,122.42) --
	(261.61,117.47) --
	(261.83,112.50) --
	(262.06,109.92) --
	(262.28,106.91) --
	(262.51,104.91) --
	(262.72,102.87) --
	(262.94,101.63) --
	(263.16, 99.57) --
	(263.39, 98.57) --
	(263.61, 97.73) --
	(263.84, 97.15) --
	(264.07, 96.95) --
	(264.29, 97.41) --
	(264.51, 96.63) --
	(264.73, 96.66) --
	(264.96, 96.77) --
	(265.19, 97.37) --
	(265.39, 97.85) --
	(265.62, 98.99) --
	(265.84,100.37) --
	(266.07,102.31) --
	(266.29,102.06) --
	(266.52,102.02) --
	(266.74,102.89) --
	(266.97,104.18) --
	(267.19,104.22) --
	(267.41,104.49) --
	(267.64,104.65) --
	(267.87,103.80) --
	(268.08,104.35) --
	(268.31,104.85) --
	(268.53,105.84) --
	(268.76,106.85) --
	(268.98,108.92) --
	(269.20,111.72) --
	(269.43,111.03) --
	(269.65,111.69) --
	(269.88,113.11) --
	(270.10,111.69) --
	(270.33,111.12) --
	(270.55,111.91) --
	(270.76,110.01) --
	(270.99,106.36) --
	(271.21,103.50) --
	(271.43,100.88) --
	(271.65, 98.51) --
	(271.88, 96.75) --
	(272.11, 95.73) --
	(272.33, 95.08) --
	(272.56, 95.12) --
	(272.78, 95.44) --
	(273.01, 94.77) --
	(273.23, 94.32) --
	(273.44, 94.21) --
	(273.67, 93.99) --
	(273.89, 94.27) --
	(274.11, 94.86) --
	(274.33, 95.81) --
	(274.56, 96.68) --
	(274.79, 97.55) --
	(275.01, 99.29) --
	(275.24,101.42) --
	(275.46,101.80);
\end{scope}
\begin{scope}
\path[clip] (315.58, 76.84) rectangle (428.12,193.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.58, 96.60) --
	(428.12, 96.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.58,125.50) --
	(428.12,125.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.58,154.40) --
	(428.12,154.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.58,183.30) --
	(428.12,183.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.54, 76.84) --
	(332.54,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.34, 76.84) --
	(359.34,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.15, 76.84) --
	(386.15,193.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.96, 76.84) --
	(412.96,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.58, 82.15) --
	(428.12, 82.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.58,111.05) --
	(428.12,111.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.58,139.95) --
	(428.12,139.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.58,168.85) --
	(428.12,168.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.13, 76.84) --
	(319.13,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.94, 76.84) --
	(345.94,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.75, 76.84) --
	(372.75,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.56, 76.84) --
	(399.56,193.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.36, 76.84) --
	(426.36,193.68);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (323.15, 82.15) rectangle (326.73,188.37);

\path[fill=fillColor,fill opacity=0.30] (347.27, 82.15) rectangle (349.05,188.37);

\path[fill=fillColor,fill opacity=0.30] (375.86, 82.15) rectangle (377.66,188.37);

\path[fill=fillColor,fill opacity=0.30] (393.96, 82.15) rectangle (397.98,188.37);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (320.70,104.45) --
	(320.92,103.73) --
	(321.14,103.49) --
	(321.37,102.93) --
	(321.59,103.39) --
	(321.82,104.72) --
	(322.05,105.64) --
	(322.25,105.68) --
	(322.48,106.12) --
	(322.70,104.24) --
	(322.93,103.69) --
	(323.15,102.69) --
	(323.37,101.99) --
	(323.60,101.94) --
	(323.82,102.44) --
	(324.05,103.04) --
	(324.27,104.18) --
	(324.50,105.06) --
	(324.72,107.49) --
	(324.93,110.46) --
	(325.16,112.18) --
	(325.38,114.41) --
	(325.61,116.20) --
	(325.83,114.53) --
	(326.05,112.58) --
	(326.28,109.89) --
	(326.50,108.95) --
	(326.73,107.65) --
	(326.95,106.08) --
	(327.18,104.33) --
	(327.40,103.13) --
	(327.61,101.62) --
	(327.84,101.22) --
	(328.06, 99.97) --
	(328.28, 99.27) --
	(328.50, 98.03) --
	(328.73, 97.18) --
	(328.96, 96.60) --
	(329.18, 96.22) --
	(329.41, 96.18) --
	(329.63, 96.10) --
	(329.85, 96.29) --
	(330.08, 95.53) --
	(330.29, 94.94) --
	(330.52, 94.82) --
	(330.74, 94.69) --
	(330.97, 94.45) --
	(331.19, 94.30) --
	(331.42, 94.18) --
	(331.65, 94.61) --
	(331.87, 94.92) --
	(332.09, 95.51) --
	(332.31, 96.53) --
	(332.54, 96.94) --
	(332.77, 97.91) --
	(332.97, 98.34) --
	(333.20, 98.90) --
	(333.42, 99.97) --
	(333.65,100.98) --
	(333.87,101.75) --
	(334.10,102.88) --
	(334.32,103.78) --
	(334.54,106.11) --
	(334.77,108.05) --
	(334.99,110.11) --
	(335.22,113.78) --
	(335.45,117.31) --
	(335.65,118.73) --
	(335.88,121.31) --
	(336.10,121.15) --
	(336.33,117.75) --
	(336.55,114.56) --
	(336.78,111.92) --
	(337.00,110.25) --
	(337.22,109.27) --
	(337.45,108.38) --
	(337.67,107.63) --
	(337.90,107.65) --
	(338.13,105.90) --
	(338.33,103.81) --
	(338.56,102.96) --
	(338.78,101.36) --
	(339.01,100.68) --
	(339.23,100.11) --
	(339.45, 98.89) --
	(339.68, 98.42) --
	(339.90, 98.73) --
	(340.13, 98.81) --
	(340.35, 99.23) --
	(340.58, 99.44) --
	(340.80, 99.98) --
	(341.02,100.60) --
	(341.25,101.30) --
	(341.47,101.02) --
	(341.69,100.68) --
	(341.91,100.36) --
	(342.14, 99.83) --
	(342.37,100.22) --
	(342.59,100.24) --
	(342.82,100.81) --
	(343.04,100.84) --
	(343.26,101.52) --
	(343.49,104.03) --
	(343.70,106.23) --
	(343.92,108.09) --
	(344.14,108.78) --
	(344.37,110.48) --
	(344.59,110.66) --
	(344.82,111.81) --
	(345.05,111.48) --
	(345.27,112.44) --
	(345.49,113.65) --
	(345.71,115.06) --
	(345.94,117.46) --
	(346.17,116.04) --
	(346.38,115.03) --
	(346.60,113.78) --
	(346.82,112.34) --
	(347.05,110.47) --
	(347.27,110.05) --
	(347.50,110.65) --
	(347.73,109.40) --
	(347.95,108.31) --
	(348.17,108.51) --
	(348.39,106.42) --
	(348.62,105.71) --
	(348.85,105.36) --
	(349.05,104.30) --
	(349.28,103.09) --
	(349.50,101.74) --
	(349.73,100.54) --
	(349.95, 99.48) --
	(350.18, 98.68) --
	(350.40, 97.41) --
	(350.62, 97.20) --
	(350.85, 96.75) --
	(351.07, 95.85) --
	(351.30, 94.65) --
	(351.53, 93.63) --
	(351.74, 92.90) --
	(351.97, 91.89) --
	(352.19, 91.64) --
	(352.42, 91.51) --
	(352.64, 91.11) --
	(352.86, 90.78) --
	(353.09, 90.93) --
	(353.31, 90.90) --
	(353.54, 91.07) --
	(353.76, 91.16) --
	(353.99, 91.58) --
	(354.21, 91.98) --
	(354.42, 92.51) --
	(354.65, 93.13) --
	(354.87, 93.74) --
	(355.09, 94.30) --
	(355.31, 95.11) --
	(355.54, 96.39) --
	(355.77, 97.26) --
	(355.99, 98.26) --
	(356.22, 97.68) --
	(356.44, 97.28) --
	(356.66, 96.77) --
	(356.89, 96.77) --
	(357.10, 97.29) --
	(357.33, 97.15) --
	(357.55, 97.35) --
	(357.77, 98.13) --
	(357.99, 98.21) --
	(358.22, 98.20) --
	(358.45, 98.88) --
	(358.67, 98.11) --
	(358.90, 97.83) --
	(359.12, 97.87) --
	(359.34, 97.93) --
	(359.57, 97.89) --
	(359.78, 98.62) --
	(360.00, 98.93) --
	(360.22, 98.78) --
	(360.45, 98.80) --
	(360.67, 98.46) --
	(360.90, 99.06) --
	(361.13, 99.54) --
	(361.35,100.06) --
	(361.57,100.32) --
	(361.80,100.80) --
	(362.02,101.83) --
	(362.25,100.56) --
	(362.46, 99.89) --
	(362.69, 98.51) --
	(362.91, 98.15) --
	(363.14, 97.79) --
	(363.36, 97.18) --
	(363.59, 96.94) --
	(363.81, 97.15) --
	(364.03, 96.25) --
	(364.26, 95.82) --
	(364.48, 95.76) --
	(364.71, 95.94) --
	(364.94, 95.71) --
	(365.14, 95.46) --
	(365.37, 95.24) --
	(365.59, 94.61) --
	(365.82, 95.02) --
	(366.04, 94.92) --
	(366.26, 95.02) --
	(366.49, 95.38) --
	(366.71, 95.91) --
	(366.94, 96.56) --
	(367.16, 96.44) --
	(367.39, 96.30) --
	(367.62, 96.31) --
	(367.82, 96.65) --
	(368.05, 97.02) --
	(368.27, 97.49) --
	(368.50, 98.37) --
	(368.72, 99.54) --
	(368.94,101.31) --
	(369.17,101.68) --
	(369.39,103.16) --
	(369.62,104.30) --
	(369.84,106.11) --
	(370.07,109.17) --
	(370.29,112.94) --
	(370.50,116.72) --
	(370.73,120.18) --
	(370.95,121.36) --
	(371.17,119.74) --
	(371.39,118.72) --
	(371.62,117.68) --
	(371.85,116.58) --
	(372.07,116.08) --
	(372.30,117.23) --
	(372.52,117.70) --
	(372.75,118.35) --
	(372.97,121.49) --
	(373.19,123.51) --
	(373.41,126.69) --
	(373.63,126.66) --
	(373.86,126.35) --
	(374.08,126.32) --
	(374.31,126.13) --
	(374.54,126.09) --
	(374.76,126.65) --
	(374.98,124.19) --
	(375.20,124.04) --
	(375.43,124.34) --
	(375.66,123.64) --
	(375.86,124.48) --
	(376.09,124.77) --
	(376.31,124.52) --
	(376.54,125.22) --
	(376.76,126.17) --
	(376.99,126.48) --
	(377.21,126.68) --
	(377.44,125.09) --
	(377.66,121.55) --
	(377.88,118.61) --
	(378.11,117.99) --
	(378.34,116.88) --
	(378.54,115.47) --
	(378.77,113.86) --
	(378.99,113.11) --
	(379.22,112.06) --
	(379.44,111.79) --
	(379.67,111.17) --
	(379.89,111.50) --
	(380.11,111.13) --
	(380.34,112.74) --
	(380.56,114.81) --
	(380.79,117.57) --
	(381.02,120.03) --
	(381.22,123.03) --
	(381.45,126.86) --
	(381.67,126.26) --
	(381.90,125.45) --
	(382.12,123.97) --
	(382.35,123.69) --
	(382.57,122.27) --
	(382.79,121.24) --
	(383.02,119.83) --
	(383.24,119.21) --
	(383.47,118.71) --
	(383.70,117.51) --
	(383.91,117.65) --
	(384.14,116.55) --
	(384.36,116.49) --
	(384.58,116.94) --
	(384.80,117.50) --
	(385.03,118.07) --
	(385.26,121.21) --
	(385.48,122.26) --
	(385.71,124.17) --
	(385.93,125.86) --
	(386.15,128.72) --
	(386.38,130.39) --
	(386.59,132.49) --
	(386.81,135.43) --
	(387.03,137.75) --
	(387.26,142.62) --
	(387.48,150.25) --
	(387.71,157.03) --
	(387.94,166.65) --
	(388.16,168.71) --
	(388.39,166.86) --
	(388.61,161.59) --
	(388.83,158.58) --
	(389.06,151.84) --
	(389.27,147.98) --
	(389.49,145.39) --
	(389.71,143.98) --
	(389.94,144.66) --
	(390.16,144.61) --
	(390.39,144.37) --
	(390.62,146.29) --
	(390.84,142.45) --
	(391.06,139.45) --
	(391.28,135.62) --
	(391.51,133.24) --
	(391.74,129.22) --
	(391.94,126.71) --
	(392.17,125.16) --
	(392.39,124.17) --
	(392.62,124.38) --
	(392.84,124.56) --
	(393.07,126.50) --
	(393.30,128.42) --
	(393.52,129.81) --
	(393.74,132.36) --
	(393.96,133.62) --
	(394.19,134.15) --
	(394.42,135.06) --
	(394.63,136.74) --
	(394.86,139.30) --
	(395.08,146.08) --
	(395.31,152.70) --
	(395.53,157.79) --
	(395.75,166.91) --
	(395.98,172.25) --
	(396.20,181.50) --
	(396.43,185.84) --
	(396.65,188.37) --
	(396.88,185.95) --
	(397.10,175.22) --
	(397.31,168.20) --
	(397.54,163.01) --
	(397.76,158.76) --
	(397.98,155.71) --
	(398.21,151.18) --
	(398.43,143.08) --
	(398.66,134.52) --
	(398.88,128.82) --
	(399.11,124.07) --
	(399.33,120.47) --
	(399.56,118.30) --
	(399.78,114.85) --
	(399.99,113.16) --
	(400.22,111.18) --
	(400.44,110.00) --
	(400.66,108.79) --
	(400.88,108.75) --
	(401.11,108.12) --
	(401.34,107.97) --
	(401.56,108.86) --
	(401.79,108.54) --
	(402.01,108.13) --
	(402.23,108.74) --
	(402.46,109.17) --
	(402.67,109.59) --
	(402.89,110.62) --
	(403.12,111.71) --
	(403.34,112.69) --
	(403.56,113.14) --
	(403.79,113.29) --
	(404.02,113.26) --
	(404.24,114.04) --
	(404.47,114.70) --
	(404.69,116.30) --
	(404.91,116.39) --
	(405.14,116.54) --
	(405.35,116.85) --
	(405.58,119.04) --
	(405.80,120.86) --
	(406.03,122.50) --
	(406.25,125.75) --
	(406.48,128.63) --
	(406.70,129.54) --
	(406.92,129.24) --
	(407.15,131.13) --
	(407.37,130.58) --
	(407.60,130.08) --
	(407.83,129.96) --
	(408.03,130.27) --
	(408.26,126.24) --
	(408.48,121.76) --
	(408.71,118.17) --
	(408.93,115.07) --
	(409.16,112.17) --
	(409.38,110.32) --
	(409.60,109.13) --
	(409.83,107.42) --
	(410.05,106.03) --
	(410.28,105.64) --
	(410.51,105.36) --
	(410.71,105.10) --
	(410.94,104.91) --
	(411.16,105.35) --
	(411.39,105.80) --
	(411.61,106.56) --
	(411.83,107.56) --
	(412.06,108.84) --
	(412.28,111.82) --
	(412.51,116.12) --
	(412.73,119.63) --
	(412.96,125.25) --
	(413.18,127.77) --
	(413.39,125.60) --
	(413.62,123.69) --
	(413.84,122.35) --
	(414.07,121.61) --
	(414.29,120.19) --
	(414.51,119.41) --
	(414.74,119.82) --
	(414.96,120.08) --
	(415.19,118.79) --
	(415.41,119.10) --
	(415.64,119.08) --
	(415.86,119.80) --
	(416.08,119.92) --
	(416.30,119.01) --
	(416.52,116.94) --
	(416.75,116.52) --
	(416.97,116.87) --
	(417.20,116.30) --
	(417.43,115.03) --
	(417.65,114.95) --
	(417.87,115.26) --
	(418.09,117.37) --
	(418.32,117.99) --
	(418.55,118.34) --
	(418.76,117.61) --
	(418.98,119.13) --
	(419.20,117.85) --
	(419.43,119.21) --
	(419.65,119.18) --
	(419.88,121.05) --
	(420.11,121.79) --
	(420.33,122.27) --
	(420.55,121.09) --
	(420.77,120.74) --
	(421.00,121.00) --
	(421.23,120.66) --
	(421.43,117.85) --
	(421.66,116.10) --
	(421.88,114.87) --
	(422.11,114.07) --
	(422.33,113.59) --
	(422.56,114.37) --
	(422.78,115.56) --
	(423.00,118.88) --
	(423.00, 96.26) --
	(422.78, 95.41) --
	(422.56, 94.55) --
	(422.33, 94.84) --
	(422.11, 95.62) --
	(421.88, 96.14) --
	(421.66, 97.59) --
	(421.43, 99.50) --
	(421.23,101.77) --
	(421.00,103.07) --
	(420.77,102.29) --
	(420.55,102.53) --
	(420.33,103.57) --
	(420.11,102.11) --
	(419.88,102.11) --
	(419.65,100.21) --
	(419.43, 99.17) --
	(419.20, 99.26) --
	(418.98, 99.59) --
	(418.76, 99.89) --
	(418.55,100.73) --
	(418.32, 99.31) --
	(418.09, 98.06) --
	(417.87, 97.64) --
	(417.65, 96.44) --
	(417.43, 96.66) --
	(417.20, 97.97) --
	(416.97, 98.90) --
	(416.75, 98.77) --
	(416.52, 99.03) --
	(416.30,100.43) --
	(416.08,101.80) --
	(415.86,100.58) --
	(415.64,100.19) --
	(415.41,100.46) --
	(415.19,100.23) --
	(414.96,100.20) --
	(414.74,100.33) --
	(414.51, 99.74) --
	(414.29, 99.93) --
	(414.07,100.25) --
	(413.84,101.51) --
	(413.62,102.50) --
	(413.39,104.62) --
	(413.18,107.62) --
	(412.96,104.39) --
	(412.73,101.09) --
	(412.51, 98.53) --
	(412.28, 96.14) --
	(412.06, 94.05) --
	(411.83, 93.04) --
	(411.61, 92.32) --
	(411.39, 92.11) --
	(411.16, 92.10) --
	(410.94, 92.37) --
	(410.71, 92.55) --
	(410.51, 93.17) --
	(410.28, 92.85) --
	(410.05, 93.04) --
	(409.83, 93.38) --
	(409.60, 94.14) --
	(409.38, 95.29) --
	(409.16, 96.24) --
	(408.93, 97.79) --
	(408.71, 99.81) --
	(408.48,102.34) --
	(408.26,104.93) --
	(408.03,108.53) --
	(407.83,107.75) --
	(407.60,106.83) --
	(407.37,106.31) --
	(407.15,107.31) --
	(406.92,105.42) --
	(406.70,104.93) --
	(406.48,106.11) --
	(406.25,103.95) --
	(406.03,101.90) --
	(405.80,101.91) --
	(405.58, 99.70) --
	(405.35, 98.51) --
	(405.14, 97.92) --
	(404.91, 98.80) --
	(404.69, 98.23) --
	(404.47, 98.06) --
	(404.24, 98.30) --
	(404.02, 96.96) --
	(403.79, 96.69) --
	(403.56, 97.49) --
	(403.34, 98.58) --
	(403.12, 97.38) --
	(402.89, 96.05) --
	(402.67, 95.77) --
	(402.46, 94.94) --
	(402.23, 94.43) --
	(402.01, 94.31) --
	(401.79, 94.20) --
	(401.56, 94.69) --
	(401.34, 94.28) --
	(401.11, 93.92) --
	(400.88, 94.03) --
	(400.66, 94.14) --
	(400.44, 94.59) --
	(400.22, 95.24) --
	(399.99, 96.58) --
	(399.78, 98.40) --
	(399.56, 98.89) --
	(399.33, 99.93) --
	(399.11,101.54) --
	(398.88,103.78) --
	(398.66,107.84) --
	(398.43,112.94) --
	(398.21,119.35) --
	(397.98,121.71) --
	(397.76,119.88) --
	(397.54,122.02) --
	(397.31,124.67) --
	(397.10,130.40) --
	(396.88,137.94) --
	(396.65,139.00) --
	(396.43,138.97) --
	(396.20,136.00) --
	(395.98,129.87) --
	(395.75,125.74) --
	(395.53,119.38) --
	(395.31,116.59) --
	(395.08,111.89) --
	(394.86,108.03) --
	(394.63,106.10) --
	(394.42,105.22) --
	(394.19,105.18) --
	(393.96,106.42) --
	(393.74,106.82) --
	(393.52,105.10) --
	(393.30,104.79) --
	(393.07,103.16) --
	(392.84,101.06) --
	(392.62,100.41) --
	(392.39,100.27) --
	(392.17,100.64) --
	(391.94,102.09) --
	(391.74,104.09) --
	(391.51,106.29) --
	(391.28,110.32) --
	(391.06,112.24) --
	(390.84,112.96) --
	(390.62,117.28) --
	(390.39,112.89) --
	(390.16,111.31) --
	(389.94,109.39) --
	(389.71,109.24) --
	(389.49,111.33) --
	(389.27,112.87) --
	(389.06,116.16) --
	(388.83,120.86) --
	(388.61,123.63) --
	(388.39,127.92) --
	(388.16,130.67) --
	(387.94,127.46) --
	(387.71,121.43) --
	(387.48,117.39) --
	(387.26,112.18) --
	(387.03,109.24) --
	(386.81,106.79) --
	(386.59,105.74) --
	(386.38,105.52) --
	(386.15,104.29) --
	(385.93,103.98) --
	(385.71,102.02) --
	(385.48,101.43) --
	(385.26,100.15) --
	(385.03, 98.98) --
	(384.80, 98.44) --
	(384.58, 97.68) --
	(384.36, 98.27) --
	(384.14, 97.58) --
	(383.91, 97.75) --
	(383.70, 98.91) --
	(383.47, 99.81) --
	(383.24,101.19) --
	(383.02,101.53) --
	(382.79,102.82) --
	(382.57,101.92) --
	(382.35,102.62) --
	(382.12,102.87) --
	(381.90,103.97) --
	(381.67,104.60) --
	(381.45,105.84) --
	(381.22,103.96) --
	(381.02,101.70) --
	(380.79, 99.47) --
	(380.56, 97.27) --
	(380.34, 96.10) --
	(380.11, 95.34) --
	(379.89, 95.38) --
	(379.67, 95.29) --
	(379.44, 95.54) --
	(379.22, 95.90) --
	(378.99, 97.62) --
	(378.77, 97.54) --
	(378.54, 98.33) --
	(378.34, 98.70) --
	(378.11, 99.63) --
	(377.88, 99.95) --
	(377.66,102.09) --
	(377.44,105.24) --
	(377.21,105.41) --
	(376.99,104.54) --
	(376.76,104.04) --
	(376.54,103.05) --
	(376.31,102.89) --
	(376.09,102.43) --
	(375.86,102.60) --
	(375.66,102.69) --
	(375.43,102.82) --
	(375.20,101.90) --
	(374.98,102.35) --
	(374.76,104.01) --
	(374.54,105.37) --
	(374.31,104.72) --
	(374.08,104.53) --
	(373.86,105.06) --
	(373.63,105.05) --
	(373.41,105.98) --
	(373.19,102.71) --
	(372.97,101.07) --
	(372.75, 99.14) --
	(372.52, 98.20) --
	(372.30, 98.05) --
	(372.07, 98.69) --
	(371.85, 98.49) --
	(371.62, 98.92) --
	(371.39,100.49) --
	(371.17,101.03) --
	(370.95,103.06) --
	(370.73,103.17) --
	(370.50,100.45) --
	(370.29, 98.22) --
	(370.07, 95.31) --
	(369.84, 93.56) --
	(369.62, 92.36) --
	(369.39, 91.78) --
	(369.17, 91.07) --
	(368.94, 90.57) --
	(368.72, 89.93) --
	(368.50, 89.54) --
	(368.27, 89.27) --
	(368.05, 89.03) --
	(367.82, 88.70) --
	(367.62, 88.51) --
	(367.39, 88.55) --
	(367.16, 88.74) --
	(366.94, 89.26) --
	(366.71, 88.50) --
	(366.49, 87.96) --
	(366.26, 87.71) --
	(366.04, 87.66) --
	(365.82, 87.77) --
	(365.59, 87.87) --
	(365.37, 88.11) --
	(365.14, 88.56) --
	(364.94, 88.45) --
	(364.71, 88.78) --
	(364.48, 88.48) --
	(364.26, 88.51) --
	(364.03, 88.70) --
	(363.81, 89.04) --
	(363.59, 88.79) --
	(363.36, 88.85) --
	(363.14, 89.13) --
	(362.91, 89.49) --
	(362.69, 89.63) --
	(362.46, 90.28) --
	(362.25, 90.98) --
	(362.02, 92.26) --
	(361.80, 91.61) --
	(361.57, 91.43) --
	(361.35, 91.16) --
	(361.13, 90.62) --
	(360.90, 90.02) --
	(360.67, 90.02) --
	(360.45, 90.04) --
	(360.22, 90.01) --
	(360.00, 90.41) --
	(359.78, 89.69) --
	(359.57, 89.37) --
	(359.34, 89.24) --
	(359.12, 89.38) --
	(358.90, 89.72) --
	(358.67, 90.02) --
	(358.45, 90.55) --
	(358.22, 89.98) --
	(357.99, 90.03) --
	(357.77, 89.90) --
	(357.55, 89.21) --
	(357.33, 88.86) --
	(357.10, 88.61) --
	(356.89, 88.72) --
	(356.66, 89.03) --
	(356.44, 89.51) --
	(356.22, 90.09) --
	(355.99, 90.66) --
	(355.77, 89.92) --
	(355.54, 89.19) --
	(355.31, 88.29) --
	(355.09, 87.55) --
	(354.87, 87.04) --
	(354.65, 86.86) --
	(354.42, 86.28) --
	(354.21, 85.95) --
	(353.99, 85.85) --
	(353.76, 85.73) --
	(353.54, 85.69) --
	(353.31, 85.71) --
	(353.09, 85.67) --
	(352.86, 85.72) --
	(352.64, 85.92) --
	(352.42, 86.05) --
	(352.19, 86.13) --
	(351.97, 86.33) --
	(351.74, 86.71) --
	(351.53, 87.16) --
	(351.30, 87.90) --
	(351.07, 88.48) --
	(350.85, 89.63) --
	(350.62, 89.37) --
	(350.40, 89.54) --
	(350.18, 89.97) --
	(349.95, 90.66) --
	(349.73, 91.22) --
	(349.50, 91.73) --
	(349.28, 92.10) --
	(349.05, 92.91) --
	(348.85, 93.90) --
	(348.62, 93.77) --
	(348.39, 94.41) --
	(348.17, 95.56) --
	(347.95, 95.26) --
	(347.73, 95.69) --
	(347.50, 96.63) --
	(347.27, 96.09) --
	(347.05, 96.19) --
	(346.82, 96.22) --
	(346.60, 96.67) --
	(346.38, 97.71) --
	(346.17,100.17) --
	(345.94,101.71) --
	(345.71, 98.99) --
	(345.49, 97.37) --
	(345.27, 97.09) --
	(345.05, 96.57) --
	(344.82, 96.25) --
	(344.59, 96.38) --
	(344.37, 96.40) --
	(344.14, 95.67) --
	(343.92, 95.61) --
	(343.70, 93.74) --
	(343.49, 92.46) --
	(343.26, 91.40) --
	(343.04, 90.51) --
	(342.82, 90.43) --
	(342.59, 90.52) --
	(342.37, 90.17) --
	(342.14, 90.40) --
	(341.91, 90.50) --
	(341.69, 90.66) --
	(341.47, 91.16) --
	(341.25, 91.52) --
	(341.02, 91.06) --
	(340.80, 90.81) --
	(340.58, 90.30) --
	(340.35, 89.96) --
	(340.13, 89.59) --
	(339.90, 89.38) --
	(339.68, 89.58) --
	(339.45, 89.87) --
	(339.23, 90.42) --
	(339.01, 90.98) --
	(338.78, 91.31) --
	(338.56, 91.65) --
	(338.33, 92.65) --
	(338.13, 93.95) --
	(337.90, 95.40) --
	(337.67, 94.27) --
	(337.45, 94.15) --
	(337.22, 94.56) --
	(337.00, 95.27) --
	(336.78, 96.75) --
	(336.55, 98.57) --
	(336.33,101.11) --
	(336.10,103.09) --
	(335.88,102.12) --
	(335.65,101.58) --
	(335.45,100.52) --
	(335.22, 97.45) --
	(334.99, 95.20) --
	(334.77, 93.95) --
	(334.54, 93.08) --
	(334.32, 92.07) --
	(334.10, 91.53) --
	(333.87, 90.88) --
	(333.65, 90.81) --
	(333.42, 90.54) --
	(333.20, 89.97) --
	(332.97, 89.67) --
	(332.77, 89.52) --
	(332.54, 89.46) --
	(332.31, 88.78) --
	(332.09, 88.33) --
	(331.87, 87.95) --
	(331.65, 87.90) --
	(331.42, 87.85) --
	(331.19, 87.52) --
	(330.97, 87.72) --
	(330.74, 87.98) --
	(330.52, 88.23) --
	(330.29, 88.28) --
	(330.08, 88.66) --
	(329.85, 89.25) --
	(329.63, 88.85) --
	(329.41, 88.58) --
	(329.18, 88.67) --
	(328.96, 88.81) --
	(328.73, 88.80) --
	(328.50, 89.02) --
	(328.28, 89.60) --
	(328.06, 90.05) --
	(327.84, 91.09) --
	(327.61, 90.93) --
	(327.40, 91.47) --
	(327.18, 92.10) --
	(326.95, 93.21) --
	(326.73, 93.78) --
	(326.50, 94.62) --
	(326.28, 95.77) --
	(326.05, 97.01) --
	(325.83, 98.61) --
	(325.61,100.56) --
	(325.38, 99.90) --
	(325.16, 97.42) --
	(324.93, 96.08) --
	(324.72, 94.27) --
	(324.50, 92.59) --
	(324.27, 91.28) --
	(324.05, 90.81) --
	(323.82, 90.53) --
	(323.60, 90.64) --
	(323.37, 91.01) --
	(323.15, 91.15) --
	(322.93, 91.56) --
	(322.70, 92.66) --
	(322.48, 94.03) --
	(322.25, 93.55) --
	(322.05, 92.95) --
	(321.82, 92.16) --
	(321.59, 91.03) --
	(321.37, 90.40) --
	(321.14, 90.08) --
	(320.92, 89.70) --
	(320.70, 89.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.70, 94.94) --
	(320.92, 94.87) --
	(321.14, 95.08) --
	(321.37, 95.53) --
	(321.59, 96.08) --
	(321.82, 96.95) --
	(322.05, 98.00) --
	(322.25, 98.33) --
	(322.48, 98.72) --
	(322.70, 97.19) --
	(322.93, 96.22) --
	(323.15, 95.67) --
	(323.37, 95.29) --
	(323.60, 95.49) --
	(323.82, 95.35) --
	(324.05, 95.79) --
	(324.27, 96.28) --
	(324.50, 97.54) --
	(324.72, 99.57) --
	(324.93,101.87) --
	(325.16,103.14) --
	(325.38,105.66) --
	(325.61,106.46) --
	(325.83,105.04) --
	(326.05,103.15) --
	(326.28,101.23) --
	(326.50,100.15) --
	(326.73, 98.99) --
	(326.95, 98.02) --
	(327.18, 96.75) --
	(327.40, 95.82) --
	(327.61, 95.31) --
	(327.84, 95.12) --
	(328.06, 94.18) --
	(328.28, 93.48) --
	(328.50, 92.74) --
	(328.73, 92.24) --
	(328.96, 92.00) --
	(329.18, 91.65) --
	(329.41, 91.59) --
	(329.63, 91.81) --
	(329.85, 92.25) --
	(330.08, 91.48) --
	(330.29, 91.25) --
	(330.52, 91.06) --
	(330.74, 90.70) --
	(330.97, 90.47) --
	(331.19, 90.38) --
	(331.42, 90.42) --
	(331.65, 90.51) --
	(331.87, 90.79) --
	(332.09, 91.24) --
	(332.31, 91.73) --
	(332.54, 92.53) --
	(332.77, 92.82) --
	(332.97, 92.91) --
	(333.20, 93.39) --
	(333.42, 94.15) --
	(333.65, 94.32) --
	(333.87, 94.88) --
	(334.10, 95.72) --
	(334.32, 96.58) --
	(334.54, 98.02) --
	(334.77, 99.45) --
	(334.99,100.90) --
	(335.22,103.69) --
	(335.45,107.25) --
	(335.65,109.09) --
	(335.88,109.17) --
	(336.10,109.94) --
	(336.33,107.95) --
	(336.55,105.23) --
	(336.78,103.09) --
	(337.00,101.72) --
	(337.22,100.75) --
	(337.45,100.12) --
	(337.67, 99.70) --
	(337.90,100.19) --
	(338.13, 98.88) --
	(338.33, 97.53) --
	(338.56, 96.64) --
	(338.78, 95.64) --
	(339.01, 95.18) --
	(339.23, 94.42) --
	(339.45, 93.88) --
	(339.68, 93.65) --
	(339.90, 93.37) --
	(340.13, 93.44) --
	(340.35, 93.54) --
	(340.58, 94.20) --
	(340.80, 94.63) --
	(341.02, 95.09) --
	(341.25, 95.30) --
	(341.47, 95.04) --
	(341.69, 94.51) --
	(341.91, 94.45) --
	(342.14, 94.35) --
	(342.37, 94.31) --
	(342.59, 94.47) --
	(342.82, 94.35) --
	(343.04, 94.81) --
	(343.26, 95.83) --
	(343.49, 97.03) --
	(343.70, 98.56) --
	(343.92,100.55) --
	(344.14,100.96) --
	(344.37,101.82) --
	(344.59,101.77) --
	(344.82,102.75) --
	(345.05,102.81) --
	(345.27,103.44) --
	(345.49,103.89) --
	(345.71,105.38) --
	(345.94,107.61) --
	(346.17,106.59) --
	(346.38,104.26) --
	(346.60,102.94) --
	(346.82,102.26) --
	(347.05,102.21) --
	(347.27,102.05) --
	(347.50,102.41) --
	(347.73,101.20) --
	(347.95,100.51) --
	(348.17,100.54) --
	(348.39, 99.26) --
	(348.62, 98.59) --
	(348.85, 98.31) --
	(349.05, 97.18) --
	(349.28, 96.49) --
	(349.50, 95.68) --
	(349.73, 95.08) --
	(349.95, 94.08) --
	(350.18, 93.49) --
	(350.40, 92.80) --
	(350.62, 92.41) --
	(350.85, 92.34) --
	(351.07, 91.30) --
	(351.30, 90.64) --
	(351.53, 89.68) --
	(351.74, 89.09) --
	(351.97, 88.74) --
	(352.19, 88.46) --
	(352.42, 88.29) --
	(352.64, 88.09) --
	(352.86, 87.87) --
	(353.09, 87.69) --
	(353.31, 87.71) --
	(353.54, 87.82) --
	(353.76, 87.85) --
	(353.99, 88.11) --
	(354.21, 88.41) --
	(354.42, 88.85) --
	(354.65, 89.43) --
	(354.87, 89.74) --
	(355.09, 90.47) --
	(355.31, 91.13) --
	(355.54, 92.04) --
	(355.77, 92.94) --
	(355.99, 93.91) --
	(356.22, 93.01) --
	(356.44, 92.44) --
	(356.66, 92.04) --
	(356.89, 91.93) --
	(357.10, 91.87) --
	(357.33, 92.15) --
	(357.55, 92.57) --
	(357.77, 93.23) --
	(357.99, 93.26) --
	(358.22, 93.52) --
	(358.45, 93.79) --
	(358.67, 93.24) --
	(358.90, 92.75) --
	(359.12, 92.43) --
	(359.34, 92.61) --
	(359.57, 92.61) --
	(359.78, 93.19) --
	(360.00, 93.72) --
	(360.22, 93.69) --
	(360.45, 93.64) --
	(360.67, 93.55) --
	(360.90, 93.81) --
	(361.13, 94.19) --
	(361.35, 94.91) --
	(361.57, 95.00) --
	(361.80, 95.30) --
	(362.02, 95.82) --
	(362.25, 94.80) --
	(362.46, 94.03) --
	(362.69, 93.19) --
	(362.91, 92.97) --
	(363.14, 92.52) --
	(363.36, 92.13) --
	(363.59, 91.92) --
	(363.81, 92.09) --
	(364.03, 91.77) --
	(364.26, 91.52) --
	(364.48, 91.44) --
	(364.71, 91.61) --
	(364.94, 91.41) --
	(365.14, 91.33) --
	(365.37, 90.87) --
	(365.59, 90.66) --
	(365.82, 90.69) --
	(366.04, 90.44) --
	(366.26, 90.53) --
	(366.49, 90.76) --
	(366.71, 91.25) --
	(366.94, 91.83) --
	(367.16, 91.53) --
	(367.39, 91.37) --
	(367.62, 91.73) --
	(367.82, 91.88) --
	(368.05, 92.12) --
	(368.27, 92.56) --
	(368.50, 93.02) --
	(368.72, 93.79) --
	(368.94, 94.93) --
	(369.17, 95.26) --
	(369.39, 96.17) --
	(369.62, 97.05) --
	(369.84, 98.38) --
	(370.07,100.78) --
	(370.29,103.99) --
	(370.50,106.53) --
	(370.73,109.69) --
	(370.95,110.21) --
	(371.17,108.16) --
	(371.39,107.35) --
	(371.62,106.17) --
	(371.85,105.76) --
	(372.07,105.84) --
	(372.30,105.84) --
	(372.52,106.23) --
	(372.75,107.20) --
	(372.97,108.90) --
	(373.19,110.94) --
	(373.41,114.42) --
	(373.63,113.56) --
	(373.86,113.82) --
	(374.08,113.45) --
	(374.31,113.23) --
	(374.54,113.85) --
	(374.76,112.68) --
	(374.98,111.12) --
	(375.20,110.69) --
	(375.43,111.58) --
	(375.66,111.37) --
	(375.86,111.19) --
	(376.09,110.96) --
	(376.31,110.98) --
	(376.54,111.58) --
	(376.76,112.62) --
	(376.99,112.67) --
	(377.21,113.55) --
	(377.44,113.28) --
	(377.66,110.00) --
	(377.88,107.75) --
	(378.11,106.56) --
	(378.34,105.61) --
	(378.54,104.92) --
	(378.77,104.10) --
	(378.99,103.72) --
	(379.22,102.81) --
	(379.44,101.86) --
	(379.67,101.67) --
	(379.89,101.82) --
	(380.11,102.35) --
	(380.34,102.81) --
	(380.56,104.34) --
	(380.79,106.50) --
	(381.02,108.58) --
	(381.22,111.52) --
	(381.45,113.88) --
	(381.67,112.38) --
	(381.90,112.44) --
	(382.12,111.14) --
	(382.35,110.76) --
	(382.57,110.13) --
	(382.79,110.04) --
	(383.02,108.60) --
	(383.24,108.10) --
	(383.47,107.29) --
	(383.70,105.86) --
	(383.91,105.39) --
	(384.14,105.08) --
	(384.36,105.08) --
	(384.58,105.46) --
	(384.80,105.97) --
	(385.03,106.77) --
	(385.26,108.38) --
	(385.48,109.76) --
	(385.71,111.10) --
	(385.93,113.13) --
	(386.15,114.23) --
	(386.38,115.29) --
	(386.59,116.26) --
	(386.81,118.40) --
	(387.03,121.39) --
	(387.26,124.73) --
	(387.48,130.68) --
	(387.71,135.02) --
	(387.94,141.55) --
	(388.16,145.20) --
	(388.39,142.91) --
	(388.61,137.68) --
	(388.83,134.81) --
	(389.06,130.84) --
	(389.27,127.40) --
	(389.49,125.18) --
	(389.71,123.33) --
	(389.94,122.96) --
	(390.16,124.03) --
	(390.39,126.11) --
	(390.62,128.73) --
	(390.84,124.78) --
	(391.06,123.59) --
	(391.28,120.71) --
	(391.51,117.48) --
	(391.74,114.60) --
	(391.94,111.83) --
	(392.17,110.24) --
	(392.39,109.40) --
	(392.62,109.73) --
	(392.84,110.57) --
	(393.07,111.65) --
	(393.30,114.06) --
	(393.52,114.55) --
	(393.74,115.84) --
	(393.96,116.69) --
	(394.19,115.94) --
	(394.42,116.56) --
	(394.63,117.99) --
	(394.86,120.59) --
	(395.08,125.03) --
	(395.31,129.70) --
	(395.53,134.45) --
	(395.75,141.23) --
	(395.98,147.01) --
	(396.20,154.23) --
	(396.43,156.65) --
	(396.65,157.90) --
	(396.88,156.99) --
	(397.10,147.65) --
	(397.31,141.03) --
	(397.54,137.32) --
	(397.76,135.27) --
	(397.98,134.94) --
	(398.21,132.07) --
	(398.43,124.56) --
	(398.66,118.23) --
	(398.88,113.53) --
	(399.11,110.78) --
	(399.33,108.40) --
	(399.56,106.55) --
	(399.78,105.07) --
	(399.99,103.35) --
	(400.22,101.69) --
	(400.44,100.82) --
	(400.66, 99.99) --
	(400.88,100.10) --
	(401.11, 99.43) --
	(401.34, 99.51) --
	(401.56, 99.98) --
	(401.79, 99.62) --
	(402.01, 99.56) --
	(402.23, 99.84) --
	(402.46,100.61) --
	(402.67,101.09) --
	(402.89,101.65) --
	(403.12,103.04) --
	(403.34,104.48) --
	(403.56,103.83) --
	(403.79,103.46) --
	(404.02,103.45) --
	(404.24,104.27) --
	(404.47,104.60) --
	(404.69,105.32) --
	(404.91,105.27) --
	(405.14,105.29) --
	(405.35,105.74) --
	(405.58,107.56) --
	(405.80,110.04) --
	(406.03,110.57) --
	(406.25,112.49) --
	(406.48,114.42) --
	(406.70,114.16) --
	(406.92,114.97) --
	(407.15,116.57) --
	(407.37,115.78) --
	(407.60,116.54) --
	(407.83,117.52) --
	(408.03,117.51) --
	(408.26,113.76) --
	(408.48,109.85) --
	(408.71,107.20) --
	(408.93,104.09) --
	(409.16,102.09) --
	(409.38,101.14) --
	(409.60, 99.66) --
	(409.83, 98.72) --
	(410.05, 98.57) --
	(410.28, 98.00) --
	(410.51, 98.16) --
	(410.71, 97.55) --
	(410.94, 97.36) --
	(411.16, 97.43) --
	(411.39, 97.37) --
	(411.61, 98.08) --
	(411.83, 99.11) --
	(412.06,100.23) --
	(412.28,102.42) --
	(412.51,105.55) --
	(412.73,108.52) --
	(412.96,111.99) --
	(413.18,115.51) --
	(413.39,112.66) --
	(413.62,110.54) --
	(413.84,109.56) --
	(414.07,108.40) --
	(414.29,107.79) --
	(414.51,107.89) --
	(414.74,108.79) --
	(414.96,108.82) --
	(415.19,108.17) --
	(415.41,107.81) --
	(415.64,107.91) --
	(415.86,108.24) --
	(416.08,109.23) --
	(416.30,107.65) --
	(416.52,106.33) --
	(416.75,105.58) --
	(416.97,106.17) --
	(417.20,105.11) --
	(417.43,104.42) --
	(417.65,104.12) --
	(417.87,104.22) --
	(418.09,105.16) --
	(418.32,106.57) --
	(418.55,107.39) --
	(418.76,107.01) --
	(418.98,106.38) --
	(419.20,106.73) --
	(419.43,106.97) --
	(419.65,108.03) --
	(419.88,109.66) --
	(420.11,110.33) --
	(420.33,111.33) --
	(420.55,110.77) --
	(420.77,110.47) --
	(421.00,110.43) --
	(421.23,108.82) --
	(421.43,106.46) --
	(421.66,104.88) --
	(421.88,103.60) --
	(422.11,102.57) --
	(422.33,102.40) --
	(422.56,102.43) --
	(422.78,103.00) --
	(423.00,104.36);
\end{scope}
\begin{scope}
\path[clip] ( 41.03,193.68) rectangle (153.57,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.30,199.05) {CCM-20};
\end{scope}
\begin{scope}
\path[clip] (178.31,193.68) rectangle (290.85,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.58,199.05) {Koop-34};
\end{scope}
\begin{scope}
\path[clip] (315.58,193.68) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (371.85,199.05) {CCM-119};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.03, 76.84) --
	(153.57, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.59, 74.09) --
	( 44.59, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.40, 74.09) --
	( 71.40, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.20, 74.09) --
	( 98.20, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.01, 74.09) --
	(125.01, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.81, 74.09) --
	(151.81, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 47.99, 65.68) {1980};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.81, 65.68) {1990};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.61, 65.68) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.42, 65.68) {2010};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.22, 65.68) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.31, 76.84) --
	(290.85, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.86, 74.09) --
	(181.86, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.67, 74.09) --
	(208.67, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.47, 74.09) --
	(235.47, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.28, 74.09) --
	(262.28, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.09, 74.09) --
	(289.09, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (185.27, 65.68) {1980};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (212.08, 65.68) {1990};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.88, 65.68) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (265.69, 65.68) {2010};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (292.49, 65.68) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.58, 76.84) --
	(428.12, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.13, 74.09) --
	(319.13, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (345.94, 74.09) --
	(345.94, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (372.75, 74.09) --
	(372.75, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (399.56, 74.09) --
	(399.56, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (426.36, 74.09) --
	(426.36, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (322.54, 65.68) {1980};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (349.35, 65.68) {1990};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.15, 65.68) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.96, 65.68) {2010};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (429.77, 65.68) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.58, 76.84) --
	(315.58,193.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.63, 79.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.63,108.64) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.63,137.54) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.63,166.44) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.83, 82.15) --
	(315.58, 82.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.83,111.05) --
	(315.58,111.05);

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.83,139.95) --
	(315.58,139.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (312.83,168.85) --
	(315.58,168.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.31, 76.84) --
	(178.31,193.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.36, 79.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.36,109.36) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.36,138.98) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.36,168.60) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.56, 82.15) --
	(178.31, 82.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.56,111.77) --
	(178.31,111.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.56,141.39) --
	(178.31,141.39);

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.56,171.01) --
	(178.31,171.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.03, 76.84) --
	( 41.03,193.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.08, 79.74) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.08,110.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.08,141.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.08,172.97) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.28, 82.15) --
	( 41.03, 82.15);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.28,113.22) --
	( 41.03,113.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.28,144.30) --
	( 41.03,144.30);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.28,175.38) --
	( 41.03,175.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (234.58, 38.21) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,135.26) {Volatility of Factor ($\sqrt{\omega^f}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,  5.50) rectangle (344.02, 25.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (115.85, 11.71) rectangle (132.49, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (115.85, 11.71) rectangle (132.49, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (251.87, 11.71) rectangle (268.52, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.20] (251.87, 11.71) rectangle (268.52, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.71, 11.71) {80 \% Posterior Interval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (276.73, 11.71) {NBER Recession};
\end{scope}
\end{tikzpicture}


==> ffbs_empirical.tex <==
% Created by tikzDevice version 0.12 on 2019-03-18 11:12:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=\tikzscale]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 35.31, 65.92) rectangle (112.92,195.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.31, 85.12) --
	(112.92, 85.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.31,123.00) --
	(112.92,123.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.31,160.87) --
	(112.92,160.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.60, 65.92) --
	( 50.60,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.12, 65.92) --
	( 74.12,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.64, 65.92) --
	( 97.64,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.31, 66.19) --
	(112.92, 66.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.31,104.06) --
	(112.92,104.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.31,141.94) --
	(112.92,141.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.31,179.81) --
	(112.92,179.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.84, 65.92) --
	( 38.84,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.36, 65.92) --
	( 62.36,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.88, 65.92) --
	( 85.88,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.39, 65.92) --
	(109.39,195.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.84, 75.49) --
	( 62.36,118.40) --
	( 85.88,149.03) --
	(109.39,177.33);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.84, 71.82) --
	( 62.36,113.48) --
	( 85.88,142.32) --
	(109.39,170.78);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.84, 74.23) --
	( 62.36,131.19) --
	( 85.88,161.85) --
	(109.39,189.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.88, 73.53) -- ( 40.80, 77.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.88, 77.46) -- ( 40.80, 73.53);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.84, 71.82) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.10, 72.49) rectangle ( 40.58, 75.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40,116.43) -- ( 64.32,120.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40,120.36) -- ( 64.32,116.43);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36,113.48) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,129.45) rectangle ( 64.10,132.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,147.07) -- ( 87.84,150.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.91,150.99) -- ( 87.84,147.07);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.88,142.32) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,160.11) rectangle ( 87.61,163.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,175.37) -- (111.36,179.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,179.29) -- (111.36,175.37);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39,170.78) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66,188.11) rectangle (111.13,191.58);
\end{scope}
\begin{scope}
\path[clip] (135.71, 65.92) rectangle (213.32,195.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.71, 92.72) --
	(213.32, 92.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.71,127.13) --
	(213.32,127.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.71,161.55) --
	(213.32,161.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.00, 65.92) --
	(151.00,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.52, 65.92) --
	(174.52,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.04, 65.92) --
	(198.04,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71, 75.51) --
	(213.32, 75.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71,109.93) --
	(213.32,109.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71,144.34) --
	(213.32,144.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71,178.75) --
	(213.32,178.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.24, 65.92) --
	(139.24,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.76, 65.92) --
	(162.76,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.28, 65.92) --
	(186.28,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.79, 65.92) --
	(209.79,195.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.24,113.76) --
	(162.76,140.42) --
	(186.28,167.05) --
	(209.79,189.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.24,102.10) --
	(162.76,113.30) --
	(186.28,122.76) --
	(209.79,132.32);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.24, 71.82) --
	(162.76, 96.52) --
	(186.28,110.62) --
	(209.79,126.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.28,111.80) -- (141.20,115.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.28,115.72) -- (141.20,111.80);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.24,102.10) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.50, 70.08) rectangle (140.98, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.80,138.46) -- (164.72,142.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.80,142.39) -- (164.72,138.46);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.76,113.30) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02, 94.78) rectangle (164.50, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.31,165.09) -- (188.24,169.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.31,169.01) -- (188.24,165.09);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,122.76) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.54,108.88) rectangle (188.02,112.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.83,187.88) -- (211.76,191.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.83,191.81) -- (211.76,187.88);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.79,132.32) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.06,124.91) rectangle (211.53,128.39);
\end{scope}
\begin{scope}
\path[clip] (239.61, 65.92) rectangle (317.22,195.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.61, 80.28) --
	(317.22, 80.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.61,108.77) --
	(317.22,108.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.61,137.26) --
	(317.22,137.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.61,165.75) --
	(317.22,165.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.61,194.24) --
	(317.22,194.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.90, 65.92) --
	(254.90,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.42, 65.92) --
	(278.42,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.94, 65.92) --
	(301.94,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.61, 66.03) --
	(317.22, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.61, 94.53) --
	(317.22, 94.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.61,123.02) --
	(317.22,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.61,151.51) --
	(317.22,151.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.61,180.00) --
	(317.22,180.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 65.92) --
	(243.14,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.66, 65.92) --
	(266.66,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 65.92) --
	(290.18,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.69, 65.92) --
	(313.69,195.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14,125.31) --
	(266.66,147.11) --
	(290.18,169.29) --
	(313.69,189.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14,114.96) --
	(266.66,122.56) --
	(290.18,128.73) --
	(313.69,134.43);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 71.82) --
	(266.66, 93.16) --
	(290.18,106.12) --
	(313.69,116.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.18,123.35) -- (245.10,127.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.18,127.28) -- (245.10,123.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.14,114.96) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.40, 70.08) rectangle (244.88, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.69,145.15) -- (268.62,149.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.69,149.07) -- (268.62,145.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.66,122.56) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.92, 91.42) rectangle (268.40, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21,167.33) -- (292.14,171.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.21,171.25) -- (292.14,167.33);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.18,128.73) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.44,104.38) rectangle (291.91,107.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.73,187.88) -- (315.66,191.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.73,191.81) -- (315.66,187.88);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.69,134.43) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.96,114.71) rectangle (315.43,118.18);
\end{scope}
\begin{scope}
\path[clip] (350.51, 65.92) rectangle (428.12,195.75);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.51, 78.27) --
	(428.12, 78.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.51,110.73) --
	(428.12,110.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.51,143.18) --
	(428.12,143.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.51,175.63) --
	(428.12,175.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.80, 65.92) --
	(365.80,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (389.31, 65.92) --
	(389.31,195.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (412.83, 65.92) --
	(412.83,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51, 94.50) --
	(428.12, 94.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51,126.95) --
	(428.12,126.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51,159.41) --
	(428.12,159.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51,191.86) --
	(428.12,191.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.04, 65.92) --
	(354.04,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.55, 65.92) --
	(377.55,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.07, 65.92) --
	(401.07,195.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.59, 65.92) --
	(424.59,195.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.04,135.99) --
	(377.55,151.48) --
	(401.07,173.94) --
	(424.59,189.84);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.04,129.16) --
	(377.55,131.04) --
	(401.07,132.76) --
	(424.59,134.54);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.04, 71.82) --
	(377.55, 84.40) --
	(401.07, 92.37) --
	(424.59, 98.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.07,134.03) -- (356.00,137.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.07,137.96) -- (356.00,134.03);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.04,129.16) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.30, 70.08) rectangle (355.78, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.59,149.52) -- (379.52,153.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.59,153.44) -- (379.52,149.52);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.55,131.04) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.82, 82.66) rectangle (379.29, 86.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,171.98) -- (403.04,175.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.11,175.91) -- (403.04,171.98);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.07,132.76) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.33, 90.63) rectangle (402.81, 94.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.63,187.88) -- (426.55,191.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.63,191.81) -- (426.55,187.88);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.59,134.54) circle (  1.96);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.85, 97.08) rectangle (426.33,100.56);
\end{scope}
\begin{scope}
\path[clip] ( 35.31,195.75) rectangle (112.92,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 74.12,201.12) {SS-11};
\end{scope}
\begin{scope}
\path[clip] (135.71,195.75) rectangle (213.32,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.52,201.12) {CCM-20};
\end{scope}
\begin{scope}
\path[clip] (239.61,195.75) rectangle (317.22,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (278.42,201.12) {Koop-34};
\end{scope}
\begin{scope}
\path[clip] (350.51,195.75) rectangle (428.12,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.31,201.12) {CCM-119};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.31, 65.92) --
	(112.92, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.84, 63.17) --
	( 38.84, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 62.36, 63.17) --
	( 62.36, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.88, 63.17) --
	( 85.88, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.39, 63.17) --
	(109.39, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.84, 57.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.36, 57.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.88, 57.35) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.39, 57.35) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.71, 65.92) --
	(213.32, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.24, 63.17) --
	(139.24, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.76, 63.17) --
	(162.76, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (186.28, 63.17) --
	(186.28, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.79, 63.17) --
	(209.79, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.24, 57.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (162.76, 57.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (186.28, 57.35) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (209.79, 57.35) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.61, 65.92) --
	(317.22, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.14, 63.17) --
	(243.14, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.66, 63.17) --
	(266.66, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.18, 63.17) --
	(290.18, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.69, 63.17) --
	(313.69, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (243.14, 57.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.66, 57.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.18, 57.35) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.69, 57.35) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.51, 65.92) --
	(428.12, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (354.04, 63.17) --
	(354.04, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.55, 63.17) --
	(377.55, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (401.07, 63.17) --
	(401.07, 65.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] (424.59, 63.17) --
	(424.59, 65.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (354.04, 57.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.55, 57.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (401.07, 57.35) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.59, 57.35) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.51, 65.92) --
	(350.51,195.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.56, 92.09) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.56,124.54) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.56,157.00) {4096};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.56,189.45) {16384};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (347.76, 94.50) --
	(350.51, 94.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (347.76,126.95) --
	(350.51,126.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (347.76,159.41) --
	(350.51,159.41);

\path[draw=drawColor,line width= 1.1pt,line join=round] (347.76,191.86) --
	(350.51,191.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (239.61, 65.92) --
	(239.61,195.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.66, 63.62) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.66, 92.12) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.66,120.61) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.66,149.10) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (234.66,177.59) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.86, 66.03) --
	(239.61, 66.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.86, 94.53) --
	(239.61, 94.53);

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.86,123.02) --
	(239.61,123.02);

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.86,151.51) --
	(239.61,151.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.86,180.00) --
	(239.61,180.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.71, 65.92) --
	(135.71,195.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.76, 73.10) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.76,107.52) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.76,141.93) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.76,176.34) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.96, 75.51) --
	(135.71, 75.51);

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.96,109.93) --
	(135.71,109.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.96,144.34) --
	(135.71,144.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.96,178.75) --
	(135.71,178.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.31, 65.92) --
	( 35.31,195.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.36, 63.78) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.36,101.65) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.36,139.52) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.36,177.40) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.56, 66.19) --
	( 35.31, 66.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.56,104.06) --
	( 35.31,104.06);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.56,141.94) --
	( 35.31,141.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.56,179.81) --
	( 35.31,179.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (231.72, 39.21) {Number of lags ($p$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,130.83) {Milliseconds};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 21.42,130.83) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.97,  5.50) rectangle (367.46, 25.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (90.47, 12.28) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.27, 15.38) -- (157.72, 15.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.53, 13.42) -- (152.46, 17.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.53, 17.34) -- (152.46, 13.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.11, 15.38) -- (212.56, 15.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.34, 15.38) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.78, 15.38) -- (280.23, 15.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.27, 13.64) rectangle (274.75, 17.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.03, 12.97) {SS15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (221.87, 12.97) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (289.54, 12.97) {Adaptive, univariate};
\end{scope}
\end{tikzpicture}


==> gdpvol.tex <==
% Created by tikzDevice version 0.12 on 2019-06-26 20:42:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=\tikzscale]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 37.53,221.89) rectangle (428.12,265.95);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,227.92) --
	(428.12,227.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,238.50) --
	(428.12,238.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,249.08) --
	(428.12,249.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,259.66) --
	(428.12,259.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.30,221.89) --
	( 94.30,265.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.96,221.89) --
	(187.96,265.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.61,221.89) --
	(281.61,265.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.26,221.89) --
	(375.26,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,222.63) --
	(428.12,222.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,233.21) --
	(428.12,233.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,243.79) --
	(428.12,243.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,254.37) --
	(428.12,254.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,264.95) --
	(428.12,264.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,221.89) --
	( 47.47,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,221.89) --
	(141.13,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.78,221.89) --
	(234.78,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44,221.89) --
	(328.44,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.08,221.89) --
	(422.08,265.95);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 61.49,223.90) rectangle ( 74.01,263.95);

\path[fill=fillColor,fill opacity=0.30] (145.78,223.90) rectangle (152.01,263.95);

\path[fill=fillColor,fill opacity=0.30] (245.67,223.90) rectangle (251.96,263.95);

\path[fill=fillColor,fill opacity=0.30] (308.90,223.90) rectangle (322.96,263.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 55.29,244.44) --
	( 56.06,245.12) --
	( 56.85,244.21) --
	( 57.65,244.54) --
	( 58.37,246.41) --
	( 59.16,248.45) --
	( 59.93,250.22) --
	( 60.72,250.91) --
	( 61.49,250.45) --
	( 62.29,246.76) --
	( 63.08,244.30) --
	( 63.85,243.63) --
	( 64.65,244.46) --
	( 65.42,248.08) --
	( 66.21,255.94) --
	( 67.01,263.95) --
	( 67.72,258.38) --
	( 68.52,252.40) --
	( 69.29,248.89) --
	( 70.08,246.03) --
	( 70.85,243.31) --
	( 71.65,242.89) --
	( 72.44,243.20) --
	( 73.21,245.22) --
	( 74.01,249.22) --
	( 74.78,252.54) --
	( 75.57,257.54) --
	( 76.37,261.91) --
	( 77.08,254.97) --
	( 77.88,249.27) --
	( 78.65,247.05) --
	( 79.44,246.80) --
	( 80.21,246.28) --
	( 81.01,248.00) --
	( 81.80,250.53) --
	( 82.57,253.82) --
	( 83.37,251.21) --
	( 84.13,248.01) --
	( 84.93,246.51) --
	( 85.72,246.28) --
	( 86.47,242.94) --
	( 87.26,240.56) --
	( 88.03,239.57) --
	( 88.83,239.33) --
	( 89.60,238.64) --
	( 90.39,237.71) --
	( 91.19,237.19) --
	( 91.96,237.85) --
	( 92.75,238.12) --
	( 93.52,238.55) --
	( 94.31,238.61) --
	( 95.11,239.85) --
	( 95.83,240.16) --
	( 96.62,241.23) --
	( 97.39,240.68) --
	( 98.19,240.46) --
	( 98.96,241.37) --
	( 99.75,243.09) --
	(100.54,245.49) --
	(101.31,246.84) --
	(102.11,246.30) --
	(102.88,246.39) --
	(103.67,245.68) --
	(104.47,246.93) --
	(105.19,245.32) --
	(105.98,243.23) --
	(106.75,242.62) --
	(107.55,242.84) --
	(108.31,243.75) --
	(109.11,241.57) --
	(109.90,240.31) --
	(110.67,239.53) --
	(111.47,240.82) --
	(112.24,245.55) --
	(113.03,251.03) --
	(113.83,254.59) --
	(114.55,251.09) --
	(115.34,245.31) --
	(116.11,242.03) --
	(116.90,239.29) --
	(117.67,238.39) --
	(118.47,238.94) --
	(119.26,240.61) --
	(120.03,242.22) --
	(120.83,242.97) --
	(121.60,243.16) --
	(122.39,243.75) --
	(123.19,242.95) --
	(123.93,241.71) --
	(124.72,240.42) --
	(125.49,239.89) --
	(126.29,240.22) --
	(127.06,241.01) --
	(127.85,239.66) --
	(128.65,239.32) --
	(129.42,238.96) --
	(130.21,239.08) --
	(130.98,238.53) --
	(131.78,239.98) --
	(132.57,241.21) --
	(133.29,242.03) --
	(134.08,242.93) --
	(134.85,244.29) --
	(135.65,244.60) --
	(136.42,246.06) --
	(137.21,248.63) --
	(138.01,249.72) --
	(138.78,247.56) --
	(139.57,246.11) --
	(140.34,244.17) --
	(141.13,243.77) --
	(141.93,245.63) --
	(142.65,246.17) --
	(143.44,245.14) --
	(144.21,244.60) --
	(145.01,242.75) --
	(145.78,242.44) --
	(146.57,242.60) --
	(147.37,241.45) --
	(148.13,241.85) --
	(148.93,243.76) --
	(149.70,245.82) --
	(150.49,243.17) --
	(151.29,241.79) --
	(152.01,241.83) --
	(152.80,242.32) --
	(153.57,241.56) --
	(154.37,241.88) --
	(155.13,242.08) --
	(155.93,242.68) --
	(156.72,242.88) --
	(157.49,242.27) --
	(158.29,240.70) --
	(159.06,239.14) --
	(159.85,238.64) --
	(160.65,238.38) --
	(161.39,239.19) --
	(162.19,239.30) --
	(162.96,239.82) --
	(163.75,240.02) --
	(164.52,241.79) --
	(165.31,243.53) --
	(166.11,242.78) --
	(166.88,242.12) --
	(167.67,241.62) --
	(168.44,240.26) --
	(169.24,238.96) --
	(170.03,239.02) --
	(170.75,240.67) --
	(171.55,242.54) --
	(172.31,240.91) --
	(173.11,239.03) --
	(173.88,238.13) --
	(174.67,238.07) --
	(175.47,238.51) --
	(176.24,238.75) --
	(177.03,238.40) --
	(177.80,238.69) --
	(178.60,239.70) --
	(179.39,241.23) --
	(180.11,243.00) --
	(180.90,243.41) --
	(181.67,242.76) --
	(182.47,240.52) --
	(183.24,240.14) --
	(184.03,239.36) --
	(184.83,239.79) --
	(185.60,239.73) --
	(186.39,238.59) --
	(187.16,238.52) --
	(187.96,239.57) --
	(188.75,239.72) --
	(189.47,239.90) --
	(190.26,240.17) --
	(191.03,241.60) --
	(191.83,243.05) --
	(192.60,246.37) --
	(193.39,250.00) --
	(194.19,247.34) --
	(194.96,244.69) --
	(195.75,243.29) --
	(196.52,243.94) --
	(197.31,247.48) --
	(198.11,250.65) --
	(198.85,249.30) --
	(199.65,247.51) --
	(200.42,245.74) --
	(201.21,245.16) --
	(201.98,244.61) --
	(202.78,242.69) --
	(203.57,240.77) --
	(204.34,240.26) --
	(205.13,240.45) --
	(205.90,241.10) --
	(206.70,241.17) --
	(207.49,241.33) --
	(208.21,240.99) --
	(209.01,241.55) --
	(209.78,242.09) --
	(210.57,242.11) --
	(211.34,242.16) --
	(212.13,240.42) --
	(212.93,239.07) --
	(213.70,238.18) --
	(214.49,237.58) --
	(215.26,237.35) --
	(216.06,237.77) --
	(216.85,238.28) --
	(217.57,239.84) --
	(218.37,242.25) --
	(219.13,245.31) --
	(219.93,249.77) --
	(220.70,254.30) --
	(221.49,257.53) --
	(222.29,255.98) --
	(223.06,252.06) --
	(223.85,248.54) --
	(224.62,245.29) --
	(225.42,243.46) --
	(226.21,242.35) --
	(226.93,241.69) --
	(227.72,242.49) --
	(228.49,244.11) --
	(229.29,245.55) --
	(230.06,245.78) --
	(230.85,245.04) --
	(231.65,246.13) --
	(232.42,248.07) --
	(233.21,248.77) --
	(233.98,248.95) --
	(234.78,248.47) --
	(235.57,249.25) --
	(236.31,250.68) --
	(237.11,250.20) --
	(237.88,249.28) --
	(238.67,245.74) --
	(239.44,243.21) --
	(240.24,242.72) --
	(241.03,243.59) --
	(241.80,242.46) --
	(242.60,241.15) --
	(243.37,239.55) --
	(244.16,240.17) --
	(244.96,241.86) --
	(245.67,243.22) --
	(246.47,243.28) --
	(247.24,242.60) --
	(248.03,242.46) --
	(248.80,242.18) --
	(249.60,242.01) --
	(250.39,241.29) --
	(251.16,241.15) --
	(251.96,240.08) --
	(252.72,239.39) --
	(253.52,239.04) --
	(254.31,238.94) --
	(255.03,238.48) --
	(255.83,239.01) --
	(256.60,239.45) --
	(257.39,239.56) --
	(258.16,240.64) --
	(258.96,240.47) --
	(259.75,240.25) --
	(260.52,240.50) --
	(261.31,242.57) --
	(262.08,243.70) --
	(262.88,244.55) --
	(263.67,242.05) --
	(264.39,241.36) --
	(265.19,242.21) --
	(265.96,243.46) --
	(266.75,242.11) --
	(267.52,242.17) --
	(268.31,242.85) --
	(269.11,243.01) --
	(269.88,243.64) --
	(270.67,242.92) --
	(271.44,244.36) --
	(272.24,243.75) --
	(273.03,243.66) --
	(273.78,242.60) --
	(274.57,242.54) --
	(275.34,243.38) --
	(276.14,245.09) --
	(276.90,246.73) --
	(277.70,244.70) --
	(278.49,242.29) --
	(279.26,240.81) --
	(280.06,240.90) --
	(280.83,240.04) --
	(281.62,239.33) --
	(282.42,240.38) --
	(283.14,240.44) --
	(283.93,241.12) --
	(284.70,240.27) --
	(285.49,240.02) --
	(286.26,241.04) --
	(287.06,244.16) --
	(287.85,247.75) --
	(288.62,248.98) --
	(289.42,245.43) --
	(290.19,241.19) --
	(290.98,239.56) --
	(291.78,239.01) --
	(292.49,238.49) --
	(293.29,239.05) --
	(294.06,239.95) --
	(294.85,240.78) --
	(295.62,242.17) --
	(296.42,243.29) --
	(297.21,242.35) --
	(297.98,241.99) --
	(298.78,244.49) --
	(299.55,248.13) --
	(300.34,252.19) --
	(301.14,250.60) --
	(301.85,246.35) --
	(302.65,241.89) --
	(303.42,239.74) --
	(304.21,238.56) --
	(304.98,237.28) --
	(305.78,236.99) --
	(306.57,237.09) --
	(307.34,237.80) --
	(308.14,238.23) --
	(308.90,238.09) --
	(309.70,238.47) --
	(310.49,239.71) --
	(311.24,241.27) --
	(312.03,241.40) --
	(312.80,241.01) --
	(313.60,240.32) --
	(314.37,241.98) --
	(315.16,244.97) --
	(315.96,250.87) --
	(316.72,257.27) --
	(317.52,257.23) --
	(318.29,257.80) --
	(319.08,261.47) --
	(319.88,263.14) --
	(320.60,255.91) --
	(321.39,248.55) --
	(322.16,243.61) --
	(322.96,241.82) --
	(323.72,241.99) --
	(324.52,242.12) --
	(325.31,241.47) --
	(326.08,240.94) --
	(326.88,241.27) --
	(327.65,242.01) --
	(328.44,242.38) --
	(329.24,243.08) --
	(329.96,241.97) --
	(330.75,240.54) --
	(331.52,241.02) --
	(332.31,241.06) --
	(333.08,240.19) --
	(333.88,239.32) --
	(334.67,239.40) --
	(335.44,238.53) --
	(336.24,239.66) --
	(337.01,241.33) --
	(337.80,242.64) --
	(338.60,244.28) --
	(339.31,245.51) --
	(340.11,243.43) --
	(340.88,241.00) --
	(341.67,239.98) --
	(342.44,240.00) --
	(343.24,241.23) --
	(344.03,242.25) --
	(344.80,244.08) --
	(345.60,243.75) --
	(346.37,243.73) --
	(347.16,245.03) --
	(347.96,246.17) --
	(348.70,245.64) --
	(349.49,244.75) --
	(350.26,241.51) --
	(351.06,239.30) --
	(351.83,239.21) --
	(352.62,239.30) --
	(353.42,238.75) --
	(354.19,240.12) --
	(354.98,241.63) --
	(355.75,240.46) --
	(356.55,240.56) --
	(357.34,240.71) --
	(358.06,241.19) --
	(358.85,241.36) --
	(359.62,241.65) --
	(360.42,240.79) --
	(361.19,242.51) --
	(361.98,245.58) --
	(362.78,244.88) --
	(363.55,244.95) --
	(364.34,246.17) --
	(365.11,249.87) --
	(365.90,253.46) --
	(366.70,256.86) --
	(367.42,252.18) --
	(368.21,246.48) --
	(368.98,242.26) --
	(369.78,240.85) --
	(370.55,241.08) --
	(371.34,240.66) --
	(372.14,239.30) --
	(372.90,238.37) --
	(373.70,238.22) --
	(374.47,237.84) --
	(375.26,238.51) --
	(376.06,239.57) --
	(376.78,239.81) --
	(377.57,240.11) --
	(378.34,239.72) --
	(379.14,238.87) --
	(379.90,238.21) --
	(380.70,238.07) --
	(381.49,238.46) --
	(382.26,238.70) --
	(383.06,238.80) --
	(383.83,239.39) --
	(384.62,239.07) --
	(385.42,237.81) --
	(386.16,237.47) --
	(386.96,236.89) --
	(387.73,237.49) --
	(388.52,237.43) --
	(389.29,237.43) --
	(390.08,237.21) --
	(390.88,237.05) --
	(391.65,236.81) --
	(392.44,236.77) --
	(393.21,237.28) --
	(394.01,238.43) --
	(394.80,238.66) --
	(395.52,238.94) --
	(396.31,239.31) --
	(397.08,239.27) --
	(397.88,238.90) --
	(398.65,238.13) --
	(399.44,238.45) --
	(400.24,240.06) --
	(401.01,242.13) --
	(401.80,244.11) --
	(402.57,245.23) --
	(403.37,247.21) --
	(404.16,249.81) --
	(404.88,247.41) --
	(405.67,245.94) --
	(406.44,245.92) --
	(407.24,242.75) --
	(408.01,239.96) --
	(408.80,239.59) --
	(409.60,239.80) --
	(410.37,240.67) --
	(410.37,226.66) --
	(409.60,226.66) --
	(408.80,226.35) --
	(408.01,226.96) --
	(407.24,228.19) --
	(406.44,229.57) --
	(405.67,229.78) --
	(404.88,230.95) --
	(404.16,232.42) --
	(403.37,231.01) --
	(402.57,229.61) --
	(401.80,229.36) --
	(401.01,227.87) --
	(400.24,226.25) --
	(399.44,225.21) --
	(398.65,224.55) --
	(397.88,224.85) --
	(397.08,225.67) --
	(396.31,225.88) --
	(395.52,225.74) --
	(394.80,225.43) --
	(394.01,225.25) --
	(393.21,224.46) --
	(392.44,224.30) --
	(391.65,223.90) --
	(390.88,223.94) --
	(390.08,224.10) --
	(389.29,224.15) --
	(388.52,224.07) --
	(387.73,224.26) --
	(386.96,224.32) --
	(386.16,224.78) --
	(385.42,225.55) --
	(384.62,226.15) --
	(383.83,226.03) --
	(383.06,225.92) --
	(382.26,225.64) --
	(381.49,225.26) --
	(380.70,225.11) --
	(379.90,225.24) --
	(379.14,225.50) --
	(378.34,225.95) --
	(377.57,226.13) --
	(376.78,225.93) --
	(376.06,225.60) --
	(375.26,225.08) --
	(374.47,224.85) --
	(373.70,224.96) --
	(372.90,225.49) --
	(372.14,226.46) --
	(371.34,227.18) --
	(370.55,227.22) --
	(369.78,226.65) --
	(368.98,227.67) --
	(368.21,230.62) --
	(367.42,234.30) --
	(366.70,237.07) --
	(365.90,234.95) --
	(365.11,232.65) --
	(364.34,230.18) --
	(363.55,229.41) --
	(362.78,229.96) --
	(361.98,230.31) --
	(361.19,228.85) --
	(360.42,227.96) --
	(359.62,227.60) --
	(358.85,227.50) --
	(358.06,227.52) --
	(357.34,226.83) --
	(356.55,226.46) --
	(355.75,226.92) --
	(354.98,227.32) --
	(354.19,227.01) --
	(353.42,226.31) --
	(352.62,226.13) --
	(351.83,226.10) --
	(351.06,226.55) --
	(350.26,228.29) --
	(349.49,230.34) --
	(348.70,231.03) --
	(347.96,231.05) --
	(347.16,230.54) --
	(346.37,229.42) --
	(345.60,229.35) --
	(344.80,229.48) --
	(344.03,228.89) --
	(343.24,227.16) --
	(342.44,226.07) --
	(341.67,225.97) --
	(340.88,227.12) --
	(340.11,229.11) --
	(339.31,230.34) --
	(338.60,229.37) --
	(337.80,228.64) --
	(337.01,227.20) --
	(336.24,226.05) --
	(335.44,225.53) --
	(334.67,225.95) --
	(333.88,226.40) --
	(333.08,226.77) --
	(332.31,227.32) --
	(331.52,226.97) --
	(330.75,226.91) --
	(329.96,227.64) --
	(329.24,228.49) --
	(328.44,228.73) --
	(327.65,228.74) --
	(326.88,227.38) --
	(326.08,226.89) --
	(325.31,227.02) --
	(324.52,227.16) --
	(323.72,226.80) --
	(322.96,226.91) --
	(322.16,227.76) --
	(321.39,231.07) --
	(320.60,235.35) --
	(319.88,239.15) --
	(319.08,239.10) --
	(318.29,236.59) --
	(317.52,236.56) --
	(316.72,237.39) --
	(315.96,233.56) --
	(315.16,229.33) --
	(314.37,226.94) --
	(313.60,226.31) --
	(312.80,226.73) --
	(312.03,227.93) --
	(311.24,228.08) --
	(310.49,226.91) --
	(309.70,225.74) --
	(308.90,225.11) --
	(308.14,225.26) --
	(307.34,224.96) --
	(306.57,224.49) --
	(305.78,224.25) --
	(304.98,224.59) --
	(304.21,224.95) --
	(303.42,225.77) --
	(302.65,227.97) --
	(301.85,231.01) --
	(301.14,234.10) --
	(300.34,235.19) --
	(299.55,232.03) --
	(298.78,228.95) --
	(297.98,227.67) --
	(297.21,228.15) --
	(296.42,229.02) --
	(295.62,228.72) --
	(294.85,227.76) --
	(294.06,226.61) --
	(293.29,225.77) --
	(292.49,225.38) --
	(291.78,225.82) --
	(290.98,225.92) --
	(290.19,227.28) --
	(289.42,230.00) --
	(288.62,231.79) --
	(287.85,231.12) --
	(287.06,228.86) --
	(286.26,226.92) --
	(285.49,226.32) --
	(284.70,226.10) --
	(283.93,226.66) --
	(283.14,226.32) --
	(282.42,225.87) --
	(281.62,226.17) --
	(280.83,226.61) --
	(280.06,227.00) --
	(279.26,227.28) --
	(278.49,228.03) --
	(277.70,229.58) --
	(276.90,231.48) --
	(276.14,230.50) --
	(275.34,228.98) --
	(274.57,228.49) --
	(273.78,228.31) --
	(273.03,229.18) --
	(272.24,229.99) --
	(271.44,229.99) --
	(270.67,229.04) --
	(269.88,228.91) --
	(269.11,228.39) --
	(268.31,228.23) --
	(267.52,227.89) --
	(266.75,227.79) --
	(265.96,228.22) --
	(265.19,227.46) --
	(264.39,227.35) --
	(263.67,228.46) --
	(262.88,229.54) --
	(262.08,228.72) --
	(261.31,227.98) --
	(260.52,226.93) --
	(259.75,226.53) --
	(258.96,227.43) --
	(258.16,227.21) --
	(257.39,226.46) --
	(256.60,225.55) --
	(255.83,225.66) --
	(255.03,225.69) --
	(254.31,225.83) --
	(253.52,226.03) --
	(252.72,226.69) --
	(251.96,227.19) --
	(251.16,227.86) --
	(250.39,228.09) --
	(249.60,228.18) --
	(248.80,228.40) --
	(248.03,228.45) --
	(247.24,228.56) --
	(246.47,228.76) --
	(245.67,228.66) --
	(244.96,228.10) --
	(244.16,226.78) --
	(243.37,226.50) --
	(242.60,227.33) --
	(241.80,228.54) --
	(241.03,229.49) --
	(240.24,228.97) --
	(239.44,229.33) --
	(238.67,230.56) --
	(237.88,232.28) --
	(237.11,232.86) --
	(236.31,233.76) --
	(235.57,232.81) --
	(234.78,232.40) --
	(233.98,232.22) --
	(233.21,232.93) --
	(232.42,232.29) --
	(231.65,231.26) --
	(230.85,230.60) --
	(230.06,230.58) --
	(229.29,229.93) --
	(228.49,229.16) --
	(227.72,228.01) --
	(226.93,227.47) --
	(226.21,227.94) --
	(225.42,229.22) --
	(224.62,230.42) --
	(223.85,232.31) --
	(223.06,234.38) --
	(222.29,236.74) --
	(221.49,236.91) --
	(220.70,234.03) --
	(219.93,232.01) --
	(219.13,229.19) --
	(218.37,227.12) --
	(217.57,225.71) --
	(216.85,224.95) --
	(216.06,224.77) --
	(215.26,224.39) --
	(214.49,224.18) --
	(213.70,224.62) --
	(212.93,225.56) --
	(212.13,226.73) --
	(211.34,228.09) --
	(210.57,228.32) --
	(209.78,227.33) --
	(209.01,226.54) --
	(208.21,226.73) --
	(207.49,227.41) --
	(206.70,227.54) --
	(205.90,227.75) --
	(205.13,227.22) --
	(204.34,226.99) --
	(203.57,227.31) --
	(202.78,229.02) --
	(201.98,230.34) --
	(201.21,230.37) --
	(200.42,230.13) --
	(199.65,231.00) --
	(198.85,232.99) --
	(198.11,234.51) --
	(197.31,232.24) --
	(196.52,229.33) --
	(195.75,228.32) --
	(194.96,229.40) --
	(194.19,231.31) --
	(193.39,232.64) --
	(192.60,231.28) --
	(191.83,229.35) --
	(191.03,228.17) --
	(190.26,227.16) --
	(189.47,226.55) --
	(188.75,226.35) --
	(187.96,226.01) --
	(187.16,225.77) --
	(186.39,226.02) --
	(185.60,226.31) --
	(184.83,226.34) --
	(184.03,226.16) --
	(183.24,226.04) --
	(182.47,226.68) --
	(181.67,227.74) --
	(180.90,228.28) --
	(180.11,228.23) --
	(179.39,227.40) --
	(178.60,226.28) --
	(177.80,225.98) --
	(177.03,225.90) --
	(176.24,225.82) --
	(175.47,225.94) --
	(174.67,225.57) --
	(173.88,225.20) --
	(173.11,226.20) --
	(172.31,227.55) --
	(171.55,228.45) --
	(170.75,227.46) --
	(170.03,226.31) --
	(169.24,226.30) --
	(168.44,226.70) --
	(167.67,227.32) --
	(166.88,227.45) --
	(166.11,228.21) --
	(165.31,228.69) --
	(164.52,227.64) --
	(163.75,226.56) --
	(162.96,226.29) --
	(162.19,226.52) --
	(161.39,226.02) --
	(160.65,225.60) --
	(159.85,225.80) --
	(159.06,226.31) --
	(158.29,227.15) --
	(157.49,228.63) --
	(156.72,229.39) --
	(155.93,228.98) --
	(155.13,228.51) --
	(154.37,227.53) --
	(153.57,227.57) --
	(152.80,228.55) --
	(152.01,228.05) --
	(151.29,228.16) --
	(150.49,229.37) --
	(149.70,230.87) --
	(148.93,229.82) --
	(148.13,228.32) --
	(147.37,228.20) --
	(146.57,228.36) --
	(145.78,228.37) --
	(145.01,229.02) --
	(144.21,230.17) --
	(143.44,230.37) --
	(142.65,230.67) --
	(141.93,230.64) --
	(141.13,229.78) --
	(140.34,229.46) --
	(139.57,230.73) --
	(138.78,231.94) --
	(138.01,233.37) --
	(137.21,232.22) --
	(136.42,230.90) --
	(135.65,229.86) --
	(134.85,229.63) --
	(134.08,229.08) --
	(133.29,228.61) --
	(132.57,228.09) --
	(131.78,226.66) --
	(130.98,225.77) --
	(130.21,225.67) --
	(129.42,225.98) --
	(128.65,226.49) --
	(127.85,226.71) --
	(127.06,227.06) --
	(126.29,226.99) --
	(125.49,226.70) --
	(124.72,226.87) --
	(123.93,227.56) --
	(123.19,228.72) --
	(122.39,229.36) --
	(121.60,229.13) --
	(120.83,228.77) --
	(120.03,227.96) --
	(119.26,226.74) --
	(118.47,225.80) --
	(117.67,225.43) --
	(116.90,225.81) --
	(116.11,226.99) --
	(115.34,230.08) --
	(114.55,233.61) --
	(113.83,235.71) --
	(113.03,233.63) --
	(112.24,229.55) --
	(111.47,226.98) --
	(110.67,226.36) --
	(109.90,226.69) --
	(109.11,228.10) --
	(108.31,229.38) --
	(107.55,228.57) --
	(106.75,228.18) --
	(105.98,228.66) --
	(105.19,229.92) --
	(104.47,230.34) --
	(103.67,229.68) --
	(102.88,229.73) --
	(102.11,230.64) --
	(101.31,231.19) --
	(100.54,230.97) --
	( 99.75,228.79) --
	( 98.96,226.89) --
	( 98.19,226.35) --
	( 97.39,227.06) --
	( 96.62,227.58) --
	( 95.83,226.79) --
	( 95.11,226.12) --
	( 94.31,225.62) --
	( 93.52,225.44) --
	( 92.75,225.41) --
	( 91.96,224.82) --
	( 91.19,224.82) --
	( 90.39,225.35) --
	( 89.60,226.04) --
	( 88.83,226.50) --
	( 88.03,226.72) --
	( 87.26,227.47) --
	( 86.47,229.27) --
	( 85.72,230.67) --
	( 84.93,230.91) --
	( 84.13,231.71) --
	( 83.37,234.06) --
	( 82.57,235.29) --
	( 81.80,233.69) --
	( 81.01,231.62) --
	( 80.21,230.74) --
	( 79.44,231.23) --
	( 78.65,230.63) --
	( 77.88,231.99) --
	( 77.08,236.51) --
	( 76.37,240.16) --
	( 75.57,237.44) --
	( 74.78,233.87) --
	( 74.01,231.74) --
	( 73.21,229.79) --
	( 72.44,228.65) --
	( 71.65,227.94) --
	( 70.85,228.14) --
	( 70.08,229.19) --
	( 69.29,230.92) --
	( 68.52,233.93) --
	( 67.72,238.00) --
	( 67.01,241.95) --
	( 66.21,237.37) --
	( 65.42,231.63) --
	( 64.65,228.74) --
	( 63.85,228.50) --
	( 63.08,229.40) --
	( 62.29,231.42) --
	( 61.49,233.59) --
	( 60.72,234.09) --
	( 59.93,233.27) --
	( 59.16,232.54) --
	( 58.37,230.82) --
	( 57.65,229.99) --
	( 56.85,230.00) --
	( 56.06,230.37) --
	( 55.29,229.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,235.45) --
	( 56.06,236.71) --
	( 56.85,236.17) --
	( 57.65,236.02) --
	( 58.37,237.42) --
	( 59.16,239.35) --
	( 59.93,239.83) --
	( 60.72,240.27) --
	( 61.49,239.98) --
	( 62.29,237.63) --
	( 63.08,235.60) --
	( 63.85,234.56) --
	( 64.65,235.10) --
	( 65.42,238.56) --
	( 66.21,244.71) --
	( 67.01,250.82) --
	( 67.72,245.69) --
	( 68.52,240.55) --
	( 69.29,237.75) --
	( 70.08,235.71) --
	( 70.85,234.20) --
	( 71.65,233.97) --
	( 72.44,234.56) --
	( 73.21,235.91) --
	( 74.01,238.47) --
	( 74.78,241.10) --
	( 75.57,245.18) --
	( 76.37,248.58) --
	( 77.08,243.88) --
	( 77.88,239.48) --
	( 78.65,238.11) --
	( 79.44,237.40) --
	( 80.21,237.15) --
	( 81.01,238.17) --
	( 81.80,240.54) --
	( 82.57,242.51) --
	( 83.37,241.38) --
	( 84.13,238.44) --
	( 84.93,237.11) --
	( 85.72,237.15) --
	( 86.47,235.21) --
	( 87.26,232.87) --
	( 88.03,232.20) --
	( 88.83,231.92) --
	( 89.60,231.12) --
	( 90.39,230.29) --
	( 91.19,229.91) --
	( 91.96,230.02) --
	( 92.75,230.70) --
	( 93.52,231.24) --
	( 94.31,231.58) --
	( 95.11,232.59) --
	( 95.83,232.73) --
	( 96.62,233.30) --
	( 97.39,232.39) --
	( 98.19,231.62) --
	( 98.96,232.65) --
	( 99.75,234.43) --
	(100.54,236.88) --
	(101.31,236.93) --
	(102.11,236.87) --
	(102.88,235.96) --
	(103.67,236.11) --
	(104.47,237.09) --
	(105.19,235.80) --
	(105.98,234.64) --
	(106.75,234.36) --
	(107.55,234.70) --
	(108.31,235.01) --
	(109.11,233.58) --
	(109.90,231.94) --
	(110.67,231.57) --
	(111.47,232.86) --
	(112.24,235.97) --
	(113.03,240.35) --
	(113.83,243.81) --
	(114.55,240.76) --
	(115.34,236.26) --
	(116.11,233.04) --
	(116.90,231.42) --
	(117.67,230.95) --
	(118.47,231.52) --
	(119.26,232.42) --
	(120.03,233.71) --
	(120.83,234.34) --
	(121.60,234.86) --
	(122.39,235.22) --
	(123.19,234.52) --
	(123.93,233.35) --
	(124.72,232.42) --
	(125.49,232.31) --
	(126.29,232.43) --
	(127.06,232.64) --
	(127.85,232.24) --
	(128.65,231.58) --
	(129.42,231.23) --
	(130.21,231.23) --
	(130.98,231.43) --
	(131.78,232.17) --
	(132.57,233.49) --
	(133.29,234.42) --
	(134.08,234.80) --
	(134.85,235.69) --
	(135.65,235.72) --
	(136.42,236.89) --
	(137.21,238.73) --
	(138.01,239.78) --
	(138.78,238.57) --
	(139.57,236.97) --
	(140.34,235.33) --
	(141.13,235.62) --
	(141.93,236.68) --
	(142.65,236.96) --
	(143.44,236.63) --
	(144.21,236.36) --
	(145.01,234.70) --
	(145.78,233.86) --
	(146.57,234.11) --
	(147.37,233.57) --
	(148.13,233.68) --
	(148.93,235.58) --
	(149.70,236.87) --
	(150.49,235.31) --
	(151.29,233.72) --
	(152.01,233.78) --
	(152.80,234.27) --
	(153.57,233.49) --
	(154.37,233.58) --
	(155.13,234.62) --
	(155.93,234.78) --
	(156.72,234.99) --
	(157.49,234.34) --
	(158.29,232.68) --
	(159.06,231.53) --
	(159.85,231.14) --
	(160.65,231.41) --
	(161.39,231.70) --
	(162.19,232.05) --
	(162.96,231.96) --
	(163.75,231.96) --
	(164.52,233.14) --
	(165.31,234.71) --
	(166.11,234.00) --
	(166.88,233.55) --
	(167.67,233.46) --
	(168.44,232.29) --
	(169.24,231.39) --
	(170.03,231.72) --
	(170.75,233.10) --
	(171.55,234.26) --
	(172.31,232.98) --
	(173.11,231.44) --
	(173.88,230.71) --
	(174.67,230.76) --
	(175.47,231.30) --
	(176.24,231.19) --
	(177.03,231.46) --
	(177.80,231.75) --
	(178.60,232.26) --
	(179.39,233.27) --
	(180.11,234.71) --
	(180.90,234.88) --
	(181.67,233.45) --
	(182.47,232.00) --
	(183.24,231.29) --
	(184.03,231.71) --
	(184.83,231.62) --
	(185.60,231.55) --
	(186.39,231.02) --
	(187.16,231.00) --
	(187.96,231.37) --
	(188.75,231.41) --
	(189.47,232.05) --
	(190.26,232.87) --
	(191.03,233.72) --
	(191.83,234.80) --
	(192.60,237.27) --
	(193.39,239.42) --
	(194.19,237.45) --
	(194.96,235.38) --
	(195.75,234.22) --
	(196.52,235.44) --
	(197.31,238.43) --
	(198.11,241.47) --
	(198.85,239.79) --
	(199.65,237.26) --
	(200.42,236.42) --
	(201.21,236.31) --
	(201.98,236.28) --
	(202.78,234.58) --
	(203.57,232.82) --
	(204.34,232.20) --
	(205.13,232.71) --
	(205.90,232.93) --
	(206.70,233.36) --
	(207.49,233.51) --
	(208.21,232.38) --
	(209.01,232.21) --
	(209.78,233.43) --
	(210.57,233.92) --
	(211.34,233.48) --
	(212.13,232.66) --
	(212.93,231.18) --
	(213.70,230.23) --
	(214.49,229.82) --
	(215.26,229.60) --
	(216.06,230.15) --
	(216.85,230.65) --
	(217.57,231.34) --
	(218.37,233.25) --
	(219.13,235.97) --
	(219.93,239.56) --
	(220.70,241.82) --
	(221.49,244.80) --
	(222.29,244.40) --
	(223.06,241.32) --
	(223.85,238.71) --
	(224.62,236.39) --
	(225.42,234.73) --
	(226.21,233.65) --
	(226.93,233.59) --
	(227.72,233.99) --
	(228.49,234.91) --
	(229.29,235.76) --
	(230.06,236.48) --
	(230.85,236.43) --
	(231.65,237.39) --
	(232.42,238.86) --
	(233.21,239.31) --
	(233.98,238.64) --
	(234.78,238.66) --
	(235.57,239.72) --
	(236.31,240.55) --
	(237.11,239.23) --
	(237.88,238.81) --
	(238.67,236.51) --
	(239.44,235.24) --
	(240.24,235.05) --
	(241.03,235.26) --
	(241.80,234.16) --
	(242.60,232.90) --
	(243.37,232.22) --
	(244.16,232.45) --
	(244.96,233.40) --
	(245.67,234.27) --
	(246.47,234.49) --
	(247.24,234.16) --
	(248.03,234.31) --
	(248.80,234.14) --
	(249.60,233.76) --
	(250.39,233.79) --
	(251.16,233.61) --
	(251.96,232.55) --
	(252.72,231.98) --
	(253.52,231.47) --
	(254.31,231.65) --
	(255.03,231.16) --
	(255.83,231.09) --
	(256.60,231.52) --
	(257.39,231.96) --
	(258.16,232.59) --
	(258.96,232.47) --
	(259.75,232.11) --
	(260.52,232.34) --
	(261.31,233.79) --
	(262.08,234.70) --
	(262.88,235.39) --
	(263.67,234.14) --
	(264.39,233.02) --
	(265.19,233.14) --
	(265.96,233.90) --
	(266.75,233.28) --
	(267.52,233.60) --
	(268.31,234.50) --
	(269.11,234.33) --
	(269.88,234.42) --
	(270.67,234.54) --
	(271.44,235.44) --
	(272.24,235.49) --
	(273.03,235.32) --
	(273.78,234.44) --
	(274.57,234.28) --
	(275.34,234.85) --
	(276.14,236.77) --
	(276.90,237.56) --
	(277.70,235.63) --
	(278.49,233.64) --
	(279.26,232.74) --
	(280.06,232.37) --
	(280.83,232.04) --
	(281.62,231.79) --
	(282.42,231.72) --
	(283.14,232.28) --
	(283.93,232.35) --
	(284.70,232.08) --
	(285.49,231.73) --
	(286.26,232.43) --
	(287.06,234.71) --
	(287.85,238.04) --
	(288.62,239.03) --
	(289.42,236.00) --
	(290.19,233.44) --
	(290.98,231.82) --
	(291.78,231.29) --
	(292.49,231.07) --
	(293.29,231.07) --
	(294.06,231.78) --
	(294.85,232.88) --
	(295.62,234.20) --
	(296.42,235.20) --
	(297.21,234.17) --
	(297.98,233.99) --
	(298.78,235.20) --
	(299.55,238.47) --
	(300.34,241.66) --
	(301.14,240.38) --
	(301.85,237.17) --
	(302.65,233.93) --
	(303.42,231.86) --
	(304.21,230.47) --
	(304.98,230.15) --
	(305.78,230.14) --
	(306.57,230.10) --
	(307.34,230.73) --
	(308.14,230.76) --
	(308.90,230.96) --
	(309.70,231.23) --
	(310.49,232.26) --
	(311.24,233.76) --
	(312.03,233.37) --
	(312.80,232.49) --
	(313.60,232.26) --
	(314.37,233.40) --
	(315.16,235.88) --
	(315.96,240.27) --
	(316.72,245.57) --
	(317.52,244.69) --
	(318.29,245.11) --
	(319.08,247.87) --
	(319.88,248.69) --
	(320.60,242.88) --
	(321.39,237.37) --
	(322.16,234.10) --
	(322.96,232.80) --
	(323.72,232.78) --
	(324.52,233.21) --
	(325.31,232.84) --
	(326.08,232.52) --
	(326.88,233.36) --
	(327.65,234.37) --
	(328.44,234.44) --
	(329.24,234.83) --
	(329.96,233.68) --
	(330.75,232.72) --
	(331.52,232.59) --
	(332.31,232.98) --
	(333.08,232.76) --
	(333.88,231.81) --
	(334.67,231.13) --
	(335.44,231.17) --
	(336.24,231.44) --
	(337.01,232.54) --
	(337.80,233.90) --
	(338.60,235.43) --
	(339.31,236.55) --
	(340.11,234.87) --
	(340.88,232.92) --
	(341.67,231.72) --
	(342.44,231.84) --
	(343.24,232.95) --
	(344.03,234.52) --
	(344.80,235.35) --
	(345.60,235.31) --
	(346.37,235.26) --
	(347.16,236.26) --
	(347.96,237.39) --
	(348.70,236.87) --
	(349.49,236.16) --
	(350.26,233.96) --
	(351.06,232.16) --
	(351.83,231.44) --
	(352.62,231.60) --
	(353.42,231.50) --
	(354.19,232.09) --
	(354.98,233.29) --
	(355.75,232.49) --
	(356.55,232.27) --
	(357.34,232.88) --
	(358.06,233.21) --
	(358.85,233.15) --
	(359.62,233.24) --
	(360.42,233.36) --
	(361.19,234.44) --
	(361.98,235.96) --
	(362.78,235.61) --
	(363.55,235.54) --
	(364.34,236.38) --
	(365.11,239.27) --
	(365.90,241.89) --
	(366.70,245.00) --
	(367.42,241.27) --
	(368.21,236.80) --
	(368.98,233.66) --
	(369.78,232.80) --
	(370.55,232.64) --
	(371.34,232.81) --
	(372.14,232.12) --
	(372.90,231.07) --
	(373.70,230.63) --
	(374.47,230.48) --
	(375.26,230.89) --
	(376.06,231.54) --
	(376.78,231.53) --
	(377.57,232.04) --
	(378.34,231.84) --
	(379.14,231.15) --
	(379.90,230.86) --
	(380.70,230.79) --
	(381.49,231.17) --
	(382.26,231.57) --
	(383.06,231.55) --
	(383.83,231.47) --
	(384.62,231.27) --
	(385.42,230.88) --
	(386.16,230.09) --
	(386.96,229.76) --
	(387.73,229.58) --
	(388.52,229.48) --
	(389.29,229.90) --
	(390.08,229.96) --
	(390.88,229.91) --
	(391.65,229.73) --
	(392.44,229.85) --
	(393.21,230.34) --
	(394.01,230.64) --
	(394.80,230.80) --
	(395.52,231.39) --
	(396.31,231.54) --
	(397.08,231.53) --
	(397.88,230.74) --
	(398.65,230.26) --
	(399.44,230.91) --
	(400.24,232.25) --
	(401.01,233.98) --
	(401.80,235.72) --
	(402.57,236.41) --
	(403.37,237.67) --
	(404.16,239.36) --
	(404.88,237.40) --
	(405.67,236.24) --
	(406.44,236.18) --
	(407.24,234.08) --
	(408.01,232.47) --
	(408.80,231.81) --
	(409.60,232.05) --
	(410.37,232.90);
\end{scope}
\begin{scope}
\path[clip] ( 37.53,149.37) rectangle (428.12,193.42);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,154.95) --
	(428.12,154.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,165.52) --
	(428.12,165.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,176.09) --
	(428.12,176.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,186.65) --
	(428.12,186.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.30,149.37) --
	( 94.30,193.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.96,149.37) --
	(187.96,193.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.61,149.37) --
	(281.61,193.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.26,149.37) --
	(375.26,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,149.66) --
	(428.12,149.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,160.23) --
	(428.12,160.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,170.80) --
	(428.12,170.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,181.37) --
	(428.12,181.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,191.94) --
	(428.12,191.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,149.37) --
	( 47.47,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13,149.37) --
	(141.13,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.78,149.37) --
	(234.78,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44,149.37) --
	(328.44,193.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.08,149.37) --
	(422.08,193.42);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 61.49,151.37) rectangle ( 74.01,191.42);

\path[fill=fillColor,fill opacity=0.30] (145.78,151.37) rectangle (152.01,191.42);

\path[fill=fillColor,fill opacity=0.30] (245.67,151.37) rectangle (251.96,191.42);

\path[fill=fillColor,fill opacity=0.30] (308.90,151.37) rectangle (322.96,191.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 55.29,172.48) --
	( 56.06,172.53) --
	( 56.85,172.67) --
	( 57.65,173.71) --
	( 58.37,176.96) --
	( 59.16,179.80) --
	( 59.93,180.78) --
	( 60.72,182.77) --
	( 61.49,182.54) --
	( 62.29,178.67) --
	( 63.08,177.06) --
	( 63.85,176.07) --
	( 64.65,174.97) --
	( 65.42,177.21) --
	( 66.21,183.50) --
	( 67.01,189.79) --
	( 67.72,185.01) --
	( 68.52,180.91) --
	( 69.29,179.19) --
	( 70.08,176.93) --
	( 70.85,175.86) --
	( 71.65,174.54) --
	( 72.44,174.08) --
	( 73.21,174.87) --
	( 74.01,176.56) --
	( 74.78,179.66) --
	( 75.57,184.85) --
	( 76.37,191.42) --
	( 77.08,183.89) --
	( 77.88,177.42) --
	( 78.65,175.12) --
	( 79.44,175.39) --
	( 80.21,175.99) --
	( 81.01,177.97) --
	( 81.80,180.21) --
	( 82.57,180.60) --
	( 83.37,178.45) --
	( 84.13,174.80) --
	( 84.93,171.68) --
	( 85.72,170.32) --
	( 86.47,169.61) --
	( 87.26,170.26) --
	( 88.03,171.66) --
	( 88.83,170.59) --
	( 89.60,169.55) --
	( 90.39,168.56) --
	( 91.19,167.95) --
	( 91.96,168.04) --
	( 92.75,168.06) --
	( 93.52,168.79) --
	( 94.31,168.74) --
	( 95.11,169.20) --
	( 95.83,169.63) --
	( 96.62,169.82) --
	( 97.39,169.32) --
	( 98.19,169.36) --
	( 98.96,170.29) --
	( 99.75,171.70) --
	(100.54,173.98) --
	(101.31,174.11) --
	(102.11,173.54) --
	(102.88,173.10) --
	(103.67,173.74) --
	(104.47,174.17) --
	(105.19,173.31) --
	(105.98,171.74) --
	(106.75,170.84) --
	(107.55,171.32) --
	(108.31,173.32) --
	(109.11,172.56) --
	(109.90,171.90) --
	(110.67,172.67) --
	(111.47,173.50) --
	(112.24,174.66) --
	(113.03,177.24) --
	(113.83,178.82) --
	(114.55,176.44) --
	(115.34,173.87) --
	(116.11,171.57) --
	(116.90,170.17) --
	(117.67,169.81) --
	(118.47,170.02) --
	(119.26,170.12) --
	(120.03,171.32) --
	(120.83,171.93) --
	(121.60,172.15) --
	(122.39,172.90) --
	(123.19,172.02) --
	(123.93,171.58) --
	(124.72,171.39) --
	(125.49,171.64) --
	(126.29,172.73) --
	(127.06,173.12) --
	(127.85,172.90) --
	(128.65,172.87) --
	(129.42,172.69) --
	(130.21,171.84) --
	(130.98,169.63) --
	(131.78,169.54) --
	(132.57,170.73) --
	(133.29,172.72) --
	(134.08,173.63) --
	(134.85,175.19) --
	(135.65,172.99) --
	(136.42,171.58) --
	(137.21,171.69) --
	(138.01,172.30) --
	(138.78,171.80) --
	(139.57,171.54) --
	(140.34,170.74) --
	(141.13,170.80) --
	(141.93,171.26) --
	(142.65,172.71) --
	(143.44,173.40) --
	(144.21,173.02) --
	(145.01,172.23) --
	(145.78,172.33) --
	(146.57,173.16) --
	(147.37,171.61) --
	(148.13,172.11) --
	(148.93,173.54) --
	(149.70,174.64) --
	(150.49,173.41) --
	(151.29,172.36) --
	(152.01,171.49) --
	(152.80,171.52) --
	(153.57,172.01) --
	(154.37,173.45) --
	(155.13,175.89) --
	(155.93,174.66) --
	(156.72,174.01) --
	(157.49,172.41) --
	(158.29,171.09) --
	(159.06,170.51) --
	(159.85,170.51) --
	(160.65,170.24) --
	(161.39,171.09) --
	(162.19,170.59) --
	(162.96,168.93) --
	(163.75,169.00) --
	(164.52,169.15) --
	(165.31,170.07) --
	(166.11,170.27) --
	(166.88,171.17) --
	(167.67,171.36) --
	(168.44,170.97) --
	(169.24,169.39) --
	(170.03,169.81) --
	(170.75,171.19) --
	(171.55,173.52) --
	(172.31,171.92) --
	(173.11,170.21) --
	(173.88,169.80) --
	(174.67,169.35) --
	(175.47,169.01) --
	(176.24,169.46) --
	(177.03,169.87) --
	(177.80,170.53) --
	(178.60,171.03) --
	(179.39,172.35) --
	(180.11,173.07) --
	(180.90,173.77) --
	(181.67,171.48) --
	(182.47,170.22) --
	(183.24,169.68) --
	(184.03,169.37) --
	(184.83,169.75) --
	(185.60,170.46) --
	(186.39,170.07) --
	(187.16,169.53) --
	(187.96,168.92) --
	(188.75,168.75) --
	(189.47,169.29) --
	(190.26,169.26) --
	(191.03,169.48) --
	(191.83,169.43) --
	(192.60,170.22) --
	(193.39,170.56) --
	(194.19,170.90) --
	(194.96,170.34) --
	(195.75,171.08) --
	(196.52,173.34) --
	(197.31,176.72) --
	(198.11,179.62) --
	(198.85,177.61) --
	(199.65,175.39) --
	(200.42,175.93) --
	(201.21,176.79) --
	(201.98,178.75) --
	(202.78,175.84) --
	(203.57,173.78) --
	(204.34,172.35) --
	(205.13,171.81) --
	(205.90,173.21) --
	(206.70,174.15) --
	(207.49,173.83) --
	(208.21,172.34) --
	(209.01,170.49) --
	(209.78,170.15) --
	(210.57,169.48) --
	(211.34,169.06) --
	(212.13,168.50) --
	(212.93,168.65) --
	(213.70,168.71) --
	(214.49,168.37) --
	(215.26,168.63) --
	(216.06,169.31) --
	(216.85,169.59) --
	(217.57,170.31) --
	(218.37,171.04) --
	(219.13,171.52) --
	(219.93,172.14) --
	(220.70,173.04) --
	(221.49,175.93) --
	(222.29,177.95) --
	(223.06,177.02) --
	(223.85,176.83) --
	(224.62,174.81) --
	(225.42,173.44) --
	(226.21,172.04) --
	(226.93,171.58) --
	(227.72,172.45) --
	(228.49,173.09) --
	(229.29,173.03) --
	(230.06,173.22) --
	(230.85,171.93) --
	(231.65,171.97) --
	(232.42,172.63) --
	(233.21,174.29) --
	(233.98,175.07) --
	(234.78,175.48) --
	(235.57,177.17) --
	(236.31,178.13) --
	(237.11,176.24) --
	(237.88,175.90) --
	(238.67,174.90) --
	(239.44,175.11) --
	(240.24,175.31) --
	(241.03,176.02) --
	(241.80,174.24) --
	(242.60,171.27) --
	(243.37,170.27) --
	(244.16,169.98) --
	(244.96,170.20) --
	(245.67,171.33) --
	(246.47,172.23) --
	(247.24,172.43) --
	(248.03,172.54) --
	(248.80,171.45) --
	(249.60,170.52) --
	(250.39,170.46) --
	(251.16,171.09) --
	(251.96,171.22) --
	(252.72,170.77) --
	(253.52,170.43) --
	(254.31,170.41) --
	(255.03,170.11) --
	(255.83,170.02) --
	(256.60,170.06) --
	(257.39,171.44) --
	(258.16,172.48) --
	(258.96,173.57) --
	(259.75,172.57) --
	(260.52,171.28) --
	(261.31,171.60) --
	(262.08,173.15) --
	(262.88,173.59) --
	(263.67,173.56) --
	(264.39,173.23) --
	(265.19,174.99) --
	(265.96,177.44) --
	(266.75,177.23) --
	(267.52,176.59) --
	(268.31,177.09) --
	(269.11,174.58) --
	(269.88,173.63) --
	(270.67,172.97) --
	(271.44,173.39) --
	(272.24,173.67) --
	(273.03,172.78) --
	(273.78,172.27) --
	(274.57,171.72) --
	(275.34,172.83) --
	(276.14,175.55) --
	(276.90,177.24) --
	(277.70,174.49) --
	(278.49,172.32) --
	(279.26,170.08) --
	(280.06,170.28) --
	(280.83,169.16) --
	(281.62,170.00) --
	(282.42,169.87) --
	(283.14,169.17) --
	(283.93,169.98) --
	(284.70,170.31) --
	(285.49,170.00) --
	(286.26,169.93) --
	(287.06,169.17) --
	(287.85,169.58) --
	(288.62,170.10) --
	(289.42,170.03) --
	(290.19,170.55) --
	(290.98,170.25) --
	(291.78,170.22) --
	(292.49,169.86) --
	(293.29,170.31) --
	(294.06,171.25) --
	(294.85,172.80) --
	(295.62,172.79) --
	(296.42,172.72) --
	(297.21,173.45) --
	(297.98,174.97) --
	(298.78,176.50) --
	(299.55,179.39) --
	(300.34,183.97) --
	(301.14,182.57) --
	(301.85,178.16) --
	(302.65,175.08) --
	(303.42,171.85) --
	(304.21,170.53) --
	(304.98,169.78) --
	(305.78,170.36) --
	(306.57,171.73) --
	(307.34,172.95) --
	(308.14,172.48) --
	(308.90,172.51) --
	(309.70,172.96) --
	(310.49,172.76) --
	(311.24,174.19) --
	(312.03,171.41) --
	(312.80,170.27) --
	(313.60,170.42) --
	(314.37,171.38) --
	(315.16,172.37) --
	(315.96,174.43) --
	(316.72,177.91) --
	(317.52,179.17) --
	(318.29,182.01) --
	(319.08,185.06) --
	(319.88,185.47) --
	(320.60,181.13) --
	(321.39,178.34) --
	(322.16,174.58) --
	(322.96,173.01) --
	(323.72,171.90) --
	(324.52,173.01) --
	(325.31,174.29) --
	(326.08,173.98) --
	(326.88,173.84) --
	(327.65,173.81) --
	(328.44,174.77) --
	(329.24,176.13) --
	(329.96,176.78) --
	(330.75,175.21) --
	(331.52,173.72) --
	(332.31,173.16) --
	(333.08,171.67) --
	(333.88,170.34) --
	(334.67,169.50) --
	(335.44,168.99) --
	(336.24,169.88) --
	(337.01,170.26) --
	(337.80,171.14) --
	(338.60,172.53) --
	(339.31,172.48) --
	(340.11,170.93) --
	(340.88,170.18) --
	(341.67,170.08) --
	(342.44,169.46) --
	(343.24,170.20) --
	(344.03,170.42) --
	(344.80,171.01) --
	(345.60,171.39) --
	(346.37,171.83) --
	(347.16,172.12) --
	(347.96,173.89) --
	(348.70,173.59) --
	(349.49,173.22) --
	(350.26,171.52) --
	(351.06,170.53) --
	(351.83,170.41) --
	(352.62,170.60) --
	(353.42,170.18) --
	(354.19,171.30) --
	(354.98,173.16) --
	(355.75,172.63) --
	(356.55,172.17) --
	(357.34,174.09) --
	(358.06,175.88) --
	(358.85,176.01) --
	(359.62,175.08) --
	(360.42,172.40) --
	(361.19,171.59) --
	(361.98,171.87) --
	(362.78,170.81) --
	(363.55,170.97) --
	(364.34,172.66) --
	(365.11,175.12) --
	(365.90,178.40) --
	(366.70,182.71) --
	(367.42,178.43) --
	(368.21,173.80) --
	(368.98,171.18) --
	(369.78,170.39) --
	(370.55,170.21) --
	(371.34,170.11) --
	(372.14,169.59) --
	(372.90,169.71) --
	(373.70,169.96) --
	(374.47,171.90) --
	(374.47,154.68) --
	(373.70,152.99) --
	(372.90,152.64) --
	(372.14,153.57) --
	(371.34,153.90) --
	(370.55,154.10) --
	(369.78,154.08) --
	(368.98,154.58) --
	(368.21,157.12) --
	(367.42,160.59) --
	(366.70,162.55) --
	(365.90,160.66) --
	(365.11,158.86) --
	(364.34,156.08) --
	(363.55,154.90) --
	(362.78,155.03) --
	(361.98,155.55) --
	(361.19,155.85) --
	(360.42,157.02) --
	(359.62,158.05) --
	(358.85,158.22) --
	(358.06,158.17) --
	(357.34,157.14) --
	(356.55,155.84) --
	(355.75,156.04) --
	(354.98,156.13) --
	(354.19,155.48) --
	(353.42,154.32) --
	(352.62,153.97) --
	(351.83,153.91) --
	(351.06,154.12) --
	(350.26,155.58) --
	(349.49,156.68) --
	(348.70,157.29) --
	(347.96,157.39) --
	(347.16,155.79) --
	(346.37,154.76) --
	(345.60,154.56) --
	(344.80,154.88) --
	(344.03,155.02) --
	(343.24,154.34) --
	(342.44,153.25) --
	(341.67,152.35) --
	(340.88,152.86) --
	(340.11,154.41) --
	(339.31,155.44) --
	(338.60,155.43) --
	(337.80,155.11) --
	(337.01,153.92) --
	(336.24,153.67) --
	(335.44,152.78) --
	(334.67,153.41) --
	(333.88,154.47) --
	(333.08,155.91) --
	(332.31,156.69) --
	(331.52,157.23) --
	(330.75,158.67) --
	(329.96,159.16) --
	(329.24,159.05) --
	(328.44,158.42) --
	(327.65,157.70) --
	(326.88,157.06) --
	(326.08,156.73) --
	(325.31,156.41) --
	(324.52,156.00) --
	(323.72,156.26) --
	(322.96,156.83) --
	(322.16,158.04) --
	(321.39,159.19) --
	(320.60,160.70) --
	(319.88,162.94) --
	(319.08,162.89) --
	(318.29,161.53) --
	(317.52,160.13) --
	(316.72,160.02) --
	(315.96,158.44) --
	(315.16,156.14) --
	(314.37,155.02) --
	(313.60,154.26) --
	(312.80,154.62) --
	(312.03,155.93) --
	(311.24,157.09) --
	(310.49,156.67) --
	(309.70,156.79) --
	(308.90,156.64) --
	(308.14,156.72) --
	(307.34,156.99) --
	(306.57,155.79) --
	(305.78,154.26) --
	(304.98,153.60) --
	(304.21,154.17) --
	(303.42,156.11) --
	(302.65,158.39) --
	(301.85,160.69) --
	(301.14,162.88) --
	(300.34,163.13) --
	(299.55,160.86) --
	(298.78,159.05) --
	(297.98,158.25) --
	(297.21,157.54) --
	(296.42,156.81) --
	(295.62,156.32) --
	(294.85,156.00) --
	(294.06,154.86) --
	(293.29,154.11) --
	(292.49,154.05) --
	(291.78,153.82) --
	(290.98,153.43) --
	(290.19,153.31) --
	(289.42,153.05) --
	(288.62,153.24) --
	(287.85,153.11) --
	(287.06,153.30) --
	(286.26,154.01) --
	(285.49,154.14) --
	(284.70,153.69) --
	(283.93,153.48) --
	(283.14,153.50) --
	(282.42,153.15) --
	(281.62,153.26) --
	(280.83,153.87) --
	(280.06,153.87) --
	(279.26,153.78) --
	(278.49,155.28) --
	(277.70,157.40) --
	(276.90,159.77) --
	(276.14,159.09) --
	(275.34,156.64) --
	(274.57,155.04) --
	(273.78,154.96) --
	(273.03,156.11) --
	(272.24,156.56) --
	(271.44,157.10) --
	(270.67,156.24) --
	(269.88,156.80) --
	(269.11,158.15) --
	(268.31,158.99) --
	(267.52,158.79) --
	(266.75,158.99) --
	(265.96,158.79) --
	(265.19,157.64) --
	(264.39,156.63) --
	(263.67,156.64) --
	(262.88,156.89) --
	(262.08,156.12) --
	(261.31,155.69) --
	(260.52,155.39) --
	(259.75,156.23) --
	(258.96,157.01) --
	(258.16,156.38) --
	(257.39,155.00) --
	(256.60,153.83) --
	(255.83,153.29) --
	(255.03,152.75) --
	(254.31,153.05) --
	(253.52,154.01) --
	(252.72,154.27) --
	(251.96,154.77) --
	(251.16,154.96) --
	(250.39,154.32) --
	(249.60,154.84) --
	(248.80,155.56) --
	(248.03,156.01) --
	(247.24,156.00) --
	(246.47,155.61) --
	(245.67,155.43) --
	(244.96,154.56) --
	(244.16,154.01) --
	(243.37,154.53) --
	(242.60,156.02) --
	(241.80,158.12) --
	(241.03,159.33) --
	(240.24,159.04) --
	(239.44,158.63) --
	(238.67,158.08) --
	(237.88,158.59) --
	(237.11,159.32) --
	(236.31,160.25) --
	(235.57,159.68) --
	(234.78,159.00) --
	(233.98,158.42) --
	(233.21,158.13) --
	(232.42,156.56) --
	(231.65,155.38) --
	(230.85,156.09) --
	(230.06,157.25) --
	(229.29,156.79) --
	(228.49,156.23) --
	(227.72,155.96) --
	(226.93,155.38) --
	(226.21,155.46) --
	(225.42,156.47) --
	(224.62,157.68) --
	(223.85,159.43) --
	(223.06,159.93) --
	(222.29,159.17) --
	(221.49,157.62) --
	(220.70,156.64) --
	(219.93,155.57) --
	(219.13,154.58) --
	(218.37,154.31) --
	(217.57,153.99) --
	(216.85,154.11) --
	(216.06,154.31) --
	(215.26,153.24) --
	(214.49,152.18) --
	(213.70,151.96) --
	(212.93,152.03) --
	(212.13,152.78) --
	(211.34,154.02) --
	(210.57,154.68) --
	(209.78,154.76) --
	(209.01,154.49) --
	(208.21,155.86) --
	(207.49,157.29) --
	(206.70,157.57) --
	(205.90,157.25) --
	(205.13,156.28) --
	(204.34,155.88) --
	(203.57,157.23) --
	(202.78,159.07) --
	(201.98,160.52) --
	(201.21,159.51) --
	(200.42,158.27) --
	(199.65,157.86) --
	(198.85,159.30) --
	(198.11,160.48) --
	(197.31,159.10) --
	(196.52,156.43) --
	(195.75,154.20) --
	(194.96,153.73) --
	(194.19,153.69) --
	(193.39,153.64) --
	(192.60,153.61) --
	(191.83,152.94) --
	(191.03,152.61) --
	(190.26,152.65) --
	(189.47,152.67) --
	(188.75,152.55) --
	(187.96,152.34) --
	(187.16,152.41) --
	(186.39,153.78) --
	(185.60,154.34) --
	(184.83,153.69) --
	(184.03,152.67) --
	(183.24,152.87) --
	(182.47,154.01) --
	(181.67,155.00) --
	(180.90,155.84) --
	(180.11,156.14) --
	(179.39,155.16) --
	(178.60,154.54) --
	(177.80,154.47) --
	(177.03,154.54) --
	(176.24,154.47) --
	(175.47,153.48) --
	(174.67,153.21) --
	(173.88,153.38) --
	(173.11,153.91) --
	(172.31,155.51) --
	(171.55,156.53) --
	(170.75,155.92) --
	(170.03,155.08) --
	(169.24,154.43) --
	(168.44,155.01) --
	(167.67,155.67) --
	(166.88,154.86) --
	(166.11,153.94) --
	(165.31,153.99) --
	(164.52,153.80) --
	(163.75,153.26) --
	(162.96,153.10) --
	(162.19,153.45) --
	(161.39,154.27) --
	(160.65,153.56) --
	(159.85,154.02) --
	(159.06,154.58) --
	(158.29,155.70) --
	(157.49,156.40) --
	(156.72,157.54) --
	(155.93,158.29) --
	(155.13,158.99) --
	(154.37,157.36) --
	(153.57,155.91) --
	(152.80,155.29) --
	(152.01,155.12) --
	(151.29,155.59) --
	(150.49,157.03) --
	(149.70,158.05) --
	(148.93,157.50) --
	(148.13,156.35) --
	(147.37,155.97) --
	(146.57,156.72) --
	(145.78,156.22) --
	(145.01,156.25) --
	(144.21,156.97) --
	(143.44,156.76) --
	(142.65,155.72) --
	(141.93,154.74) --
	(141.13,154.23) --
	(140.34,154.17) --
	(139.57,154.89) --
	(138.78,155.95) --
	(138.01,156.76) --
	(137.21,155.68) --
	(136.42,155.16) --
	(135.65,155.58) --
	(134.85,157.17) --
	(134.08,156.61) --
	(133.29,155.94) --
	(132.57,154.41) --
	(131.78,153.67) --
	(130.98,154.03) --
	(130.21,155.09) --
	(129.42,155.66) --
	(128.65,156.33) --
	(127.85,156.87) --
	(127.06,157.26) --
	(126.29,156.70) --
	(125.49,155.69) --
	(124.72,155.37) --
	(123.93,155.92) --
	(123.19,155.91) --
	(122.39,156.22) --
	(121.60,156.19) --
	(120.83,155.81) --
	(120.03,155.90) --
	(119.26,155.11) --
	(118.47,153.73) --
	(117.67,153.35) --
	(116.90,154.04) --
	(116.11,155.12) --
	(115.34,156.97) --
	(114.55,159.03) --
	(113.83,160.44) --
	(113.03,159.29) --
	(112.24,157.31) --
	(111.47,155.82) --
	(110.67,155.60) --
	(109.90,155.90) --
	(109.11,156.36) --
	(108.31,156.18) --
	(107.55,155.33) --
	(106.75,153.98) --
	(105.98,154.57) --
	(105.19,156.17) --
	(104.47,156.57) --
	(103.67,155.98) --
	(102.88,156.25) --
	(102.11,156.31) --
	(101.31,156.79) --
	(100.54,157.15) --
	( 99.75,155.20) --
	( 98.96,153.83) --
	( 98.19,153.50) --
	( 97.39,154.40) --
	( 96.62,155.01) --
	( 95.83,154.47) --
	( 95.11,153.35) --
	( 94.31,152.25) --
	( 93.52,151.70) --
	( 92.75,151.60) --
	( 91.96,151.37) --
	( 91.19,151.70) --
	( 90.39,152.19) --
	( 89.60,153.01) --
	( 88.83,154.77) --
	( 88.03,155.41) --
	( 87.26,154.85) --
	( 86.47,154.19) --
	( 85.72,154.27) --
	( 84.93,155.43) --
	( 84.13,156.91) --
	( 83.37,159.76) --
	( 82.57,161.68) --
	( 81.80,161.44) --
	( 81.01,160.33) --
	( 80.21,159.03) --
	( 79.44,157.74) --
	( 78.65,156.68) --
	( 77.88,158.71) --
	( 77.08,162.70) --
	( 76.37,165.65) --
	( 75.57,163.64) --
	( 74.78,160.87) --
	( 74.01,158.83) --
	( 73.21,156.94) --
	( 72.44,156.25) --
	( 71.65,156.63) --
	( 70.85,157.08) --
	( 70.08,158.35) --
	( 69.29,159.80) --
	( 68.52,161.07) --
	( 67.72,163.17) --
	( 67.01,164.86) --
	( 66.21,162.21) --
	( 65.42,158.24) --
	( 64.65,155.97) --
	( 63.85,156.78) --
	( 63.08,158.80) --
	( 62.29,160.88) --
	( 61.49,162.75) --
	( 60.72,162.42) --
	( 59.93,161.58) --
	( 59.16,160.59) --
	( 58.37,157.95) --
	( 57.65,156.53) --
	( 56.85,155.51) --
	( 56.06,155.74) --
	( 55.29,155.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29,163.46) --
	( 56.06,163.79) --
	( 56.85,163.54) --
	( 57.65,163.99) --
	( 58.37,165.96) --
	( 59.16,168.16) --
	( 59.93,169.05) --
	( 60.72,170.45) --
	( 61.49,170.91) --
	( 62.29,168.04) --
	( 63.08,166.44) --
	( 63.85,165.01) --
	( 64.65,164.81) --
	( 65.42,166.22) --
	( 66.21,169.82) --
	( 67.01,174.36) --
	( 67.72,171.09) --
	( 68.52,168.64) --
	( 69.29,166.95) --
	( 70.08,166.46) --
	( 70.85,165.59) --
	( 71.65,164.87) --
	( 72.44,164.19) --
	( 73.21,164.46) --
	( 74.01,165.61) --
	( 74.78,167.91) --
	( 75.57,171.77) --
	( 76.37,175.11) --
	( 77.08,170.53) --
	( 77.88,166.61) --
	( 78.65,164.86) --
	( 79.44,165.09) --
	( 80.21,166.01) --
	( 81.01,167.37) --
	( 81.80,168.53) --
	( 82.57,168.58) --
	( 83.37,166.90) --
	( 84.13,164.47) --
	( 84.93,162.74) --
	( 85.72,162.08) --
	( 86.47,161.96) --
	( 87.26,162.20) --
	( 88.03,162.56) --
	( 88.83,162.20) --
	( 89.60,161.08) --
	( 90.39,160.26) --
	( 91.19,159.62) --
	( 91.96,159.42) --
	( 92.75,159.92) --
	( 93.52,160.32) --
	( 94.31,160.43) --
	( 95.11,161.13) --
	( 95.83,161.77) --
	( 96.62,162.44) --
	( 97.39,161.84) --
	( 98.19,161.49) --
	( 98.96,161.56) --
	( 99.75,163.05) --
	(100.54,164.13) --
	(101.31,164.18) --
	(102.11,163.83) --
	(102.88,163.72) --
	(103.67,163.81) --
	(104.47,164.47) --
	(105.19,163.50) --
	(105.98,162.62) --
	(106.75,162.14) --
	(107.55,162.89) --
	(108.31,163.60) --
	(109.11,163.43) --
	(109.90,162.95) --
	(110.67,162.93) --
	(111.47,163.91) --
	(112.24,164.97) --
	(113.03,166.71) --
	(113.83,168.04) --
	(114.55,166.12) --
	(115.34,164.38) --
	(116.11,162.92) --
	(116.90,161.82) --
	(117.67,161.21) --
	(118.47,161.40) --
	(119.26,162.27) --
	(120.03,163.07) --
	(120.83,163.19) --
	(121.60,163.27) --
	(122.39,163.40) --
	(123.19,163.31) --
	(123.93,163.00) --
	(124.72,162.98) --
	(125.49,163.01) --
	(126.29,163.46) --
	(127.06,164.18) --
	(127.85,163.78) --
	(128.65,163.88) --
	(129.42,163.07) --
	(130.21,162.49) --
	(130.98,161.67) --
	(131.78,161.55) --
	(132.57,162.14) --
	(133.29,162.99) --
	(134.08,163.93) --
	(134.85,164.42) --
	(135.65,163.47) --
	(136.42,162.94) --
	(137.21,163.12) --
	(138.01,163.85) --
	(138.78,163.47) --
	(139.57,162.56) --
	(140.34,161.81) --
	(141.13,161.61) --
	(141.93,162.13) --
	(142.65,163.04) --
	(143.44,163.85) --
	(144.21,163.88) --
	(145.01,163.58) --
	(145.78,163.68) --
	(146.57,163.88) --
	(147.37,163.08) --
	(148.13,163.47) --
	(148.93,164.89) --
	(149.70,165.64) --
	(150.49,164.33) --
	(151.29,163.01) --
	(152.01,162.92) --
	(152.80,162.79) --
	(153.57,163.17) --
	(154.37,164.05) --
	(155.13,165.54) --
	(155.93,165.03) --
	(156.72,164.75) --
	(157.49,163.99) --
	(158.29,162.88) --
	(159.06,161.66) --
	(159.85,161.44) --
	(160.65,161.52) --
	(161.39,161.86) --
	(162.19,161.55) --
	(162.96,161.08) --
	(163.75,160.69) --
	(164.52,160.88) --
	(165.31,161.73) --
	(166.11,161.90) --
	(166.88,162.53) --
	(167.67,162.71) --
	(168.44,162.36) --
	(169.24,161.84) --
	(170.03,162.19) --
	(170.75,163.19) --
	(171.55,163.40) --
	(172.31,162.58) --
	(173.11,162.03) --
	(173.88,161.46) --
	(174.67,161.29) --
	(175.47,161.10) --
	(176.24,161.35) --
	(177.03,162.18) --
	(177.80,162.24) --
	(178.60,162.13) --
	(179.39,162.77) --
	(180.11,163.48) --
	(180.90,163.67) --
	(181.67,162.58) --
	(182.47,161.34) --
	(183.24,161.05) --
	(184.03,160.89) --
	(184.83,161.71) --
	(185.60,162.48) --
	(186.39,161.78) --
	(187.16,161.18) --
	(187.96,160.84) --
	(188.75,160.24) --
	(189.47,160.39) --
	(190.26,160.46) --
	(191.03,161.21) --
	(191.83,161.39) --
	(192.60,161.98) --
	(193.39,162.12) --
	(194.19,161.86) --
	(194.96,161.69) --
	(195.75,162.26) --
	(196.52,163.99) --
	(197.31,166.32) --
	(198.11,167.91) --
	(198.85,166.55) --
	(199.65,165.36) --
	(200.42,165.58) --
	(201.21,166.68) --
	(201.98,167.69) --
	(202.78,166.68) --
	(203.57,164.48) --
	(204.34,163.89) --
	(205.13,163.67) --
	(205.90,163.99) --
	(206.70,164.83) --
	(207.49,165.04) --
	(208.21,163.36) --
	(209.01,162.36) --
	(209.78,162.17) --
	(210.57,162.16) --
	(211.34,161.54) --
	(212.13,160.88) --
	(212.93,160.41) --
	(213.70,159.86) --
	(214.49,160.10) --
	(215.26,160.86) --
	(216.06,161.58) --
	(216.85,161.76) --
	(217.57,161.95) --
	(218.37,162.15) --
	(219.13,162.59) --
	(219.93,163.23) --
	(220.70,163.98) --
	(221.49,165.36) --
	(222.29,166.52) --
	(223.06,166.85) --
	(223.85,166.35) --
	(224.62,165.19) --
	(225.42,163.90) --
	(226.21,162.99) --
	(226.93,162.66) --
	(227.72,162.90) --
	(228.49,163.31) --
	(229.29,164.09) --
	(230.06,164.47) --
	(230.85,163.64) --
	(231.65,163.21) --
	(232.42,163.65) --
	(233.21,164.50) --
	(233.98,165.13) --
	(234.78,165.72) --
	(235.57,166.70) --
	(236.31,167.13) --
	(237.11,166.15) --
	(237.88,165.64) --
	(238.67,165.16) --
	(239.44,165.55) --
	(240.24,166.03) --
	(241.03,166.27) --
	(241.80,164.98) --
	(242.60,163.43) --
	(243.37,161.91) --
	(244.16,161.76) --
	(244.96,162.42) --
	(245.67,163.06) --
	(246.47,163.17) --
	(247.24,163.17) --
	(248.03,163.06) --
	(248.80,162.68) --
	(249.60,162.15) --
	(250.39,162.02) --
	(251.16,162.53) --
	(251.96,162.80) --
	(252.72,162.21) --
	(253.52,162.06) --
	(254.31,161.91) --
	(255.03,161.11) --
	(255.83,161.51) --
	(256.60,162.23) --
	(257.39,162.94) --
	(258.16,163.89) --
	(258.96,164.44) --
	(259.75,163.39) --
	(260.52,162.93) --
	(261.31,163.06) --
	(262.08,163.25) --
	(262.88,164.18) --
	(263.67,163.97) --
	(264.39,163.85) --
	(265.19,164.70) --
	(265.96,165.68) --
	(266.75,165.83) --
	(267.52,166.29) --
	(268.31,166.27) --
	(269.11,164.86) --
	(269.88,164.02) --
	(270.67,163.56) --
	(271.44,164.22) --
	(272.24,164.31) --
	(273.03,163.91) --
	(273.78,162.92) --
	(274.57,163.04) --
	(275.34,164.18) --
	(276.14,166.10) --
	(276.90,166.99) --
	(277.70,164.50) --
	(278.49,162.63) --
	(279.26,161.88) --
	(280.06,162.10) --
	(280.83,161.84) --
	(281.62,161.60) --
	(282.42,161.23) --
	(283.14,161.18) --
	(283.93,161.59) --
	(284.70,161.78) --
	(285.49,161.83) --
	(286.26,161.56) --
	(287.06,161.38) --
	(287.85,161.65) --
	(288.62,161.94) --
	(289.42,161.89) --
	(290.19,161.96) --
	(290.98,162.17) --
	(291.78,161.78) --
	(292.49,161.55) --
	(293.29,161.94) --
	(294.06,162.72) --
	(294.85,163.17) --
	(295.62,163.35) --
	(296.42,163.78) --
	(297.21,164.18) --
	(297.98,165.36) --
	(298.78,166.48) --
	(299.55,168.65) --
	(300.34,171.03) --
	(301.14,170.39) --
	(301.85,167.83) --
	(302.65,165.27) --
	(303.42,163.33) --
	(304.21,161.93) --
	(304.98,161.73) --
	(305.78,162.04) --
	(306.57,163.01) --
	(307.34,164.24) --
	(308.14,163.71) --
	(308.90,163.60) --
	(309.70,163.83) --
	(310.49,164.09) --
	(311.24,164.39) --
	(312.03,163.46) --
	(312.80,162.36) --
	(313.60,162.39) --
	(314.37,162.87) --
	(315.16,163.91) --
	(315.96,165.54) --
	(316.72,167.36) --
	(317.52,168.05) --
	(318.29,169.25) --
	(319.08,171.16) --
	(319.88,170.77) --
	(320.60,168.56) --
	(321.39,166.86) --
	(322.16,165.22) --
	(322.96,164.13) --
	(323.72,163.67) --
	(324.52,164.07) --
	(325.31,164.82) --
	(326.08,164.75) --
	(326.88,164.43) --
	(327.65,164.84) --
	(328.44,165.16) --
	(329.24,166.40) --
	(329.96,166.61) --
	(330.75,165.85) --
	(331.52,164.54) --
	(332.31,163.75) --
	(333.08,163.22) --
	(333.88,162.21) --
	(334.67,161.54) --
	(335.44,161.38) --
	(336.24,161.62) --
	(337.01,161.87) --
	(337.80,162.45) --
	(338.60,163.02) --
	(339.31,163.13) --
	(340.11,162.13) --
	(340.88,161.21) --
	(341.67,160.74) --
	(342.44,161.13) --
	(343.24,161.69) --
	(344.03,162.12) --
	(344.80,162.25) --
	(345.60,162.69) --
	(346.37,162.67) --
	(347.16,163.24) --
	(347.96,164.15) --
	(348.70,164.00) --
	(349.49,164.21) --
	(350.26,162.91) --
	(351.06,162.09) --
	(351.83,161.78) --
	(352.62,161.87) --
	(353.42,162.14) --
	(354.19,162.81) --
	(354.98,163.75) --
	(355.75,163.43) --
	(356.55,163.74) --
	(357.34,164.29) --
	(358.06,165.40) --
	(358.85,165.67) --
	(359.62,165.44) --
	(360.42,163.66) --
	(361.19,162.84) --
	(361.98,162.57) --
	(362.78,162.65) --
	(363.55,162.79) --
	(364.34,163.69) --
	(365.11,165.65) --
	(365.90,167.83) --
	(366.70,170.01) --
	(367.42,167.64) --
	(368.21,164.38) --
	(368.98,162.23) --
	(369.78,161.53) --
	(370.55,161.94) --
	(371.34,161.50) --
	(372.14,160.98) --
	(372.90,160.81) --
	(373.70,161.21) --
	(374.47,162.65);
\end{scope}
\begin{scope}
\path[clip] ( 37.53, 76.84) rectangle (428.12,120.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53, 84.30) --
	(428.12, 84.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53, 95.06) --
	(428.12, 95.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,105.81) --
	(428.12,105.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.53,116.57) --
	(428.12,116.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.30, 76.84) --
	( 94.30,120.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.96, 76.84) --
	(187.96,120.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.61, 76.84) --
	(281.61,120.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.26, 76.84) --
	(375.26,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 78.92) --
	(428.12, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53, 89.68) --
	(428.12, 89.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,100.43) --
	(428.12,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,111.19) --
	(428.12,111.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 76.84) --
	( 47.47,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.13, 76.84) --
	(141.13,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.78, 76.84) --
	(234.78,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44, 76.84) --
	(328.44,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.08, 76.84) --
	(422.08,120.89);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 61.49, 78.84) rectangle ( 74.01,118.89);

\path[fill=fillColor,fill opacity=0.30] (145.78, 78.84) rectangle (152.01,118.89);

\path[fill=fillColor,fill opacity=0.30] (245.67, 78.84) rectangle (251.96,118.89);

\path[fill=fillColor,fill opacity=0.30] (308.90, 78.84) rectangle (322.96,118.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 55.29,103.14) --
	( 56.06,105.14) --
	( 56.85,104.88) --
	( 57.65,104.21) --
	( 58.37,105.50) --
	( 59.16,107.44) --
	( 59.93,109.74) --
	( 60.72,110.81) --
	( 61.49,112.32) --
	( 62.29,111.27) --
	( 63.08,109.15) --
	( 63.85,108.16) --
	( 64.65,107.22) --
	( 65.42,108.63) --
	( 66.21,114.10) --
	( 67.01,118.89) --
	( 67.72,118.08) --
	( 68.52,116.68) --
	( 69.29,113.69) --
	( 70.08,109.45) --
	( 70.85,106.73) --
	( 71.65,104.62) --
	( 72.44,104.22) --
	( 73.21,104.54) --
	( 74.01,106.76) --
	( 74.78,109.51) --
	( 75.57,112.82) --
	( 76.37,115.54) --
	( 77.08,112.84) --
	( 77.88,109.97) --
	( 78.65,108.84) --
	( 79.44,107.57) --
	( 80.21,105.53) --
	( 81.01,105.22) --
	( 81.80,106.42) --
	( 82.57,107.90) --
	( 83.37,105.94) --
	( 84.13,105.00) --
	( 84.93,104.50) --
	( 85.72,104.58) --
	( 86.47,101.89) --
	( 87.26, 99.28) --
	( 88.03, 97.82) --
	( 88.83, 96.81) --
	( 89.60, 95.44) --
	( 90.39, 95.16) --
	( 91.19, 95.24) --
	( 91.96, 95.55) --
	( 92.75, 95.86) --
	( 93.52, 96.63) --
	( 94.31, 97.23) --
	( 95.11, 98.22) --
	( 95.83, 99.19) --
	( 96.62,100.84) --
	( 97.39,100.60) --
	( 98.19,100.06) --
	( 98.96, 98.94) --
	( 99.75, 99.71) --
	(100.54,100.25) --
	(101.31,100.20) --
	(102.11, 99.82) --
	(102.88, 99.54) --
	(103.67, 99.46) --
	(104.47, 99.54) --
	(105.19, 99.01) --
	(105.98, 98.78) --
	(106.75, 99.76) --
	(107.55,100.08) --
	(108.31,101.46) --
	(109.11,100.14) --
	(109.90, 99.09) --
	(110.67, 98.44) --
	(111.47, 99.23) --
	(112.24,100.36) --
	(113.03,103.23) --
	(113.83,106.22) --
	(114.55,107.33) --
	(115.34,106.79) --
	(116.11,104.31) --
	(116.90,102.33) --
	(117.67,100.17) --
	(118.47,100.72) --
	(119.26,101.63) --
	(120.03,102.69) --
	(120.83,101.90) --
	(121.60,100.72) --
	(122.39, 99.72) --
	(123.19, 98.48) --
	(123.93, 98.54) --
	(124.72, 98.02) --
	(125.49, 98.19) --
	(126.29, 97.75) --
	(127.06, 98.04) --
	(127.85, 97.42) --
	(128.65, 97.29) --
	(129.42, 97.37) --
	(130.21, 97.85) --
	(130.98, 98.02) --
	(131.78, 99.39) --
	(132.57,100.96) --
	(133.29,102.81) --
	(134.08,103.31) --
	(134.85,103.29) --
	(135.65,104.10) --
	(136.42,104.74) --
	(137.21,104.60) --
	(138.01,104.53) --
	(138.78,103.27) --
	(139.57,102.72) --
	(140.34,101.59) --
	(141.13,100.80) --
	(141.93,101.21) --
	(142.65,101.26) --
	(143.44,102.36) --
	(144.21,102.10) --
	(145.01,100.82) --
	(145.78, 99.54) --
	(146.57,100.19) --
	(147.37,100.37) --
	(148.13,101.88) --
	(148.93,103.78) --
	(149.70,104.35) --
	(150.49,102.70) --
	(151.29,101.40) --
	(152.01,100.34) --
	(152.80, 98.67) --
	(153.57, 98.61) --
	(154.37, 98.51) --
	(155.13, 99.19) --
	(155.93,100.59) --
	(156.72,101.88) --
	(157.49,102.80) --
	(158.29,100.40) --
	(159.06, 98.92) --
	(159.85, 98.94) --
	(160.65, 99.06) --
	(161.39, 98.72) --
	(162.19, 98.12) --
	(162.96, 97.70) --
	(163.75, 97.95) --
	(164.52, 98.18) --
	(165.31, 98.86) --
	(166.11, 99.50) --
	(166.88,100.20) --
	(167.67,100.57) --
	(168.44, 99.89) --
	(169.24, 98.97) --
	(170.03, 98.46) --
	(170.75, 98.77) --
	(171.55,100.35) --
	(172.31,100.01) --
	(173.11, 98.74) --
	(173.88, 97.75) --
	(174.67, 98.67) --
	(175.47, 99.41) --
	(176.24, 99.57) --
	(177.03, 99.52) --
	(177.80, 97.74) --
	(178.60, 97.45) --
	(179.39, 97.42) --
	(180.11, 98.27) --
	(180.90, 98.54) --
	(181.67, 97.32) --
	(182.47, 96.22) --
	(183.24, 96.06) --
	(184.03, 96.11) --
	(184.83, 96.06) --
	(185.60, 96.63) --
	(186.39, 96.75) --
	(187.16, 96.59) --
	(187.96, 97.30) --
	(188.75, 97.22) --
	(189.47, 97.01) --
	(190.26, 96.97) --
	(191.03, 97.84) --
	(191.83, 99.17) --
	(192.60,101.92) --
	(193.39,104.56) --
	(194.19,104.59) --
	(194.96,103.92) --
	(195.75,104.07) --
	(196.52,106.19) --
	(197.31,108.97) --
	(198.11,110.44) --
	(198.85,108.95) --
	(199.65,106.09) --
	(200.42,104.26) --
	(201.21,104.18) --
	(201.98,104.43) --
	(202.78,103.19) --
	(203.57,102.35) --
	(204.34,101.50) --
	(205.13,101.08) --
	(205.90,100.50) --
	(206.70,100.07) --
	(207.49,100.10) --
	(208.21,100.26) --
	(209.01,100.21) --
	(209.78,101.27) --
	(210.57,100.66) --
	(211.34,100.11) --
	(212.13, 98.78) --
	(212.93, 97.79) --
	(213.70, 97.36) --
	(214.49, 97.09) --
	(215.26, 96.43) --
	(216.06, 97.03) --
	(216.85, 97.38) --
	(217.57, 98.98) --
	(218.37,102.14) --
	(219.13,106.98) --
	(219.93,111.31) --
	(220.70,115.87) --
	(221.49,118.88) --
	(222.29,118.88) --
	(223.06,114.78) --
	(223.85,109.03) --
	(224.62,105.71) --
	(225.42,103.16) --
	(226.21,101.33) --
	(226.93,100.61) --
	(227.72,100.63) --
	(228.49,101.78) --
	(229.29,103.63) --
	(230.06,103.50) --
	(230.85,102.87) --
	(231.65,102.66) --
	(232.42,103.56) --
	(233.21,104.88) --
	(233.98,104.20) --
	(234.78,103.29) --
	(235.57,102.75) --
	(236.31,102.76) --
	(237.11,101.70) --
	(237.88,101.26) --
	(238.67,101.84) --
	(239.44,102.64) --
	(240.24,103.39) --
	(241.03,103.59) --
	(241.80,102.11) --
	(242.60, 99.91) --
	(243.37, 97.89) --
	(244.16, 97.59) --
	(244.96, 97.70) --
	(245.67, 97.49) --
	(246.47, 97.20) --
	(247.24, 97.20) --
	(248.03, 96.99) --
	(248.80, 97.43) --
	(249.60, 98.19) --
	(250.39, 98.24) --
	(251.16, 97.88) --
	(251.96, 98.42) --
	(252.72, 97.69) --
	(253.52, 97.98) --
	(254.31, 97.88) --
	(255.03, 98.62) --
	(255.83, 99.42) --
	(256.60, 99.35) --
	(257.39, 99.11) --
	(258.16, 99.57) --
	(258.96, 98.91) --
	(259.75, 98.49) --
	(260.52, 98.64) --
	(261.31, 99.22) --
	(262.08, 99.95) --
	(262.88,100.48) --
	(263.67,100.39) --
	(264.39,100.19) --
	(265.19,100.57) --
	(265.96,101.59) --
	(266.75,100.47) --
	(267.52,100.23) --
	(268.31, 99.80) --
	(269.11, 99.92) --
	(269.88, 99.69) --
	(270.67, 99.97) --
	(271.44,100.19) --
	(272.24,100.47) --
	(273.03,100.81) --
	(273.78, 99.97) --
	(274.57,101.03) --
	(275.34,103.06) --
	(276.14,105.93) --
	(276.90,106.83) --
	(277.70,104.71) --
	(278.49,102.45) --
	(279.26,100.65) --
	(280.06,101.33) --
	(280.83,100.99) --
	(281.62,100.93) --
	(282.42,100.44) --
	(283.14,100.80) --
	(283.93,100.88) --
	(284.70,100.31) --
	(285.49, 99.19) --
	(286.26, 99.29) --
	(287.06,100.84) --
	(287.85,103.30) --
	(288.62,106.33) --
	(289.42,106.32) --
	(290.19,103.82) --
	(290.98,101.53) --
	(291.78,100.46) --
	(292.49, 99.90) --
	(293.29, 99.45) --
	(294.06, 99.30) --
	(294.85, 99.67) --
	(295.62,100.08) --
	(296.42,101.90) --
	(297.21,104.09) --
	(297.98,106.41) --
	(298.78,108.63) --
	(299.55,110.98) --
	(300.34,112.33) --
	(301.14,109.63) --
	(301.85,104.73) --
	(302.65,101.96) --
	(303.42,100.22) --
	(304.21, 99.55) --
	(304.98, 99.61) --
	(305.78, 99.70) --
	(306.57,101.10) --
	(307.34,101.94) --
	(308.14,101.84) --
	(308.90,101.07) --
	(309.70, 99.78) --
	(310.49, 99.13) --
	(311.24, 98.31) --
	(312.03, 97.82) --
	(312.80, 98.01) --
	(313.60, 98.75) --
	(314.37,100.23) --
	(315.16,101.79) --
	(315.96,104.29) --
	(316.72,107.86) --
	(317.52,111.66) --
	(318.29,114.30) --
	(319.08,117.62) --
	(319.88,117.94) --
	(320.60,113.00) --
	(321.39,108.33) --
	(322.16,104.41) --
	(322.96,102.33) --
	(323.72,101.33) --
	(324.52,101.61) --
	(325.31,102.45) --
	(326.08,101.79) --
	(326.88,102.05) --
	(327.65,103.45) --
	(328.44,103.52) --
	(329.24,104.14) --
	(329.96,103.93) --
	(330.75,103.07) --
	(331.52,101.61) --
	(332.31,101.43) --
	(333.08,101.20) --
	(333.88,100.94) --
	(334.67,100.56) --
	(335.44, 99.37) --
	(336.24, 99.66) --
	(337.01,101.05) --
	(337.80,102.45) --
	(338.60,103.01) --
	(339.31,102.26) --
	(340.11,101.10) --
	(340.88,100.10) --
	(341.67, 99.00) --
	(342.44, 99.74) --
	(343.24, 99.59) --
	(344.03, 99.73) --
	(344.80, 99.06) --
	(345.60, 98.26) --
	(346.37, 98.40) --
	(347.16,100.39) --
	(347.96,102.22) --
	(348.70,101.60) --
	(349.49,100.75) --
	(350.26, 98.90) --
	(351.06, 97.65) --
	(351.83, 96.37) --
	(352.62, 96.56) --
	(353.42, 97.08) --
	(354.19, 97.25) --
	(354.98, 98.43) --
	(355.75, 98.55) --
	(356.55, 99.49) --
	(357.34,100.11) --
	(358.06,100.17) --
	(358.85,100.07) --
	(359.62,100.32) --
	(360.42,101.20) --
	(361.19,102.61) --
	(361.98,104.43) --
	(362.78,104.00) --
	(363.55,103.63) --
	(364.34,104.57) --
	(365.11,107.04) --
	(365.90,109.87) --
	(366.70,112.31) --
	(367.42,107.71) --
	(368.21,104.49) --
	(368.98,101.65) --
	(369.78,100.51) --
	(370.55,100.40) --
	(371.34, 99.80) --
	(372.14, 98.72) --
	(372.90, 98.25) --
	(373.70,100.03) --
	(374.47,101.46) --
	(375.26,102.63) --
	(376.06,103.13) --
	(376.78,101.95) --
	(377.57,101.25) --
	(378.34,101.01) --
	(379.14,101.87) --
	(379.90,102.91) --
	(380.70,104.13) --
	(381.49,104.33) --
	(382.26,104.03) --
	(383.06,102.26) --
	(383.83, 99.98) --
	(384.62, 98.54) --
	(385.42, 97.58) --
	(386.16, 97.05) --
	(386.96, 96.54) --
	(387.73, 96.76) --
	(388.52, 96.67) --
	(389.29, 96.71) --
	(390.08, 96.94) --
	(390.88, 96.87) --
	(391.65, 97.18) --
	(392.44, 98.11) --
	(393.21, 99.41) --
	(394.01,100.15) --
	(394.80,100.87) --
	(395.52,102.56) --
	(396.31,103.62) --
	(397.08,103.38) --
	(397.88,101.31) --
	(398.65, 99.94) --
	(399.44, 99.44) --
	(400.24, 99.69) --
	(401.01, 99.83) --
	(401.80,100.99) --
	(402.57,101.01) --
	(403.37,101.22) --
	(404.16,101.11) --
	(404.88,100.96) --
	(405.67,101.70) --
	(406.44,104.24) --
	(407.24,103.98) --
	(408.01,103.60) --
	(408.80,101.33) --
	(409.60,100.35) --
	(410.37,100.49) --
	(410.37, 83.95) --
	(409.60, 84.41) --
	(408.80, 85.20) --
	(408.01, 86.80) --
	(407.24, 87.73) --
	(406.44, 87.15) --
	(405.67, 85.81) --
	(404.88, 85.55) --
	(404.16, 85.19) --
	(403.37, 85.05) --
	(402.57, 84.66) --
	(401.80, 84.69) --
	(401.01, 83.81) --
	(400.24, 83.21) --
	(399.44, 83.52) --
	(398.65, 83.99) --
	(397.88, 85.30) --
	(397.08, 86.48) --
	(396.31, 85.67) --
	(395.52, 85.33) --
	(394.80, 84.95) --
	(394.01, 84.76) --
	(393.21, 83.81) --
	(392.44, 82.80) --
	(391.65, 81.52) --
	(390.88, 81.12) --
	(390.08, 81.64) --
	(389.29, 81.71) --
	(388.52, 81.61) --
	(387.73, 81.05) --
	(386.96, 80.45) --
	(386.16, 80.67) --
	(385.42, 81.45) --
	(384.62, 83.01) --
	(383.83, 83.70) --
	(383.06, 85.53) --
	(382.26, 87.00) --
	(381.49, 87.51) --
	(380.70, 87.31) --
	(379.90, 86.95) --
	(379.14, 85.43) --
	(378.34, 84.91) --
	(377.57, 84.37) --
	(376.78, 85.16) --
	(376.06, 86.13) --
	(375.26, 85.99) --
	(374.47, 84.97) --
	(373.70, 83.16) --
	(372.90, 82.72) --
	(372.14, 82.90) --
	(371.34, 83.78) --
	(370.55, 84.00) --
	(369.78, 84.12) --
	(368.98, 85.02) --
	(368.21, 86.86) --
	(367.42, 89.70) --
	(366.70, 92.61) --
	(365.90, 91.27) --
	(365.11, 89.11) --
	(364.34, 86.81) --
	(363.55, 86.04) --
	(362.78, 86.94) --
	(361.98, 87.78) --
	(361.19, 86.34) --
	(360.42, 84.89) --
	(359.62, 84.33) --
	(358.85, 84.03) --
	(358.06, 84.64) --
	(357.34, 84.79) --
	(356.55, 84.53) --
	(355.75, 83.99) --
	(354.98, 83.68) --
	(354.19, 82.64) --
	(353.42, 81.51) --
	(352.62, 80.84) --
	(351.83, 80.61) --
	(351.06, 80.77) --
	(350.26, 82.46) --
	(349.49, 84.32) --
	(348.70, 85.56) --
	(347.96, 86.09) --
	(347.16, 85.01) --
	(346.37, 83.58) --
	(345.60, 83.17) --
	(344.80, 83.56) --
	(344.03, 83.86) --
	(343.24, 83.76) --
	(342.44, 83.44) --
	(341.67, 83.39) --
	(340.88, 84.35) --
	(340.11, 85.32) --
	(339.31, 86.11) --
	(338.60, 86.08) --
	(337.80, 85.36) --
	(337.01, 84.34) --
	(336.24, 83.14) --
	(335.44, 82.77) --
	(334.67, 82.59) --
	(333.88, 83.68) --
	(333.08, 84.24) --
	(332.31, 84.61) --
	(331.52, 85.64) --
	(330.75, 86.89) --
	(329.96, 87.75) --
	(329.24, 87.68) --
	(328.44, 86.78) --
	(327.65, 86.53) --
	(326.88, 86.10) --
	(326.08, 85.89) --
	(325.31, 85.60) --
	(324.52, 84.75) --
	(323.72, 84.47) --
	(322.96, 85.30) --
	(322.16, 87.36) --
	(321.39, 89.90) --
	(320.60, 92.96) --
	(319.88, 95.55) --
	(319.08, 95.46) --
	(318.29, 93.10) --
	(317.52, 90.87) --
	(316.72, 88.85) --
	(315.96, 87.30) --
	(315.16, 85.88) --
	(314.37, 84.11) --
	(313.60, 83.07) --
	(312.80, 82.42) --
	(312.03, 82.63) --
	(311.24, 83.12) --
	(310.49, 82.96) --
	(309.70, 84.23) --
	(308.90, 84.91) --
	(308.14, 85.80) --
	(307.34, 86.24) --
	(306.57, 85.13) --
	(305.78, 83.48) --
	(304.98, 82.28) --
	(304.21, 81.79) --
	(303.42, 82.11) --
	(302.65, 84.43) --
	(301.85, 87.60) --
	(301.14, 91.10) --
	(300.34, 92.49) --
	(299.55, 91.23) --
	(298.78, 90.46) --
	(297.98, 89.06) --
	(297.21, 87.02) --
	(296.42, 85.19) --
	(295.62, 84.14) --
	(294.85, 84.49) --
	(294.06, 83.73) --
	(293.29, 83.38) --
	(292.49, 83.32) --
	(291.78, 84.20) --
	(290.98, 85.38) --
	(290.19, 86.61) --
	(289.42, 88.36) --
	(288.62, 88.37) --
	(287.85, 86.44) --
	(287.06, 84.35) --
	(286.26, 83.79) --
	(285.49, 83.71) --
	(284.70, 84.75) --
	(283.93, 85.97) --
	(283.14, 85.71) --
	(282.42, 84.91) --
	(281.62, 84.40) --
	(280.83, 84.76) --
	(280.06, 85.42) --
	(279.26, 85.36) --
	(278.49, 85.35) --
	(277.70, 87.72) --
	(276.90, 89.66) --
	(276.14, 88.70) --
	(275.34, 86.88) --
	(274.57, 85.13) --
	(273.78, 84.08) --
	(273.03, 83.84) --
	(272.24, 84.16) --
	(271.44, 84.26) --
	(270.67, 84.24) --
	(269.88, 83.65) --
	(269.11, 83.48) --
	(268.31, 83.31) --
	(267.52, 84.12) --
	(266.75, 84.53) --
	(265.96, 85.56) --
	(265.19, 84.56) --
	(264.39, 84.55) --
	(263.67, 85.17) --
	(262.88, 85.19) --
	(262.08, 83.87) --
	(261.31, 83.31) --
	(260.52, 82.81) --
	(259.75, 82.68) --
	(258.96, 83.46) --
	(258.16, 83.27) --
	(257.39, 83.20) --
	(256.60, 82.76) --
	(255.83, 82.42) --
	(255.03, 82.33) --
	(254.31, 81.84) --
	(253.52, 81.48) --
	(252.72, 80.99) --
	(251.96, 81.00) --
	(251.16, 81.42) --
	(250.39, 81.52) --
	(249.60, 81.93) --
	(248.80, 82.00) --
	(248.03, 81.52) --
	(247.24, 81.65) --
	(246.47, 81.83) --
	(245.67, 82.14) --
	(244.96, 81.65) --
	(244.16, 81.68) --
	(243.37, 82.38) --
	(242.60, 84.22) --
	(241.80, 86.02) --
	(241.03, 87.34) --
	(240.24, 86.77) --
	(239.44, 86.27) --
	(238.67, 85.27) --
	(237.88, 85.34) --
	(237.11, 85.49) --
	(236.31, 86.60) --
	(235.57, 86.88) --
	(234.78, 86.48) --
	(233.98, 86.93) --
	(233.21, 87.43) --
	(232.42, 86.55) --
	(231.65, 85.95) --
	(230.85, 86.16) --
	(230.06, 87.48) --
	(229.29, 86.76) --
	(228.49, 85.38) --
	(227.72, 83.88) --
	(226.93, 83.51) --
	(226.21, 84.29) --
	(225.42, 85.81) --
	(224.62, 87.25) --
	(223.85, 89.74) --
	(223.06, 93.23) --
	(222.29, 96.02) --
	(221.49, 95.74) --
	(220.70, 93.74) --
	(219.93, 92.03) --
	(219.13, 88.82) --
	(218.37, 85.52) --
	(217.57, 82.67) --
	(216.85, 81.49) --
	(216.06, 80.61) --
	(215.26, 80.59) --
	(214.49, 80.67) --
	(213.70, 81.42) --
	(212.93, 82.21) --
	(212.13, 83.42) --
	(211.34, 84.35) --
	(210.57, 84.69) --
	(209.78, 84.87) --
	(209.01, 84.53) --
	(208.21, 84.40) --
	(207.49, 84.42) --
	(206.70, 84.43) --
	(205.90, 84.74) --
	(205.13, 85.12) --
	(204.34, 84.91) --
	(203.57, 85.04) --
	(202.78, 86.19) --
	(201.98, 86.90) --
	(201.21, 86.55) --
	(200.42, 86.67) --
	(199.65, 87.34) --
	(198.85, 90.33) --
	(198.11, 92.16) --
	(197.31, 91.05) --
	(196.52, 88.27) --
	(195.75, 87.03) --
	(194.96, 86.82) --
	(194.19, 87.14) --
	(193.39, 87.86) --
	(192.60, 85.76) --
	(191.83, 83.49) --
	(191.03, 81.93) --
	(190.26, 81.52) --
	(189.47, 81.40) --
	(188.75, 81.75) --
	(187.96, 82.27) --
	(187.16, 81.81) --
	(186.39, 81.18) --
	(185.60, 80.91) --
	(184.83, 80.46) --
	(184.03, 80.02) --
	(183.24, 79.91) --
	(182.47, 80.91) --
	(181.67, 81.83) --
	(180.90, 82.85) --
	(180.11, 82.74) --
	(179.39, 82.26) --
	(178.60, 81.99) --
	(177.80, 82.67) --
	(177.03, 83.60) --
	(176.24, 83.93) --
	(175.47, 83.48) --
	(174.67, 83.13) --
	(173.88, 83.25) --
	(173.11, 83.44) --
	(172.31, 84.22) --
	(171.55, 84.87) --
	(170.75, 83.46) --
	(170.03, 82.83) --
	(169.24, 83.79) --
	(168.44, 84.42) --
	(167.67, 85.26) --
	(166.88, 83.92) --
	(166.11, 83.11) --
	(165.31, 82.95) --
	(164.52, 82.21) --
	(163.75, 81.68) --
	(162.96, 81.95) --
	(162.19, 82.63) --
	(161.39, 82.43) --
	(160.65, 82.80) --
	(159.85, 83.00) --
	(159.06, 83.76) --
	(158.29, 85.09) --
	(157.49, 86.34) --
	(156.72, 86.20) --
	(155.93, 85.03) --
	(155.13, 84.16) --
	(154.37, 83.02) --
	(153.57, 82.07) --
	(152.80, 82.97) --
	(152.01, 83.62) --
	(151.29, 84.59) --
	(150.49, 86.06) --
	(149.70, 87.66) --
	(148.93, 86.97) --
	(148.13, 85.40) --
	(147.37, 84.15) --
	(146.57, 84.47) --
	(145.78, 83.86) --
	(145.01, 84.53) --
	(144.21, 85.19) --
	(143.44, 85.55) --
	(142.65, 85.59) --
	(141.93, 84.80) --
	(141.13, 85.06) --
	(140.34, 85.58) --
	(139.57, 86.87) --
	(138.78, 88.14) --
	(138.01, 88.64) --
	(137.21, 88.12) --
	(136.42, 87.46) --
	(135.65, 87.26) --
	(134.85, 87.74) --
	(134.08, 86.79) --
	(133.29, 86.16) --
	(132.57, 85.09) --
	(131.78, 83.66) --
	(130.98, 82.36) --
	(130.21, 82.14) --
	(129.42, 81.87) --
	(128.65, 81.97) --
	(127.85, 82.03) --
	(127.06, 81.97) --
	(126.29, 82.07) --
	(125.49, 82.27) --
	(124.72, 82.33) --
	(123.93, 82.50) --
	(123.19, 83.07) --
	(122.39, 84.03) --
	(121.60, 85.11) --
	(120.83, 86.35) --
	(120.03, 86.24) --
	(119.26, 85.10) --
	(118.47, 84.13) --
	(117.67, 84.38) --
	(116.90, 85.68) --
	(116.11, 87.66) --
	(115.34, 89.59) --
	(114.55, 90.60) --
	(113.83, 89.68) --
	(113.03, 86.66) --
	(112.24, 83.75) --
	(111.47, 82.19) --
	(110.67, 82.03) --
	(109.90, 82.87) --
	(109.11, 84.76) --
	(108.31, 85.25) --
	(107.55, 84.33) --
	(106.75, 83.46) --
	(105.98, 83.12) --
	(105.19, 82.72) --
	(104.47, 83.01) --
	(103.67, 83.16) --
	(102.88, 83.47) --
	(102.11, 84.61) --
	(101.31, 84.99) --
	(100.54, 85.37) --
	( 99.75, 84.48) --
	( 98.96, 84.26) --
	( 98.19, 84.53) --
	( 97.39, 85.08) --
	( 96.62, 84.81) --
	( 95.83, 83.80) --
	( 95.11, 82.60) --
	( 94.31, 81.47) --
	( 93.52, 80.31) --
	( 92.75, 79.57) --
	( 91.96, 79.28) --
	( 91.19, 78.84) --
	( 90.39, 79.30) --
	( 89.60, 79.65) --
	( 88.83, 80.20) --
	( 88.03, 81.65) --
	( 87.26, 83.60) --
	( 86.47, 85.78) --
	( 85.72, 88.16) --
	( 84.93, 87.57) --
	( 84.13, 87.58) --
	( 83.37, 88.87) --
	( 82.57, 90.30) --
	( 81.80, 88.75) --
	( 81.01, 87.18) --
	( 80.21, 86.61) --
	( 79.44, 88.37) --
	( 78.65, 89.96) --
	( 77.88, 90.83) --
	( 77.08, 93.25) --
	( 76.37, 94.78) --
	( 75.57, 92.47) --
	( 74.78, 89.74) --
	( 74.01, 87.11) --
	( 73.21, 86.33) --
	( 72.44, 86.61) --
	( 71.65, 86.90) --
	( 70.85, 87.82) --
	( 70.08, 90.02) --
	( 69.29, 92.89) --
	( 68.52, 94.30) --
	( 67.72, 94.82) --
	( 67.01, 95.02) --
	( 66.21, 91.26) --
	( 65.42, 87.65) --
	( 64.65, 85.88) --
	( 63.85, 86.43) --
	( 63.08, 88.43) --
	( 62.29, 89.97) --
	( 61.49, 91.80) --
	( 60.72, 91.51) --
	( 59.93, 90.00) --
	( 59.16, 89.06) --
	( 58.37, 87.27) --
	( 57.65, 86.56) --
	( 56.85, 87.12) --
	( 56.06, 87.49) --
	( 55.29, 86.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.29, 93.72) --
	( 56.06, 94.38) --
	( 56.85, 94.10) --
	( 57.65, 93.85) --
	( 58.37, 94.97) --
	( 59.16, 96.33) --
	( 59.93, 97.56) --
	( 60.72, 99.08) --
	( 61.49, 99.94) --
	( 62.29, 98.14) --
	( 63.08, 96.57) --
	( 63.85, 95.04) --
	( 64.65, 94.63) --
	( 65.42, 96.14) --
	( 66.21,100.22) --
	( 67.01,104.61) --
	( 67.72,104.45) --
	( 68.52,102.81) --
	( 69.29,101.22) --
	( 70.08, 97.91) --
	( 70.85, 95.53) --
	( 71.65, 94.33) --
	( 72.44, 93.47) --
	( 73.21, 94.13) --
	( 74.01, 95.40) --
	( 74.78, 97.85) --
	( 75.57,100.72) --
	( 76.37,103.21) --
	( 77.08,100.78) --
	( 77.88, 98.34) --
	( 78.65, 97.30) --
	( 79.44, 96.23) --
	( 80.21, 94.62) --
	( 81.01, 94.68) --
	( 81.80, 95.88) --
	( 82.57, 97.08) --
	( 83.37, 95.71) --
	( 84.13, 94.44) --
	( 84.93, 94.49) --
	( 85.72, 94.91) --
	( 86.47, 92.70) --
	( 87.26, 90.64) --
	( 88.03, 89.31) --
	( 88.83, 88.26) --
	( 89.60, 87.42) --
	( 90.39, 86.84) --
	( 91.19, 86.85) --
	( 91.96, 86.72) --
	( 92.75, 87.00) --
	( 93.52, 87.87) --
	( 94.31, 88.73) --
	( 95.11, 89.92) --
	( 95.83, 90.95) --
	( 96.62, 92.12) --
	( 97.39, 91.73) --
	( 98.19, 91.20) --
	( 98.96, 91.01) --
	( 99.75, 91.61) --
	(100.54, 91.85) --
	(101.31, 91.59) --
	(102.11, 91.48) --
	(102.88, 90.50) --
	(103.67, 90.32) --
	(104.47, 90.23) --
	(105.19, 90.17) --
	(105.98, 90.16) --
	(106.75, 90.65) --
	(107.55, 91.74) --
	(108.31, 92.59) --
	(109.11, 91.41) --
	(109.90, 89.99) --
	(110.67, 89.79) --
	(111.47, 89.95) --
	(112.24, 91.40) --
	(113.03, 93.78) --
	(113.83, 97.00) --
	(114.55, 97.72) --
	(115.34, 97.09) --
	(116.11, 95.00) --
	(116.90, 92.99) --
	(117.67, 91.81) --
	(118.47, 91.55) --
	(119.26, 92.35) --
	(120.03, 93.38) --
	(120.83, 93.19) --
	(121.60, 92.06) --
	(122.39, 90.78) --
	(123.19, 90.14) --
	(123.93, 89.48) --
	(124.72, 89.36) --
	(125.49, 89.75) --
	(126.29, 89.83) --
	(127.06, 89.54) --
	(127.85, 89.25) --
	(128.65, 89.21) --
	(129.42, 89.15) --
	(130.21, 89.42) --
	(130.98, 89.73) --
	(131.78, 90.82) --
	(132.57, 92.31) --
	(133.29, 93.59) --
	(134.08, 94.02) --
	(134.85, 94.33) --
	(135.65, 94.47) --
	(136.42, 94.39) --
	(137.21, 94.95) --
	(138.01, 95.07) --
	(138.78, 94.73) --
	(139.57, 94.03) --
	(140.34, 92.51) --
	(141.13, 92.13) --
	(141.93, 92.30) --
	(142.65, 92.49) --
	(143.44, 92.65) --
	(144.21, 92.48) --
	(145.01, 91.62) --
	(145.78, 91.15) --
	(146.57, 91.21) --
	(147.37, 91.55) --
	(148.13, 92.60) --
	(148.93, 94.34) --
	(149.70, 94.57) --
	(150.49, 93.01) --
	(151.29, 91.80) --
	(152.01, 91.02) --
	(152.80, 90.52) --
	(153.57, 90.02) --
	(154.37, 90.22) --
	(155.13, 91.31) --
	(155.93, 92.36) --
	(156.72, 93.30) --
	(157.49, 93.10) --
	(158.29, 92.11) --
	(159.06, 90.58) --
	(159.85, 90.14) --
	(160.65, 90.42) --
	(161.39, 90.25) --
	(162.19, 89.42) --
	(162.96, 89.00) --
	(163.75, 88.92) --
	(164.52, 89.51) --
	(165.31, 89.84) --
	(166.11, 90.27) --
	(166.88, 91.55) --
	(167.67, 92.45) --
	(168.44, 91.35) --
	(169.24, 90.18) --
	(170.03, 90.10) --
	(170.75, 90.51) --
	(171.55, 91.43) --
	(172.31, 91.23) --
	(173.11, 90.55) --
	(173.88, 90.25) --
	(174.67, 90.11) --
	(175.47, 90.56) --
	(176.24, 90.95) --
	(177.03, 90.86) --
	(177.80, 89.77) --
	(178.60, 89.51) --
	(179.39, 89.59) --
	(180.11, 90.08) --
	(180.90, 90.28) --
	(181.67, 89.38) --
	(182.47, 88.57) --
	(183.24, 87.91) --
	(184.03, 87.75) --
	(184.83, 88.00) --
	(185.60, 88.30) --
	(186.39, 88.36) --
	(187.16, 88.70) --
	(187.96, 89.27) --
	(188.75, 88.98) --
	(189.47, 88.72) --
	(190.26, 88.47) --
	(191.03, 89.40) --
	(191.83, 90.64) --
	(192.60, 92.93) --
	(193.39, 94.68) --
	(194.19, 94.83) --
	(194.96, 94.09) --
	(195.75, 94.23) --
	(196.52, 95.66) --
	(197.31, 98.30) --
	(198.11, 99.57) --
	(198.85, 97.54) --
	(199.65, 95.11) --
	(200.42, 94.50) --
	(201.21, 94.08) --
	(201.98, 94.04) --
	(202.78, 93.50) --
	(203.57, 92.58) --
	(204.34, 92.31) --
	(205.13, 92.13) --
	(205.90, 91.68) --
	(206.70, 91.41) --
	(207.49, 91.42) --
	(208.21, 91.11) --
	(209.01, 91.47) --
	(209.78, 92.05) --
	(210.57, 91.59) --
	(211.34, 91.18) --
	(212.13, 90.44) --
	(212.93, 89.79) --
	(213.70, 88.85) --
	(214.49, 88.71) --
	(215.26, 88.63) --
	(216.06, 88.85) --
	(216.85, 89.36) --
	(217.57, 90.63) --
	(218.37, 92.62) --
	(219.13, 96.12) --
	(219.93, 99.62) --
	(220.70,102.57) --
	(221.49,104.79) --
	(222.29,105.13) --
	(223.06,102.00) --
	(223.85, 97.87) --
	(224.62, 94.96) --
	(225.42, 93.35) --
	(226.21, 91.63) --
	(226.93, 91.18) --
	(227.72, 91.57) --
	(228.49, 92.28) --
	(229.29, 93.77) --
	(230.06, 94.27) --
	(230.85, 93.57) --
	(231.65, 93.59) --
	(232.42, 93.89) --
	(233.21, 94.39) --
	(233.98, 93.62) --
	(234.78, 93.23) --
	(235.57, 93.30) --
	(236.31, 93.48) --
	(237.11, 92.96) --
	(237.88, 92.66) --
	(238.67, 92.71) --
	(239.44, 93.13) --
	(240.24, 93.45) --
	(241.03, 93.94) --
	(241.80, 93.35) --
	(242.60, 91.69) --
	(243.37, 90.02) --
	(244.16, 89.09) --
	(244.96, 88.90) --
	(245.67, 89.63) --
	(246.47, 89.39) --
	(247.24, 88.94) --
	(248.03, 89.16) --
	(248.80, 89.62) --
	(249.60, 89.61) --
	(250.39, 89.33) --
	(251.16, 89.09) --
	(251.96, 89.15) --
	(252.72, 88.69) --
	(253.52, 88.71) --
	(254.31, 89.29) --
	(255.03, 89.66) --
	(255.83, 89.92) --
	(256.60, 89.86) --
	(257.39, 90.30) --
	(258.16, 90.61) --
	(258.96, 90.69) --
	(259.75, 90.01) --
	(260.52, 89.76) --
	(261.31, 89.66) --
	(262.08, 90.49) --
	(262.88, 91.67) --
	(263.67, 91.66) --
	(264.39, 91.39) --
	(265.19, 92.22) --
	(265.96, 92.78) --
	(266.75, 92.03) --
	(267.52, 91.14) --
	(268.31, 90.76) --
	(269.11, 90.62) --
	(269.88, 90.90) --
	(270.67, 90.89) --
	(271.44, 91.40) --
	(272.24, 91.30) --
	(273.03, 90.91) --
	(273.78, 91.26) --
	(274.57, 92.12) --
	(275.34, 93.93) --
	(276.14, 95.91) --
	(276.90, 96.72) --
	(277.70, 94.46) --
	(278.49, 92.84) --
	(279.26, 92.18) --
	(280.06, 92.54) --
	(280.83, 91.87) --
	(281.62, 91.88) --
	(282.42, 91.73) --
	(283.14, 92.23) --
	(283.93, 92.21) --
	(284.70, 91.53) --
	(285.49, 90.77) --
	(286.26, 90.79) --
	(287.06, 91.77) --
	(287.85, 93.86) --
	(288.62, 96.17) --
	(289.42, 95.83) --
	(290.19, 94.05) --
	(290.98, 92.55) --
	(291.78, 91.78) --
	(292.49, 91.23) --
	(293.29, 90.72) --
	(294.06, 91.24) --
	(294.85, 91.67) --
	(295.62, 91.81) --
	(296.42, 92.65) --
	(297.21, 94.62) --
	(297.98, 96.38) --
	(298.78, 97.64) --
	(299.55, 98.85) --
	(300.34,100.18) --
	(301.14, 98.50) --
	(301.85, 94.91) --
	(302.65, 91.62) --
	(303.42, 90.10) --
	(304.21, 89.80) --
	(304.98, 89.90) --
	(305.78, 90.90) --
	(306.57, 91.89) --
	(307.34, 92.98) --
	(308.14, 92.59) --
	(308.90, 91.88) --
	(309.70, 90.92) --
	(310.49, 90.46) --
	(311.24, 90.11) --
	(312.03, 89.90) --
	(312.80, 89.79) --
	(313.60, 90.20) --
	(314.37, 91.33) --
	(315.16, 92.76) --
	(315.96, 94.45) --
	(316.72, 96.65) --
	(317.52, 98.90) --
	(318.29,101.15) --
	(319.08,103.85) --
	(319.88,104.17) --
	(320.60,100.95) --
	(321.39, 97.88) --
	(322.16, 94.92) --
	(322.96, 92.83) --
	(323.72, 92.42) --
	(324.52, 92.47) --
	(325.31, 93.10) --
	(326.08, 92.74) --
	(326.88, 93.08) --
	(327.65, 93.41) --
	(328.44, 93.95) --
	(329.24, 94.67) --
	(329.96, 94.41) --
	(330.75, 93.84) --
	(331.52, 92.25) --
	(332.31, 91.94) --
	(333.08, 92.22) --
	(333.88, 91.64) --
	(334.67, 90.90) --
	(335.44, 90.15) --
	(336.24, 90.85) --
	(337.01, 91.90) --
	(337.80, 92.92) --
	(338.60, 93.63) --
	(339.31, 92.89) --
	(340.11, 91.87) --
	(340.88, 91.23) --
	(341.67, 90.41) --
	(342.44, 90.53) --
	(343.24, 91.12) --
	(344.03, 90.97) --
	(344.80, 90.34) --
	(345.60, 90.15) --
	(346.37, 90.58) --
	(347.16, 91.37) --
	(347.96, 92.93) --
	(348.70, 92.39) --
	(349.49, 91.66) --
	(350.26, 90.02) --
	(351.06, 88.63) --
	(351.83, 88.35) --
	(352.62, 88.22) --
	(353.42, 88.56) --
	(354.19, 89.62) --
	(354.98, 90.36) --
	(355.75, 90.66) --
	(356.55, 91.20) --
	(357.34, 91.58) --
	(358.06, 91.63) --
	(358.85, 91.34) --
	(359.62, 91.65) --
	(360.42, 92.16) --
	(361.19, 93.23) --
	(361.98, 94.51) --
	(362.78, 93.81) --
	(363.55, 93.66) --
	(364.34, 94.38) --
	(365.11, 96.50) --
	(365.90, 98.37) --
	(366.70, 99.80) --
	(367.42, 96.97) --
	(368.21, 93.99) --
	(368.98, 92.22) --
	(369.78, 91.31) --
	(370.55, 91.26) --
	(371.34, 90.88) --
	(372.14, 90.26) --
	(372.90, 90.38) --
	(373.70, 91.01) --
	(374.47, 91.88) --
	(375.26, 92.91) --
	(376.06, 93.17) --
	(376.78, 92.68) --
	(377.57, 92.41) --
	(378.34, 91.92) --
	(379.14, 92.66) --
	(379.90, 93.88) --
	(380.70, 94.36) --
	(381.49, 94.20) --
	(382.26, 94.41) --
	(383.06, 92.76) --
	(383.83, 91.02) --
	(384.62, 89.80) --
	(385.42, 89.09) --
	(386.16, 88.55) --
	(386.96, 88.16) --
	(387.73, 88.22) --
	(388.52, 88.44) --
	(389.29, 88.66) --
	(390.08, 88.42) --
	(390.88, 88.57) --
	(391.65, 89.02) --
	(392.44, 89.96) --
	(393.21, 90.89) --
	(394.01, 91.65) --
	(394.80, 92.15) --
	(395.52, 92.48) --
	(396.31, 93.18) --
	(397.08, 93.65) --
	(397.88, 92.52) --
	(398.65, 91.20) --
	(399.44, 90.69) --
	(400.24, 90.59) --
	(401.01, 90.81) --
	(401.80, 91.48) --
	(402.57, 91.68) --
	(403.37, 91.96) --
	(404.16, 92.37) --
	(404.88, 92.41) --
	(405.67, 92.92) --
	(406.44, 94.41) --
	(407.24, 94.49) --
	(408.01, 93.62) --
	(408.80, 92.17) --
	(409.60, 90.85) --
	(410.37, 91.01);
\end{scope}
\begin{scope}
\path[clip] ( 37.53,120.89) rectangle (428.12,138.52);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.83,126.27) {CCM-119};
\end{scope}
\begin{scope}
\path[clip] ( 37.53,193.42) rectangle (428.12,211.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.83,198.79) {Koop-34};
\end{scope}
\begin{scope}
\path[clip] ( 37.53,265.95) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.83,271.32) {CCM-20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.53, 76.84) --
	(428.12, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.47, 74.09) --
	( 47.47, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.13, 74.09) --
	(141.13, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.78, 74.09) --
	(234.78, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.44, 74.09) --
	(328.44, 76.84);

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.08, 74.09) --
	(422.08, 76.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 50.88, 65.68) {1980};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.54, 65.68) {1990};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.19, 65.68) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.85, 65.68) {2010};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (425.49, 65.68) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.53,221.89) --
	( 37.53,265.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,220.22) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,230.80) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,241.38) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,251.96) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,262.54) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,222.63) --
	( 37.53,222.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,233.21) --
	( 37.53,233.21);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,243.79) --
	( 37.53,243.79);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,254.37) --
	( 37.53,254.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,264.95) --
	( 37.53,264.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.53,149.37) --
	( 37.53,193.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,147.25) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,157.82) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,168.39) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,178.96) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,189.53) {1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,149.66) --
	( 37.53,149.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,160.23) --
	( 37.53,160.23);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,170.80) --
	( 37.53,170.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,181.37) --
	( 37.53,181.37);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,191.94) --
	( 37.53,191.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.53, 76.84) --
	( 37.53,120.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58, 76.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58, 87.27) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58, 98.02) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.58,108.78) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78, 78.92) --
	( 37.53, 78.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78, 89.68) --
	( 37.53, 89.68);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,100.43) --
	( 37.53,100.43);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.78,111.19) --
	( 37.53,111.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (232.83, 38.21) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,171.39) {Volatility of GDP (Quarterly Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39,  5.50) rectangle (342.27, 25.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (115.85, 11.71) rectangle (132.49, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (115.85, 11.71) rectangle (132.49, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] (251.87, 11.71) rectangle (268.52, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.20] (251.87, 11.71) rectangle (268.52, 19.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (140.71, 11.71) {80 \% Posterior Interval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (276.73, 11.71) {NBER Recession};
\end{scope}
\end{tikzpicture}


==> pub_delay.tex <==
% Created by tikzDevice version 0.12 on 2019-03-18 14:49:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=\tikzscale]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] ( 33.14,217.67) rectangle (411.79,284.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,228.63) --
	(411.79,228.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,244.52) --
	(411.79,244.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,260.41) --
	(411.79,260.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,276.30) --
	(411.79,276.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.32,217.67) --
	(100.32,284.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.36,217.67) --
	(211.36,284.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.40,217.67) --
	(322.40,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,220.69) --
	(411.79,220.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,236.58) --
	(411.79,236.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,252.46) --
	(411.79,252.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,268.35) --
	(411.79,268.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.80,217.67) --
	( 44.80,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.84,217.67) --
	(155.84,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.88,217.67) --
	(266.88,284.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.92,217.67) --
	(377.92,284.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,220.69) rectangle ( 61.46,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,223.87) rectangle ( 61.46,262.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,262.00) rectangle ( 61.46,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,220.69) rectangle ( 72.56,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,223.87) rectangle ( 72.56,262.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,262.00) rectangle ( 72.56,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,220.69) rectangle ( 83.66,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,223.87) rectangle ( 83.66,262.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,262.00) rectangle ( 83.66,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,220.69) rectangle ( 94.77,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,223.87) rectangle ( 94.77,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,249.29) rectangle ( 94.77,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,220.69) rectangle (105.87,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,223.87) rectangle (105.87,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,249.29) rectangle (105.87,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,220.69) rectangle (116.98,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,223.87) rectangle (116.98,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,249.29) rectangle (116.98,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,220.69) rectangle (128.08,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,223.87) rectangle (128.08,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,249.29) rectangle (128.08,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,220.69) rectangle (139.18,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,223.87) rectangle (139.18,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,249.29) rectangle (139.18,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,220.69) rectangle (150.29,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,223.87) rectangle (150.29,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,249.29) rectangle (150.29,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,220.69) rectangle (161.39,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,223.87) rectangle (161.39,249.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,249.29) rectangle (161.39,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,220.69) rectangle (172.50,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,223.87) rectangle (172.50,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,246.11) rectangle (172.50,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,220.69) rectangle (183.60,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,223.87) rectangle (183.60,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,246.11) rectangle (183.60,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,220.69) rectangle (194.70,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,223.87) rectangle (194.70,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,246.11) rectangle (194.70,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,220.69) rectangle (205.81,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,223.87) rectangle (205.81,246.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,246.11) rectangle (205.81,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,220.69) rectangle (216.91,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,223.87) rectangle (216.91,242.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,242.93) rectangle (216.91,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,220.69) rectangle (228.02,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,223.87) rectangle (228.02,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,233.40) rectangle (228.02,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,220.69) rectangle (239.12,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,223.87) rectangle (239.12,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,233.40) rectangle (239.12,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,220.69) rectangle (250.22,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,223.87) rectangle (250.22,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,233.40) rectangle (250.22,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,220.69) rectangle (261.33,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,223.87) rectangle (261.33,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,233.40) rectangle (261.33,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,220.69) rectangle (272.43,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,223.87) rectangle (272.43,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,233.40) rectangle (272.43,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,220.69) rectangle (283.54,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,223.87) rectangle (283.54,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,233.40) rectangle (283.54,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,220.69) rectangle (294.64,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,223.87) rectangle (294.64,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,233.40) rectangle (294.64,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,220.69) rectangle (305.74,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,223.87) rectangle (305.74,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,223.87) rectangle (305.74,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,220.69) rectangle (316.85,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,223.87) rectangle (316.85,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,223.87) rectangle (316.85,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,220.69) rectangle (327.95,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,223.87) rectangle (327.95,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,223.87) rectangle (327.95,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,220.69) rectangle (339.06,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,223.87) rectangle (339.06,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,223.87) rectangle (339.06,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,220.69) rectangle (350.16,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,223.87) rectangle (350.16,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,223.87) rectangle (350.16,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,220.69) rectangle (361.27,223.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,223.87) rectangle (361.27,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,223.87) rectangle (361.27,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,220.69) rectangle (372.37,220.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,220.69) rectangle (372.37,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,223.87) rectangle (372.37,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,220.69) rectangle (383.47,220.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,220.69) rectangle (383.47,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,223.87) rectangle (383.47,281.06);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,220.69) rectangle (394.58,220.69);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,220.69) rectangle (394.58,223.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,223.87) rectangle (394.58,281.06);
\end{scope}
\begin{scope}
\path[clip] ( 33.14,140.42) rectangle (411.79,206.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,152.59) --
	(411.79,152.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,170.88) --
	(411.79,170.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,189.18) --
	(411.79,189.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.32,140.42) --
	(100.32,206.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.36,140.42) --
	(211.36,206.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.40,140.42) --
	(322.40,206.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,143.44) --
	(411.79,143.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,161.73) --
	(411.79,161.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,180.03) --
	(411.79,180.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,198.32) --
	(411.79,198.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.80,140.42) --
	( 44.80,206.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.84,140.42) --
	(155.84,206.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.88,140.42) --
	(266.88,206.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.92,140.42) --
	(377.92,206.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,143.44) rectangle ( 61.46,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,145.27) rectangle ( 61.46,189.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,189.18) rectangle ( 61.46,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,143.44) rectangle ( 72.56,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,145.27) rectangle ( 72.56,189.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,189.18) rectangle ( 72.56,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,143.44) rectangle ( 83.66,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,145.27) rectangle ( 83.66,189.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,189.18) rectangle ( 83.66,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,143.44) rectangle ( 94.77,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,145.27) rectangle ( 94.77,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66,178.20) rectangle ( 94.77,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,143.44) rectangle (105.87,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,145.27) rectangle (105.87,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77,178.20) rectangle (105.87,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,143.44) rectangle (116.98,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,145.27) rectangle (116.98,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87,178.20) rectangle (116.98,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,143.44) rectangle (128.08,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,145.27) rectangle (128.08,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98,178.20) rectangle (128.08,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,143.44) rectangle (139.18,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,145.27) rectangle (139.18,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08,178.20) rectangle (139.18,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,143.44) rectangle (150.29,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,145.27) rectangle (150.29,178.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18,178.20) rectangle (150.29,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,143.44) rectangle (161.39,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,145.27) rectangle (161.39,174.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29,174.54) rectangle (161.39,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,143.44) rectangle (172.50,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,145.27) rectangle (172.50,169.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39,169.05) rectangle (172.50,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,143.44) rectangle (183.60,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,145.27) rectangle (183.60,169.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50,169.05) rectangle (183.60,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,143.44) rectangle (194.70,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,145.27) rectangle (194.70,169.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60,169.05) rectangle (194.70,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,143.44) rectangle (205.81,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,145.27) rectangle (205.81,169.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70,169.05) rectangle (205.81,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,143.44) rectangle (216.91,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,145.27) rectangle (216.91,165.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81,165.39) rectangle (216.91,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,143.44) rectangle (228.02,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,145.27) rectangle (228.02,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91,150.76) rectangle (228.02,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,143.44) rectangle (239.12,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,145.27) rectangle (239.12,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02,150.76) rectangle (239.12,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,143.44) rectangle (250.22,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,145.27) rectangle (250.22,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12,150.76) rectangle (250.22,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,143.44) rectangle (261.33,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,145.27) rectangle (261.33,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22,150.76) rectangle (261.33,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,143.44) rectangle (272.43,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,145.27) rectangle (272.43,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33,150.76) rectangle (272.43,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,143.44) rectangle (283.54,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,145.27) rectangle (283.54,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43,150.76) rectangle (283.54,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,143.44) rectangle (294.64,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,145.27) rectangle (294.64,150.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54,150.76) rectangle (294.64,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,143.44) rectangle (305.74,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,145.27) rectangle (305.74,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64,145.27) rectangle (305.74,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,143.44) rectangle (316.85,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,145.27) rectangle (316.85,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74,145.27) rectangle (316.85,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,143.44) rectangle (327.95,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,145.27) rectangle (327.95,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85,145.27) rectangle (327.95,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,143.44) rectangle (339.06,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,145.27) rectangle (339.06,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95,145.27) rectangle (339.06,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,143.44) rectangle (350.16,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,145.27) rectangle (350.16,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06,145.27) rectangle (350.16,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,143.44) rectangle (361.27,145.27);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,145.27) rectangle (361.27,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16,145.27) rectangle (361.27,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,143.44) rectangle (372.37,143.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,143.44) rectangle (372.37,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27,145.27) rectangle (372.37,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,143.44) rectangle (383.47,143.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,143.44) rectangle (383.47,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37,145.27) rectangle (383.47,203.81);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,143.44) rectangle (394.58,143.44);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,143.44) rectangle (394.58,145.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47,145.27) rectangle (394.58,203.81);
\end{scope}
\begin{scope}
\path[clip] ( 33.14, 63.17) rectangle (411.79,129.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14, 73.87) --
	(411.79, 73.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14, 89.21) --
	(411.79, 89.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,104.56) --
	(411.79,104.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.14,119.91) --
	(411.79,119.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.32, 63.17) --
	(100.32,129.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.36, 63.17) --
	(211.36,129.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.40, 63.17) --
	(322.40,129.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 66.19) --
	(411.79, 66.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 81.54) --
	(411.79, 81.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14, 96.89) --
	(411.79, 96.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,112.24) --
	(411.79,112.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.14,127.59) --
	(411.79,127.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.80, 63.17) --
	( 44.80,129.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (155.84, 63.17) --
	(155.84,129.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.88, 63.17) --
	(266.88,129.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (377.92, 63.17) --
	(377.92,129.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35, 66.19) rectangle ( 61.46, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35, 69.26) rectangle ( 61.46,113.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 50.35,113.26) rectangle ( 61.46,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46, 66.19) rectangle ( 72.56, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46, 69.26) rectangle ( 72.56,113.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 61.46,113.26) rectangle ( 72.56,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56, 66.19) rectangle ( 83.66, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56, 69.26) rectangle ( 83.66,113.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.56,113.26) rectangle ( 83.66,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66, 66.19) rectangle ( 94.77, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66, 69.26) rectangle ( 94.77, 97.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.66, 97.91) rectangle ( 94.77,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77, 66.19) rectangle (105.87, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77, 69.26) rectangle (105.87, 97.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 94.77, 97.91) rectangle (105.87,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87, 66.19) rectangle (116.98, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87, 69.26) rectangle (116.98, 97.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (105.87, 97.91) rectangle (116.98,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98, 66.19) rectangle (128.08, 69.26);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98, 69.26) rectangle (128.08, 97.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (116.98, 97.40) rectangle (128.08,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08, 66.19) rectangle (139.18, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08, 68.75) rectangle (139.18, 97.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.08, 97.40) rectangle (139.18,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18, 66.19) rectangle (150.29, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18, 68.75) rectangle (150.29, 97.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (139.18, 97.40) rectangle (150.29,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29, 66.19) rectangle (161.39, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29, 68.75) rectangle (161.39, 95.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (150.29, 95.87) rectangle (161.39,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39, 66.19) rectangle (172.50, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39, 68.75) rectangle (172.50, 92.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (161.39, 92.80) rectangle (172.50,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50, 66.19) rectangle (183.60, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50, 68.75) rectangle (183.60, 92.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (172.50, 92.80) rectangle (183.60,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60, 66.19) rectangle (194.70, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60, 68.75) rectangle (194.70, 92.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (183.60, 92.80) rectangle (194.70,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70, 66.19) rectangle (205.81, 68.75);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70, 68.75) rectangle (205.81, 92.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.70, 92.80) rectangle (205.81,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81, 66.19) rectangle (216.91, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81, 67.73) rectangle (216.91, 83.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (205.81, 83.07) rectangle (216.91,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91, 66.19) rectangle (228.02, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91, 67.73) rectangle (228.02, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (216.91, 73.35) rectangle (228.02,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02, 66.19) rectangle (239.12, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02, 67.73) rectangle (239.12, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (228.02, 73.35) rectangle (239.12,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12, 66.19) rectangle (250.22, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12, 67.73) rectangle (250.22, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (239.12, 73.35) rectangle (250.22,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22, 66.19) rectangle (261.33, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22, 67.73) rectangle (261.33, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (250.22, 73.35) rectangle (261.33,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33, 66.19) rectangle (272.43, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33, 67.73) rectangle (272.43, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (261.33, 73.35) rectangle (272.43,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43, 66.19) rectangle (283.54, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43, 67.73) rectangle (283.54, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (272.43, 73.35) rectangle (283.54,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54, 66.19) rectangle (294.64, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54, 67.73) rectangle (294.64, 73.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.54, 73.35) rectangle (294.64,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64, 66.19) rectangle (305.74, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64, 67.73) rectangle (305.74, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (294.64, 69.26) rectangle (305.74,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74, 66.19) rectangle (316.85, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74, 67.73) rectangle (316.85, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (305.74, 69.26) rectangle (316.85,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85, 66.19) rectangle (327.95, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85, 67.73) rectangle (327.95, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (316.85, 69.26) rectangle (327.95,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95, 66.19) rectangle (339.06, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95, 67.73) rectangle (339.06, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.95, 69.26) rectangle (339.06,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06, 66.19) rectangle (350.16, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06, 67.73) rectangle (350.16, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (339.06, 69.26) rectangle (350.16,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16, 66.19) rectangle (361.27, 67.73);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16, 67.73) rectangle (361.27, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (350.16, 69.26) rectangle (361.27,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27, 66.19) rectangle (372.37, 66.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27, 66.19) rectangle (372.37, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (361.27, 69.26) rectangle (372.37,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37, 66.19) rectangle (383.47, 66.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37, 66.19) rectangle (383.47, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (372.37, 69.26) rectangle (383.47,126.56);
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47, 66.19) rectangle (394.58, 66.19);
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47, 66.19) rectangle (394.58, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (383.47, 69.26) rectangle (394.58,126.56);
\end{scope}
\begin{scope}
\path[clip] (411.79,217.67) rectangle (428.62,284.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (416.76,250.88) {CCM-20};
\end{scope}
\begin{scope}
\path[clip] (411.79,140.42) rectangle (428.62,206.83);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (416.76,173.63) {Koop-34};
\end{scope}
\begin{scope}
\path[clip] (411.79, 63.17) rectangle (428.62,129.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (416.76, 96.38) {CCM-119};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.14, 63.17) --
	(411.79, 63.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.80, 60.67) --
	( 44.80, 63.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.84, 60.67) --
	(155.84, 63.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.88, 60.67) --
	(266.88, 63.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] (377.92, 60.67) --
	(377.92, 63.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 44.80, 54.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.84, 54.85) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.88, 54.85) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (377.92, 54.85) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.14,217.67) --
	( 33.14,284.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,218.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,234.17) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,250.05) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,265.94) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,220.69) --
	( 33.14,220.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,236.58) --
	( 33.14,236.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,252.46) --
	( 33.14,252.46);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,268.35) --
	( 33.14,268.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.14,140.42) --
	( 33.14,206.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,141.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,159.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,177.62) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,195.91) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,143.44) --
	( 33.14,143.44);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,161.73) --
	( 33.14,161.73);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,180.03) --
	( 33.14,180.03);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,198.32) --
	( 33.14,198.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.14, 63.17) --
	( 33.14,129.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64, 63.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64, 79.13) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64, 94.48) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,109.83) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 28.64,125.18) {120};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64, 66.19) --
	( 33.14, 66.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64, 81.54) --
	( 33.14, 81.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64, 96.89) --
	( 33.14, 96.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,112.24) --
	( 33.14,112.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 30.64,127.59) --
	( 33.14,127.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (222.46, 36.71) {Day within month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.20,173.63) {Number of monthly variables ($n_m$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.83,  5.00) rectangle (345.09, 23.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (90.83, 11.28) {Delay (months)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (186.20, 10.71) rectangle (202.85, 18.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (239.90, 10.71) rectangle (256.54, 18.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (292.41, 10.71) rectangle (309.05, 18.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (211.06, 11.97) {Zero};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (264.76, 11.97) {One};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (317.26, 11.97) {Two};
\end{scope}
\end{tikzpicture}

